Chemical Abundances in the Metal-Poor Globular Cluster ESO 280-SC06: A Formerly Massive, Tidally Disrupted Globular Cluster

We present the first high-resolution abundance study of ESO 280-SC06, one of the least luminous and most metal-poor gravitationally bound Milky Way globular clusters. Using Magellan/MIKE spectroscopy for ten stars, we confirm the cluster's low metallicity as [Fe/H] = $-2.54 \pm 0.06$ and the presence of a nitrogen-enhanced star enriched by binary mass transfer. We determine abundances or abundance upper limits for 21 additional elements from the light, alpha, odd-Z, iron peak, and neutron-capture groups for all ten stars. We find no spread in neutron-capture elements, unlike previous trends identified in some metal-poor globular clusters such as M15 and M92. Eight of the ten stars have light-element abundance patterns consistent with second-population globular cluster stars, which is a significantly larger second-population fraction than would be expected from the low present-day mass of $10^{4.1}$ Msun. We estimate the initial mass of the cluster as $10^{5.4 - 5.7}$ Msun based on its orbit in the Milky Way. A preferential loss of first-population stars could explain the high fraction of second-population stars at the present time. Our results emphasize the importance of considering mass loss when studying globular clusters and their enrichment patterns.

==> line_data.tex <==
star&element&species&wavelength&expot&loggf&logeps&e_stat&e_sys&eqw&e_eqw&fwhm&e_Teff&e_logg&e_vt&e_MH&e_SP&e_tot&weight
GC_576&Si I&14.0&4102.936&1.909&-3.336&5.579&0.133&0.1&119.707&7.826&0.183&0.117&-0.025&-0.081&-0.019&0.14572576985557498&0.22118996360594667&20.439448134900353
GC_576&Fe I&26.0&4153.9&3.397&-0.28&4.678&0.071&0.1&64.029&4.991&0.167&0.083&-0.013&-0.029&-0.002&0.08889881888979179&0.15147276983009192&43.58437935843792
GC_576&Ti I&22.1&4161.529&1.083&-2.09&2.429&0.091&0.1&69.137&6.686&0.158&0.027&0.043&-0.027&0.012&0.05874521257089806&0.14741777369096307&46.015092950487755
GC_576&Fe I&26.1&4178.855&2.583&-2.51&4.742&0.078&0.1&77.104&5.311&0.185&-0.001&0.042&-0.039&0.009&0.05802585630561603&0.13946684193742973&51.41123849673537
GC_576&Ti I&22.1&4184.312&1.079&-2.49&2.569&0.054&0.1&50.687&3.832&0.139&0.026&0.045&-0.015&0.012&0.055407580708780275&0.12643575443678898&62.55473539346927
GC_576&Ca I&20.0&4318.652&1.899&-0.21&3.883&0.049&0.1&80.01&3.401&0.179&0.081&-0.019&-0.038&-0.005&0.0916024017152389&0.14419431334140748&48.095421315890725
GC_576&Ni I&28.0&4331.642&1.675&-2.27&3.71&0.085&0.1&29.427&4.689&0.147&0.113&-0.008&-0.007&-0.002&0.1135165186217407&0.1735252143061636&33.21045465112417
GC_576&Ti I&22.1&4394.059&1.22&-1.77&2.633&0.057&0.1&96.2&3.798&0.195&0.017&0.034&-0.057&0.007&0.06886944169949398&0.13413426109685772&55.58025789239663
GC_576&Ti I&22.1&4395.031&1.083&-0.54&2.3&0.08&0.1&157.761&4.367&0.218&0.035&0.027&-0.132&-0.004&0.13926234236145824&0.18919302312717562&27.937643180421293
GC_576&Ti I&22.1&4395.839&1.242&-1.93&2.399&0.043&0.1&66.016&3.283&0.173&0.024&0.043&-0.023&0.012&0.05565968020030298&0.12225792407856434&66.90305746972636
GC_576&Ti I&22.1&4399.765&1.236&-1.2&2.297&0.055&0.1&110.051&3.34&0.187&0.027&0.033&-0.075&0.005&0.0864175908018732&0.1431537634852818&48.79715024642561
GC_576&Ti I&22.1&4411.93&1.223&-2.62&2.704&0.052&0.1&40.101&3.434&0.189&0.023&0.045&-0.01&0.012&0.05289612462175277&0.12450702791409006&64.50780544445877
GC_576&Fe I&26.1&4416.818&2.778&-2.57&4.704&0.054&0.1&55.072&4.013&0.18&-0.004&0.046&-0.019&0.009&0.050734603575863284&0.12445882853377659&64.55777921239509
GC_576&Ti I&22.1&4418.331&1.236&-1.99&2.602&0.044&0.1&77.762&3.3&0.183&0.024&0.04&-0.033&0.011&0.058189346103904624&0.12378206655246955&65.2656311186529
GC_576&Ti I&22.1&4421.938&2.06&-1.64&2.674&0.066&0.1&34.885&4.032&0.147&0.009&0.046&-0.009&0.011&0.048979587585033825&0.12944110629935146&59.68367651447327
GC_576&Ca I&20.0&4425.437&1.879&-0.358&4.01&0.068&0.1&81.45&4.799&0.19&0.082&-0.02&-0.036&-0.006&0.09195651146058119&0.15192103211866353&43.32755632582323
GC_576&Ti I&22.1&4443.801&1.079&-0.71&2.101&0.064&0.1&139.023&3.544&0.202&0.032&0.028&-0.117&-0.002&0.12450301201175819&0.17203778654702578&33.78720816298949
GC_576&Ti I&22.1&4444.554&1.115&-2.2&2.52&0.047&0.1&67.237&3.637&0.175&0.025&0.041&-0.025&0.011&0.05524490926773254&0.12353542002195161&65.5265054714632
GC_576&Ti I&22.1&4450.482&1.083&-1.52&2.422&0.059&0.1&110.818&3.609&0.2&0.03&0.03&-0.075&0.005&0.08631338250816034&0.14467549896233295&47.77602599015813
GC_576&Ca I&20.0&4454.779&1.899&0.258&3.744&0.064&0.1&103.63&3.735&0.193&0.088&-0.022&-0.061&-0.011&0.10986355173577814&0.16175908011607879&38.21753420469312
GC_576&Ca I&20.0&4455.887&1.899&-0.518&3.915&0.052&0.1&61.244&3.919&0.191&0.076&-0.015&-0.019&-0.005&0.07991870869827665&0.13817018491700733&52.38070294903358
GC_576&Ti I&22.1&4468.493&1.13&-0.63&2.231&0.098&0.1&147.964&4.441&0.21&0.031&0.028&-0.117&-0.004&0.12429802894656054&0.18722713478553263&28.527414845666684
GC_576&Fe I&26.0&4484.22&3.6&-0.64&4.742&0.062&0.1&30.23&3.466&0.17&0.076&-0.01&-0.007&-0.003&0.07703246069028304&0.14063427747174587&50.561229649105044
GC_576&Fe I&26.1&4491.4&2.856&-2.71&4.879&0.064&0.1&51.189&4.585&0.201&-0.004&0.047&-0.017&0.009&0.050941142507800116&0.12919365309487923&59.91252770954407
GC_576&Ti I&22.1&4493.522&1.079&-2.78&2.652&0.054&0.1&38.47&3.541&0.157&0.026&0.046&-0.01&0.012&0.05509990925582364&0.12630122723077555&62.68806419257773
GC_576&Ti I&22.1&4501.27&1.115&-0.77&2.55&0.075&0.1&159.064&4.112&0.229&0.034&0.027&-0.151&-0.006&0.15723231220076872&0.2008656267259284&24.784990209928868
GC_576&Fe I&26.1&4508.281&2.856&-2.42&4.811&0.044&0.1&67.288&3.187&0.179&-0.003&0.046&-0.027&0.01&0.054350712966804764&0.12202458768625281&67.15916722632639
GC_576&Ti I&22.0&4512.734&0.835&-0.4&2.373&0.062&0.1&23.939&2.923&0.131&0.116&-0.013&-0.005&-0.007&0.1170427272409525&0.16596083875420733&36.306865628290296
GC_576&Ti I&22.0&4518.022&0.825&-0.25&2.485&0.052&0.1&38.96&3.42&0.156&0.117&-0.014&-0.01&-0.006&0.11841030360572513&0.16347782724271817&37.4181478016838
GC_576&Ti I&22.1&4518.332&1.079&-2.56&2.736&0.059&0.1&60.422&4.38&0.195&0.027&0.044&-0.019&0.012&0.05630275304103699&0.1290387538687506&60.05645306588193
GC_576&Fe I&26.1&4520.221&2.807&-2.65&4.782&0.045&0.1&52.926&3.247&0.174&-0.003&0.047&-0.021&0.01&0.05252618394667558&0.12158947322856532&67.64069264069262
GC_576&Ti I&22.0&4527.304&0.812&-0.45&2.515&0.068&0.1&29.98&3.837&0.148&0.117&-0.013&-0.007&-0.005&0.11803389343743603&0.1689852064531094&35.01891021151421
GC_576&Ti I&22.1&4529.48&1.571&-1.75&2.745&0.054&0.1&76.056&4.132&0.207&0.019&0.042&-0.03&0.011&0.05608921464952063&0.12673594596640686&62.25874735400324
GC_576&Ti I&22.0&4533.239&0.848&0.54&2.358&0.055&0.1&85.784&4.013&0.204&0.125&-0.022&-0.041&-0.013&0.13401119356232896&0.17602272580550501&32.274722437387034
GC_576&Ti I&22.0&4534.776&0.835&0.35&2.301&0.06&0.1&68.514&4.612&0.178&0.121&-0.018&-0.025&-0.009&0.1251838647749781&0.17108769681072922&34.163506542311495
GC_576&Ti I&22.0&4535.569&0.825&0.14&2.387&0.068&0.1&60.043&4.964&0.209&0.12&-0.016&-0.018&-0.007&0.12259282197584&0.17220046457544763&33.72340066772334
GC_576&Cr I&24.1&4558.644&4.07&-0.43&3.088&0.067&0.1&40.583&3.98&0.233&-0.02&0.048&-0.012&0.007&0.05382378656319156&0.13185598204101323&57.51754285056942
GC_576&Mg I&12.0&4571.096&0.0&-5.623&5.308&0.04&0.1&112.108&2.903&0.19&0.172&-0.025&-0.063&-0.047&0.1907537679837544&0.2190593526878047&20.838977222997894
GC_576&Ti I&22.1&4571.971&1.571&-0.31&2.527&0.056&0.1&151.701&3.085&0.221&0.024&0.026&-0.137&-0.005&0.14158389738949836&0.1821592709691165&30.13682116810318
GC_576&Fe I&26.1&4576.328&2.844&-2.95&4.779&0.068&0.1&31.205&3.722&0.174&-0.005&0.049&-0.008&0.01&0.05089204259999789&0.13120213412898438&58.09225049378411
GC_576&Cr I&24.0&4580.048&0.941&-1.66&3.096&0.068&0.1&31.046&3.916&0.179&0.111&-0.015&-0.007&-0.006&0.11238772174930854&0.16509088406087116&36.690515501742794
GC_576&Fe I&26.1&4582.835&2.844&-3.18&4.943&0.078&0.1&27.715&4.061&0.174&-0.004&0.049&-0.006&0.01&0.05052722038663912&0.136517398158623&53.65670440521543
GC_576&Ti I&22.1&4583.409&1.164&-2.84&2.912&0.045&0.1&45.227&3.227&0.188&0.025&0.044&-0.012&0.012&0.05337602458033007&0.12195900950729308&67.23141051499259
GC_576&Cr I&24.1&4588.198&4.068&-0.65&2.993&0.083&0.1&23.983&3.856&0.211&-0.019&0.049&-0.006&0.006&0.05323532661682467&0.14043859868284075&50.70222582771383
GC_576&Cr I&24.0&4591.391&0.968&-1.74&2.812&0.101&0.1&14.487&3.184&0.12&0.112&-0.014&-0.003&-0.005&0.11302212172844749&0.18159019797334877&30.326004548900684
GC_576&Cr I&24.0&4600.749&1.003&-1.25&2.919&0.04&0.1&40.558&2.672&0.156&0.11&-0.016&-0.01&-0.007&0.1118257573191436&0.15525785004308157&41.48516905206388
GC_576&Fe I&26.0&4602.0&1.607&-3.13&5.099&0.052&0.1&52.229&3.631&0.191&0.122&-0.015&-0.015&-0.008&0.12408867796862048&0.1676365115361209&35.584655896377484
GC_576&Fe I&26.0&4607.647&3.263&-1.33&4.902&0.073&0.1&24.61&3.55&0.135&0.082&-0.011&-0.006&-0.003&0.08300602387778853&0.14906039044628858&45.00652594626221
GC_576&Ti I&22.1&4609.265&1.179&-3.32&2.817&0.067&0.1&15.352&2.26&0.12&0.023&0.045&-0.003&0.012&0.05202883815731425&0.13113351974228407&58.15305885089553
GC_576&Cr I&24.0&4616.124&0.982&-1.19&2.888&0.046&0.1&44.398&3.242&0.187&0.112&-0.015&-0.011&-0.006&0.11369256791892775&0.15824664293437635&39.93291270665282
GC_576&Ti I&22.0&4617.269&1.748&0.44&2.603&0.084&0.1&21.513&3.735&0.149&0.094&-0.013&-0.004&-0.004&0.09506313691436866&0.161533278305122&38.324454834629975
GC_576&Fe I&26.1&4620.513&2.828&-3.21&4.945&0.068&0.1&27.417&3.508&0.207&-0.004&0.049&-0.006&0.01&0.05052722038663912&0.13106105447462263&58.21738371077603
GC_576&Fe I&26.0&4625.045&3.239&-1.27&4.907&0.053&0.1&29.368&2.907&0.166&0.083&-0.011&-0.007&-0.003&0.08407139822793482&0.14098581488930012&50.30940282738844
GC_576&Cr I&24.0&4626.173&0.968&-1.33&2.878&0.045&0.1&35.771&2.792&0.156&0.11&-0.015&-0.009&-0.007&0.11160197130875421&0.15646085772486357&40.84967320261438
GC_576&Fe I&26.1&4629.332&2.807&-2.26&4.689&0.038&0.1&75.173&2.793&0.206&-0.004&0.043&-0.033&0.009&0.05509083408335728&0.1203287164395931&69.06554320049726
GC_576&Fe I&26.0&4630.12&2.277&-2.58&5.003&0.051&0.1&28.023&2.679&0.142&0.105&-0.012&-0.006&-0.005&0.10597169433391163&0.1543729250872704&41.9621501405732
GC_576&Fe I&26.0&4632.912&1.607&-2.9&5.023&0.035&0.1&64.09&2.732&0.178&0.125&-0.017&-0.02&-0.01&0.12811713390487628&0.1662498120299689&36.180759072325344
GC_576&Cr I&24.0&4646.162&1.029&-0.74&2.773&0.043&0.1&64.961&3.306&0.184&0.114&-0.018&-0.021&-0.008&0.11757976016304847&0.16023108312683904&38.94991041520604
GC_576&Ni I&28.0&4648.652&3.417&-0.09&3.506&0.07&0.1&22.231&3.116&0.162&0.073&-0.008&-0.005&-0.002&0.07363423117002037&0.14255525244620068&49.207755142210395
GC_576&Cr I&24.0&4652.157&1.003&-1.04&2.827&0.043&0.1&49.031&3.163&0.162&0.111&-0.016&-0.014&-0.007&0.11323427043081966&0.15707004806773314&40.53341980462892
GC_576&Ti I&22.1&4657.201&1.242&-2.29&2.79&0.045&0.1&70.776&3.542&0.189&0.024&0.042&-0.025&0.011&0.0555517776493246&0.12292680749128729&66.17695718350868
GC_576&Fe I&26.0&4678.846&3.6&-0.68&4.746&0.049&0.1&28.944&2.615&0.161&0.076&-0.011&-0.007&-0.003&0.0771686464828819&0.1354843164355196&54.47809980387883
GC_576&Mg I&12.0&4702.991&4.346&-0.44&5.196&0.052&0.1&87.096&4.054&0.206&0.063&-0.021&-0.031&-0.004&0.07339618518697004&0.13450278807519198&55.27610414018018
GC_576&Ti I&22.1&4708.663&1.236&-2.35&2.691&0.04&0.1&59.422&3.139&0.2&0.023&0.043&-0.018&0.011&0.053131911315140924&0.12009579509708074&69.33370311308326
GC_576&Ni I&28.0&4714.417&3.377&0.25&3.539&0.053&0.1&46.195&3.493&0.185&0.075&-0.008&-0.013&-0.003&0.0765963445602987&0.13666016244685208&53.54465624330691
GC_576&Zn I&30.0&4722.15&4.03&-0.37&2.246&0.086&0.1&29.504&4.733&0.238&0.023&0.024&-0.008&0.005&0.034554305086341996&0.1363451502621197&53.79236148466917
GC_576&Fe I&26.0&4733.591&1.484&-2.99&5.057&0.04&0.1&72.793&3.127&0.177&0.13&-0.018&-0.028&-0.013&0.13482210501249417&0.17256013444593746&33.582966719279966
GC_576&Fe I&26.0&4736.773&3.209&-0.67&4.942&0.045&0.1&76.039&3.375&0.202&0.09&-0.017&-0.032&-0.006&0.09720596689504199&0.14654009690183775&46.56794262829468
GC_576&Ni I&28.0&4756.515&3.477&-0.27&3.542&0.064&0.1&14.631&2.025&0.133&0.073&-0.006&-0.003&-0.002&0.07333484846919641&0.13954927445171472&51.35051864023827
GC_576&Ti I&22.1&4763.883&1.22&-2.4&2.781&0.04&0.1&64.456&3.201&0.201&0.025&0.041&-0.023&0.011&0.05436910887627275&0.12064824905484539&68.70019236053861
GC_576&Ti I&22.1&4764.525&1.236&-2.69&2.677&0.055&0.1&34.756&3.449&0.176&0.023&0.045&-0.008&0.011&0.05233545643251809&0.12555476892575607&63.43567622430855
GC_576&Ni I&28.0&4786.535&3.417&-0.18&3.707&0.058&0.1&27.735&3.064&0.171&0.074&-0.008&-0.007&-0.001&0.07476630257007497&0.13767352686700518&52.75931201857128
GC_576&Ti I&22.1&4798.531&1.079&-2.66&2.819&0.046&0.1&61.359&3.66&0.207&0.027&0.044&-0.018&0.012&0.055973207876626116&0.12348684140425652&65.5780706931602
GC_576&Zn I&30.0&4810.53&4.078&-0.15&2.093&0.062&0.1&30.25&3.408&0.188&0.024&0.024&-0.008&0.007&0.03556683848755748&0.12291867230002121&66.18571712224501
GC_576&Cr I&24.1&4824.131&3.868&-0.92&3.038&0.066&0.1&24.702&3.159&0.182&-0.017&0.048&-0.006&0.007&0.051749396131742446&0.13051436702524363&58.70611717740987
GC_576&Ti I&22.1&4849.168&1.13&-2.96&2.853&0.059&0.1&37.528&3.926&0.216&0.024&0.044&-0.009&0.011&0.05209606511052442&0.12725957724273643&61.74745291756716
GC_576&Ti I&22.1&4865.61&1.115&-2.7&2.691&0.047&0.1&45.55&3.424&0.19&0.025&0.044&-0.012&0.011&0.05316013544000805&0.12261729078722951&66.51147322913204
GC_576&Ni I&28.0&4866.271&3.536&-0.22&3.635&0.081&0.1&17.124&2.894&0.164&0.073&-0.005&-0.004&-0.002&0.07330757123244501&0.1481046927008054&45.589240939138364
GC_576&Fe I&26.0&4889.002&2.196&-2.55&4.968&0.062&0.1&34.262&3.819&0.229&0.107&-0.014&-0.009&-0.006&0.10845275469069468&0.1600187489014959&39.053346871826925
GC_576&Ti I&22.1&4911.194&3.121&-0.64&2.585&0.105&0.1&18.19&4.116&0.151&-0.007&0.048&-0.004&0.009&0.049497474683058325&0.15321553446044564&42.59850905218316
GC_576&Fe I&26.0&4946.388&3.368&-1.11&4.893&0.07&0.1&29.813&3.916&0.186&0.082&-0.011&-0.007&-0.003&0.08308429454475738&0.14765838953476365&45.86524790166491
GC_576&Fe I&26.0&4966.089&3.329&-0.79&4.845&0.049&0.1&50.1&3.609&0.168&0.085&-0.014&-0.017&-0.005&0.08794884877018005&0.1419013742005341&49.66229638458482
GC_576&Ti I&22.0&4991.066&0.835&0.45&2.369&0.055&0.1&85.722&4.294&0.2&0.127&-0.021&-0.041&-0.014&0.13581973347050863&0.17740349489229348&31.77427554651754
GC_576&Ti I&22.0&4999.503&0.825&0.32&2.378&0.055&0.1&77.572&4.495&0.219&0.125&-0.02&-0.028&-0.012&0.1302036865837523&0.1731415605797753&33.35779571685902
GC_576&Ti I&22.0&5007.209&0.818&0.17&2.664&0.051&0.1&88.783&3.914&0.216&0.129&-0.021&-0.039&-0.015&0.13721515951235128&0.17728226081590906&31.817747939800814
GC_576&Ti I&22.1&5013.686&1.581&-2.14&2.561&0.084&0.1&36.179&5.475&0.214&0.018&0.045&-0.007&0.012&0.05041825066382212&0.1399928569606321&51.02561485865905
GC_576&Fe I&26.0&5014.943&3.94&-0.18&4.906&0.061&0.1&44.852&4.228&0.196&0.071&-0.012&-0.015&-0.004&0.07366138744281159&0.1383726851658231&52.227503003081424
GC_576&Ti I&22.0&5016.161&0.848&-0.48&2.649&0.086&0.1&35.579&5.605&0.234&0.117&-0.016&-0.007&-0.008&0.11856643707221703&0.1773527558286028&31.792458828765813
GC_576&Ti I&22.0&5020.026&0.835&-0.33&2.481&0.05&0.1&35.512&3.183&0.17&0.117&-0.016&-0.008&-0.008&0.11862967588255478&0.163012269476871&37.63218304293831
GC_576&Ti I&22.0&5022.868&0.825&-0.33&2.56&0.066&0.1&41.446&4.616&0.258&0.118&-0.016&-0.01&-0.008&0.11976643937263894&0.16941074346097415&34.84320557491289
GC_576&Ti I&22.0&5024.844&0.818&-0.53&2.484&0.085&0.1&25.835&4.26&0.176&0.117&-0.015&-0.005&-0.007&0.11827087553578017&0.1766720124977355&32.03793291256847
GC_576&Ni I&28.0&5035.362&3.633&0.29&3.262&0.075&0.1&18.086&2.866&0.158&0.069&-0.008&-0.003&-0.002&0.0695557330491168&0.14304894267347804&48.86868983042563
GC_576&Ti I&22.0&5036.464&1.442&0.14&2.522&0.115&0.1&22.6&5.373&0.161&0.104&-0.012&-0.002&-0.006&0.10488088481701516&0.18500000000000003&29.218407596785966
GC_576&Ti I&22.0&5038.398&1.429&0.02&2.545&0.101&0.1&19.289&4.091&0.171&0.102&-0.014&-0.004&-0.005&0.10315522284402279&0.17561890558820825&32.423318850917575
GC_576&Ti I&22.0&5039.957&0.021&-1.08&2.62&0.07&0.1&66.66&5.643&0.249&0.145&-0.019&-0.02&-0.015&0.1483610461003831&0.19212235684583925&27.09219473869578
GC_576&Ni I&28.0&5080.533&3.652&0.32&3.91&0.068&0.1&55.351&5.214&0.235&0.073&-0.013&-0.017&-0.004&0.07617742447733448&0.14292305622257034&48.954814706026326
GC_576&Ti I&22.1&5129.156&1.89&-1.34&2.584&0.064&0.1&69.214&5.195&0.222&0.014&0.043&-0.023&0.011&0.05191338940966964&0.1295800910634037&59.555714370793886
GC_576&Fe I&26.0&5133.689&4.175&0.36&4.846&0.061&0.1&59.297&4.511&0.228&0.069&-0.012&-0.02&-0.004&0.07294518489934755&0.1379927534329249&52.51549207016069
GC_576&Ni I&28.0&5137.074&1.675&-1.94&4.061&0.078&0.1&83.621&6.148&0.296&0.125&-0.015&-0.039&-0.012&0.13234424808052672&0.1833003000543098&29.762790559242823
GC_576&Mg I&12.0&5172.684&2.712&-0.393&5.057&0.16&0.1&235.136&18.364&0.338&0.139&-0.056&-0.085&-0.038&0.17642562172201634&0.25831376269955114&14.986661870934864
GC_576&Ti I&22.0&5173.743&0.0&-1.06&2.468&0.06&0.1&59.19&5.007&0.212&0.142&-0.018&-0.017&-0.014&0.1448205786482018&0.18593816176352826&28.924305093570126
GC_576&Mg I&12.0&5183.604&2.717&-0.167&5.369&0.061&0.1&311.392&12.399&0.292&0.135&-0.071&-0.047&-0.028&0.16204628968291745&0.19994999374843703&25.012506253126556
GC_576&Ti I&22.1&5185.902&1.891&-1.41&2.58&0.054&0.1&63.669&4.12&0.224&0.013&0.043&-0.02&0.011&0.05038849074937649&0.12431814026923023&64.70397929472661
GC_576&Ti I&22.0&5192.969&0.021&-0.95&2.659&0.041&0.1&82.035&3.467&0.223&0.147&-0.021&-0.03&-0.02&0.15280706789936124&0.18716570198623464&28.546144843138933
GC_576&Fe I&26.1&5197.568&3.23&-2.22&4.88&0.058&0.1&57.435&4.471&0.264&-0.011&0.046&-0.018&0.009&0.05140038910358559&0.12651482126612676&62.47657128576784
GC_576&Ti I&22.0&5210.384&0.048&-0.82&2.411&0.046&0.1&69.372&3.85&0.201&0.144&-0.021&-0.024&-0.016&0.14835430563350696&0.18472953201911166&29.304029304029303
GC_576&Fe I&26.0&5215.181&3.263&-0.86&4.763&0.072&0.1&46.31&5.284&0.257&0.084&-0.016&-0.015&-0.005&0.08695976080923866&0.1508177708361982&43.963773850347316
GC_576&Fe I&26.0&5217.389&3.209&-1.07&4.832&0.064&0.1&41.402&4.193&0.205&0.087&-0.013&-0.01&-0.005&0.08867355862939076&0.14818569431628684&45.53941436313128
GC_576&Fe I&26.1&5234.624&3.221&-2.18&4.951&0.072&0.1&66.371&5.182&0.297&-0.009&0.046&-0.024&0.01&0.05360037313302959&0.1343763372026489&55.380184969817776
GC_576&Fe I&26.0&5263.306&3.263&-0.87&4.849&0.069&0.1&52.103&5.296&0.279&0.088&-0.014&-0.018&-0.008&0.09125787637239867&0.15195064988344079&43.3106674173849
GC_576&Fe I&26.1&5275.997&3.199&-2.01&4.931&0.064&0.1&80.878&4.952&0.275&-0.009&0.045&-0.035&0.011&0.058753723286273526&0.13246886426628712&56.98655117392295
GC_576&Fe I&26.0&5283.621&3.239&-0.45&4.958&0.072&0.1&95.624&5.172&0.276&0.102&-0.02&-0.048&-0.01&0.11492606318846912&0.16849925815860436&35.22118906734291
GC_576&Fe I&26.1&5284.08&2.891&-3.11&4.875&0.076&0.1&26.736&3.913&0.237&-0.006&0.049&-0.006&0.01&0.05072474741188959&0.13545848072379965&54.49888277290315
GC_576&Cr I&24.0&5296.691&0.982&-1.36&2.629&0.067&0.1&22.833&3.015&0.176&0.111&-0.015&-0.002&-0.007&0.11224526716080283&0.16458432489152788&36.91671588895451
GC_576&Cr I&24.0&5298.272&0.982&-1.14&2.7&0.053&0.1&38.837&3.535&0.225&0.113&-0.016&-0.009&-0.007&0.11469524837585905&0.16113348503647526&38.51486673856109
GC_576&Fe I&26.0&5302.303&3.281&-0.73&4.853&0.038&0.1&61.72&3.137&0.219&0.09&-0.014&-0.019&-0.006&0.09323625904121206&0.14190489773083945&49.65983016338084
GC_576&Fe I&26.0&5332.9&1.556&-2.78&5.001&0.05&0.1&83.68&4.086&0.265&0.135&-0.018&-0.032&-0.015&0.14070536592468677&0.17971644332113856&30.96166945321691
GC_576&Ti I&22.1&5336.786&1.581&-1.6&2.494&0.047&0.1&73.908&3.907&0.225&0.019&0.043&-0.024&0.011&0.053916602266834285&0.12294714311442946&66.15506747816883
GC_576&Fe I&26.0&5339.929&3.263&-0.63&4.832&0.059&0.1&70.123&4.442&0.266&0.092&-0.012&-0.024&-0.007&0.09608850087289321&0.15071164520368024&44.02571101523291
GC_576&Cr I&24.0&5345.796&1.003&-0.95&2.934&0.039&0.1&69.389&3.295&0.221&0.118&-0.018&-0.022&-0.011&0.12187288459702592&0.16240073891457515&37.91612952149844
GC_576&Cr I&24.0&5348.314&1.003&-1.21&2.91&0.045&0.1&47.043&3.398&0.232&0.114&-0.017&-0.012&-0.009&0.11623252556836232&0.15979674589928294&39.16193459956922
GC_576&Ca I&20.0&5349.465&2.709&-0.31&4.158&0.07&0.1&29.476&3.889&0.255&0.06&-0.011&-0.006&-0.003&0.06136774397026503&0.1366235704408284&53.57334190506804
GC_576&Ti I&22.1&5381.022&1.565&-1.97&2.671&0.053&0.1&60.133&4.373&0.259&0.018&0.043&-0.018&0.011&0.05116639522186412&0.12420547491958638&64.82141699617554
GC_576&Fe I&26.0&5393.168&3.241&-0.72&4.793&0.047&0.1&62.246&3.875&0.249&0.091&-0.014&-0.019&-0.006&0.09420191080864548&0.14519986225888784&47.43157994592799
GC_576&Cr I&24.0&5409.783&1.029&-0.67&2.73&0.048&0.1&73.508&4.059&0.248&0.119&-0.018&-0.025&-0.011&0.12341393762456492&0.16593673493232294&36.31741420010895
GC_576&Ti I&22.1&5418.768&1.581&-2.13&2.712&0.057&0.1&49.408&4.367&0.265&0.018&0.045&-0.012&0.012&0.05135172830587107&0.12603967629282456&62.948508120357545
GC_576&Mg I&12.0&5528.405&4.346&-0.498&5.319&0.048&0.1&97.144&3.926&0.278&0.07&-0.019&-0.035&-0.007&0.08083934685535257&0.13725523669426973&53.08137374595252
GC_576&Fe I&26.1&5534.834&3.245&-2.75&4.814&0.071&0.1&21.421&3.136&0.209&-0.011&0.049&-0.004&0.009&0.05117616632769594&0.13289093272304173&56.6251415628539
GC_576&Ca I&20.0&5581.965&2.523&-0.555&4.066&0.062&0.1&24.489&2.989&0.209&0.064&-0.011&-0.005&-0.003&0.06519969325081215&0.13451765683359193&55.26388505111908
GC_576&Fe I&26.0&5586.756&3.366&-0.11&4.736&0.045&0.1&94.956&3.462&0.283&0.1&-0.019&-0.044&-0.01&0.11134181604410807&0.15627539793582354&40.94668741298829
GC_576&Ca I&20.0&5588.749&2.524&0.21&4.102&0.034&0.1&78.948&2.726&0.263&0.075&-0.016&-0.035&-0.006&0.0845103543951864&0.13527010016999322&54.65078150617554
GC_576&Ca I&20.0&5590.114&2.521&-0.571&3.99&0.089&0.1&20.616&3.875&0.229&0.063&-0.012&-0.005&-0.006&0.06460650122085237&0.14864386970204996&45.259108395564596
GC_576&Ca I&20.0&5594.462&2.523&0.097&4.061&0.038&0.1&67.245&3.039&0.265&0.071&-0.015&-0.022&-0.005&0.07599342076785331&0.1312211873136347&58.07538184563563
GC_576&Ca I&20.0&5598.48&2.521&-0.087&4.163&0.045&0.1&60.778&3.706&0.285&0.069&-0.014&-0.019&-0.005&0.07309582751429797&0.13178770807628457&57.57715338553661
GC_576&Ca I&20.0&5601.277&2.526&-0.523&3.966&0.06&0.1&21.359&2.606&0.206&0.064&-0.011&-0.004&-0.003&0.06513063795173513&0.1335739495560418&56.0475283040018
GC_576&Fe I&26.0&5624.542&3.414&-0.76&4.89&0.032&0.1&51.319&2.468&0.242&0.087&-0.012&-0.017&-0.008&0.08981091247727081&0.13816656614391196&52.38344683080147
GC_576&Fe I&26.0&5662.516&4.175&-0.41&4.765&0.085&0.1&14.397&2.748&0.206&0.066&-0.009&-0.003&-0.003&0.06674578638386097&0.1472412985544477&46.12546125461254
GC_576&Ni I&28.0&5754.656&1.934&-2.22&3.931&0.057&0.1&32.318&3.43&0.29&0.109&-0.011&-0.007&-0.006&0.10994089321085217&0.1591728620085723&39.46952952320808
GC_576&Ca I&20.0&5857.451&2.93&0.23&4.144&0.041&0.1&47.01&2.923&0.274&0.061&-0.011&-0.012&-0.003&0.06320601237224194&0.1252038338071163&63.791783618269974
GC_576&Na I&11.0&5889.951&0.0&0.108&4.365&0.021&0.1&288.176&2.975&0.361&0.165&-0.056&-0.079&-0.06&0.20050436404228214&0.2250399964450764&19.746065596429908
GC_576&Ni I&28.0&5892.872&1.984&-2.22&3.829&0.055&0.1&24.197&2.689&0.235&0.108&-0.01&-0.005&-0.006&0.10874281585465773&0.15763882770434448&40.24144869215291
GC_576&Na I&11.0&5895.924&0.0&-0.194&4.365&0.027&0.1&252.497&2.893&0.349&0.165&-0.047&-0.097&-0.066&0.20784369126822205&0.23222402976436354&18.543242842308263
GC_576&Ca I&20.0&6102.723&1.879&-0.793&4.201&0.035&0.1&73.763&2.667&0.312&0.092&-0.012&-0.023&-0.007&0.09584362263604188&0.14286707108357755&48.993189946597425
GC_576&Ni I&28.0&6108.116&1.675&-2.6&3.915&0.049&0.1&29.768&2.853&0.305&0.116&-0.011&-0.006&-0.008&0.11694870670511923&0.1614868415692127&38.346498964644525
GC_576&Ca I&20.0&6122.217&1.886&-0.316&4.087&0.03&0.1&102.885&2.142&0.283&0.099&-0.016&-0.045&-0.011&0.11046718969902329&0.15199671049072083&43.28442193654503
GC_576&Ca I&20.0&6162.173&1.899&-0.09&3.973&0.034&0.1&110.84&2.601&0.28&0.103&-0.017&-0.054&-0.012&0.11814397995666134&0.15847397262642215&39.81842796846381
GC_576&Ca I&20.0&6169.042&2.523&-0.797&4.284&0.061&0.1&24.675&3.014&0.33&0.066&-0.011&-0.005&-0.004&0.06721606950722424&0.13505184189784308&54.827567300838844
GC_576&Ca I&20.0&6169.563&2.526&-0.478&4.142&0.044&0.1&33.867&2.682&0.26&0.067&-0.012&-0.008&-0.004&0.06865129277733961&0.12903100402616421&60.063667487536776
GC_576&Fe I&26.0&6219.28&2.196&-2.45&5.073&0.032&0.1&55.945&2.575&0.294&0.116&-0.013&-0.014&-0.008&0.11783462988442744&0.15782585339544344&40.146131920189475
GC_576&Fe I&26.0&6246.319&3.6&-0.77&4.897&0.036&0.1&37.858&2.355&0.304&0.082&-0.011&-0.009&-0.005&0.08337265738837883&0.13508145690656434&54.80352934728997
GC_576&Fe I&26.1&6247.559&3.892&-2.3&4.788&0.089&0.1&11.001&2.255&0.219&-0.021&0.05&-0.003&0.008&0.05489990892524322&0.14468932234273543&47.76689754000478
GC_576&Fe I&26.0&6265.134&2.174&-2.54&5.108&0.03&0.1&54.263&2.437&0.28&0.117&-0.013&-0.013&-0.008&0.11870551798463289&0.1580854199475714&40.014405185866906
GC_576&Fe I&26.0&6301.501&3.651&-0.71&5.005&0.043&0.1&45.071&3.114&0.343&0.082&-0.011&-0.012&-0.005&0.08374962686484042&0.13734263722529869&53.01383661135556
GC_576&Fe I&26.0&6335.33&2.196&-2.18&4.951&0.027&0.1&69.065&2.516&0.29&0.118&-0.014&-0.021&-0.011&0.12116930304330382&0.1594082808388573&39.35303608673409
GC_576&Fe I&26.0&6336.824&3.684&-0.85&4.898&0.039&0.1&27.562&2.036&0.259&0.079&-0.01&-0.006&-0.004&0.07995623803056269&0.13384319183283103&55.8222619180529
GC_576&Fe I&26.0&6408.018&3.684&-0.99&4.792&0.058&0.1&17.185&2.103&0.24&0.079&-0.009&-0.003&-0.003&0.07962411694957754&0.1403709371629327&50.75111652456354
GC_576&Fe I&26.0&6411.649&3.651&-0.59&4.911&0.032&0.1&47.339&2.098&0.299&0.087&-0.008&-0.012&-0.004&0.0882779700718135&0.13717507062145076&53.14343412871339
GC_576&Fe I&26.0&6430.846&2.174&-1.95&4.943&0.025&0.1&91.395&2.158&0.305&0.129&-0.014&-0.035&-0.014&0.13512216694532397&0.1699499926448954&34.62244226707752
GC_576&Ca I&20.0&6439.075&2.524&0.47&3.953&0.029&0.1&92.607&2.282&0.313&0.084&-0.014&-0.038&-0.008&0.09359487165438073&0.14000357138301867&51.01780521401968
GC_576&Ca I&20.0&6449.808&2.521&-0.502&4.217&0.043&0.1&38.195&2.848&0.311&0.069&-0.011&-0.009&-0.004&0.0705620294492725&0.1297227813454522&59.42476824340384
GC_576&Fe I&26.1&6456.381&3.903&-2.05&4.733&0.058&0.1&16.308&2.03&0.233&-0.019&0.052&-0.004&0.01&0.0564003546088143&0.12862736878285275&60.44122091266243
GC_576&Ca I&20.0&6499.65&2.523&-0.818&4.189&0.062&0.1&20.244&2.621&0.296&0.066&-0.011&-0.004&-0.004&0.06714908785679818&0.13547324459095236&54.487004849343414
GC_576&Ni I&28.0&6643.63&1.675&-2.22&3.766&0.028&0.1&47.535&2.163&0.285&0.12&-0.011&-0.011&-0.009&0.12133836985883731&0.15970911057294135&39.20492413847178
GC_576&Ca I&20.0&6717.681&2.709&-0.524&4.205&0.065&0.1&24.32&3.128&0.357&0.064&-0.01&-0.005&-0.003&0.0650384501660364&0.13584918107960756&54.18585749119479
GC_576&K I&19.0&7664.911&0.0&0.125&3.181&0.023&0.1&114.395&1.882&0.365&0.11&-0.014&-0.05&-0.014&0.12244182292011174&0.15975293424535275&39.183417577681126
GC_576&K I&19.0&7698.974&0.0&-0.178&3.068&0.018&0.1&78.605&1.602&0.359&0.095&-0.012&-0.024&-0.008&0.09904039579888602&0.14189080308462562&49.66969651815426
GC_576&Ni I&28.0&7714.308&1.934&-2.0&3.801&0.026&0.1&47.484&2.015&0.323&0.117&-0.009&-0.011&-0.008&0.11813128290169374&0.1569426646900071&40.59924485404572
GC_576&Ni I&28.0&7788.93&1.949&-2.18&3.92&0.029&0.1&41.892&2.152&0.371&0.115&-0.009&-0.009&-0.008&0.11597844627343479&0.1558589105569521&41.16581590647127
GC_576&Sc I&21.1&5526.0&nan&nan&0.572&0.084&0.1&-999.0&-999.0&0.232&0.01&0.047&-0.002&0.022&0.05288667128870941&0.14090067423543437&50.370221125270746
GC_576&Sc I&21.1&5030.0&nan&nan&0.48&0.08&0.1&-999.0&-999.0&0.175&-0.005&0.042&-0.021&0.007&0.04773887304912004&0.13667113813823312&53.536056534075705
GC_576&Sc I&21.1&4669.0&nan&nan&0.605&0.064&0.1&-999.0&-999.0&0.162&-0.009&0.048&-0.01&-0.01&0.05084289527554464&0.12915494570476194&59.94844433786942
GC_576&Sc I&21.1&4415.0&nan&nan&0.447&0.076&0.1&-999.0&-999.0&0.17&0.013&0.023&-0.033&0.012&0.043943145085439665&0.13306765196696002&56.474840458575706
GC_576&Mn I&25.0&4823.52&2.32&0.14&2.464&0.062&0.1&-999.0&-999.0&0.146&0.104&-0.011&-0.011&0.001&0.10516178012947479&0.15780684395804892&40.15580452154359
GC_576&Mn I&25.0&4783.43&2.3&0.04&2.478&0.061&0.1&-999.0&-999.0&0.137&0.087&-0.019&-0.007&-0.007&0.08959910713840848&0.14747542168103808&45.979125477033435
GC_576&Mn I&25.0&4762.37&2.89&0.3&2.262&0.231&0.1&-999.0&-999.0&0.113&0.063&-0.027&0.001&0.001&0.06855654600401044&0.26088503215017916&14.692702134849618
GC_576&Mn I&25.0&4754.04&2.28&-0.08&2.499&0.073&0.1&-999.0&-999.0&0.173&0.072&-0.012&-0.006&-0.003&0.07330075033722369&0.14388189601197227&48.3045116413873
GC_576&C-H&106.0&4310.0&nan&nan&5.184&0.021&0.1&-999.0&-999.0&0.172&0.139&-0.064&0.004&0.038&0.1577244432546839&0.1879308383421944&28.314174075542216
GC_576&C-H&106.0&4323.0&nan&nan&5.206&0.038&0.1&-999.0&-999.0&0.189&0.118&-0.057&0.029&0.044&0.14124446891825534&0.17718352067841975&31.853220360578455
GC_576&Sc I&21.1&4246.0&nan&nan&0.358&0.114&0.1&-999.0&-999.0&0.171&-0.062&0.069&-0.099&0.004&0.1357276685130928&0.20351412727375953&24.14409194070211
GC_576&Sc I&21.1&4313.0&nan&nan&0.397&0.098&0.1&-999.0&-999.0&0.164&-0.043&0.065&-0.069&-0.011&0.1046709128650362&0.17481418706729726&32.72251308900523
GC_576&Sc I&21.1&4324.0&nan&nan&0.46&0.072&0.1&-999.0&-999.0&0.185&-0.014&0.055&-0.063&0.022&0.08760136985230312&0.15118862391066334&43.74835943652113
GC_576&Al I&13.0&3962.0&nan&nan&4.342&0.119&0.1&-999.0&-999.0&0.207&0.057&-0.127&-0.043&-0.028&0.1483610461003831&0.21487670883555526&21.65814779520056
GC_576&Si I&14.0&3906.0&nan&nan&5.377&0.127&0.1&-999.0&-999.0&0.164&0.1&-0.042&-0.032&-0.016&0.11421033228215388&0.19792170169034015&25.52778699614531
GC_576&V I&23.0&4384.0&nan&nan&1.343&0.063&0.1&-999.0&-999.0&0.175&0.097&0.012&0.014&0.009&0.0991463564635635&0.15426924515275234&42.01857220891634
GC_576&V II&23.1&4006.0&nan&nan&1.485&0.1&0.1&-999.0&-999.0&0.169&-0.039&0.054&0.005&0.016&0.06868769904429758&0.15721959165447544&40.45634760093858
GC_576&V II&23.1&3952.0&nan&nan&1.526&0.211&0.1&-999.0&-999.0&0.181&-0.051&0.057&-0.009&0.02&0.07956758133813041&0.24668198150655432&16.433313613356994
GC_576&Co I&27.0&4110.0&nan&nan&2.597&0.121&0.1&-999.0&-999.0&0.19&0.093&-0.003&-0.001&-0.003&0.09310209449845906&0.18250753409106157&30.02191599867903
GC_576&Co I&27.0&4119.0&nan&nan&2.182&0.111&0.1&-999.0&-999.0&0.143&0.13&-0.02&-0.041&-0.041&0.14374282590793883&0.20732341884119124&23.26501174883093
GC_576&Co I&27.0&4121.0&nan&nan&2.334&0.123&0.1&-999.0&-999.0&0.151&0.112&-0.031&-0.075&-0.04&0.1439791651594077&0.21414714567324963&21.805970474715977
GC_576&Sr I&38.1&4078.0&nan&nan&-0.1&0.147&0.1&-999.0&-999.0&0.18&0.207&0.21&-0.043&0.136&0.327557628517487&0.372696927811325&7.199268554314882
GC_576&Sr I&38.1&4215.52&0.0&-0.17&0.282&0.116&0.1&-999.0&-999.0&0.187&-0.003&0.017&-0.151&-0.018&0.15304574479546956&0.21651558835335621&21.331513044220223
GC_576&Y II&39.1&4900.0&nan&nan&-0.627&0.064&0.1&-999.0&-999.0&0.189&0.017&0.054&-0.003&0.015&0.058642987645583&0.13241978704106122&57.02879954376959
GC_576&Y II&39.1&4884.0&nan&nan&-0.69&0.116&0.1&-999.0&-999.0&0.153&0.009&0.045&-0.013&0.012&0.049183330509431744&0.16085707942145414&38.647342995169076
GC_576&Y II&39.1&4397.0&nan&nan&-0.686&0.114&0.1&-999.0&-999.0&0.169&0.023&0.032&-0.012&0.002&0.04124318125460256&0.15715279189374906&40.49074786411305
GC_576&Zr I&40.1&4208.0&nan&nan&0.172&0.105&0.1&-999.0&-999.0&0.167&-0.016&0.054&-0.009&0.013&0.05849786320883866&0.15635536447464796&40.904814496666255
GC_576&Ba I&56.1&4554.03&0.0&0.17&-1.054&0.071&0.1&-999.0&-999.0&0.169&0.013&0.013&-0.081&-0.039&0.0917605579756357&0.1531698403733581&42.62392907378202
GC_576&Ba I&56.1&4934.08&0.0&-0.16&-1.15&0.057&0.1&-999.0&-999.0&0.159&0.04&0.042&-0.06&-0.003&0.08350449089719666&0.14220407870381216&49.4510928691524
GC_576&Ba I&56.1&5853.67&0.6&-1.01&-0.797&0.051&0.1&-999.0&-999.0&0.225&0.029&0.045&-0.012&0.012&0.05616048432839589&0.12551892287619426&63.47191367819739
GC_576&Ba I&56.1&6141.71&0.7&-0.08&-0.888&0.043&0.1&-999.0&-999.0&0.259&0.005&0.04&-0.052&0.004&0.06591661399070799&0.12725564820470642&61.75126590095097
GC_576&Ba I&56.1&6496.9&0.6&-0.38&-0.894&0.035&0.1&-999.0&-999.0&0.268&0.01&0.045&-0.034&0.015&0.05921148537234985&0.12137133104650374&67.884054035707
GC_576&La I&57.1&4122.0&nan&nan&-1.535&0.147&0.1&-999.0&-999.0&0.158&-0.0&0.051&0.005&0.016&0.05368426212587819&0.1857175274442345&28.993070656113193
GC_576&La I&57.1&4334.0&nan&nan&-1.593&0.103&0.1&-999.0&-999.0&0.173&0.024&0.041&0.01&0.017&0.051439284598446745&0.1524959015842721&43.00150505267685
GC_576&La I&57.1&4922.0&nan&nan&-1.453&0.165&0.1&-999.0&-999.0&0.203&0.023&0.048&0.017&0.022&0.060049979184009714&0.20206682063119616&24.491195415248217
GC_576&Eu I&63.1&4129.0&nan&nan&-1.709&0.078&0.1&-999.0&-999.0&0.184&0.002&0.045&0.013&0.013&0.04865182422068056&0.13583445807305303&54.1976044658826
GC_576&Eu I&63.1&4205.0&nan&nan&-1.815&0.1&0.1&-999.0&-999.0&0.171&0.035&0.048&0.007&0.022&0.06373382147651277&0.1551193089205854&41.559305128418245
GC_576&C-N&607.0&3877.0&nan&nan&6.586&0.041&0.1&-999.0&-999.0&0.165&0.209&-0.059&0.004&0.033&0.21969751933055592&0.24484280671483896&16.681123640488426
GC_576&Co I&27.0&3994.0&nan&nan&2.576&0.101&0.1&-999.0&-999.0&0.165&0.194&-0.041&-0.035&-0.026&0.20302216627747818&0.24782856978161336&16.28160666894609
GC_576&Ni I&28.0&5476.9&1.82&-0.78&3.485&0.066&0.1&-999.0&-999.0&0.233&0.145&-0.02&-0.07&-0.027&0.1644810019424736&0.20349447166937976&24.14875633904854
GC_576&Zn I&30.0&4811.0&nan&nan&2.07&0.169&0.1&-999.0&-999.0&0.157&0.019&0.025&-0.009&0.006&0.03321144381083123&0.19915822855207366&25.211778943122223
GC_576&Y II&39.1&4855.0&nan&nan&-0.681&0.098&0.1&-999.0&-999.0&0.173&0.007&0.045&-0.002&0.013&0.047402531577965326&0.14782083750270122&45.76449590407761
GC_576&Y II&39.1&5087.0&nan&nan&-0.807&0.157&0.1&-999.0&-999.0&0.212&0.004&0.051&-0.001&0.016&0.05360970061472084&0.1937085439519899&26.650321136369694
GC_576&Y II&39.1&5199.0&nan&nan&-0.593&0.158&0.1&-999.0&-999.0&-0.2&-0.018&0.044&0.006&0.021&0.05231634543811332&0.19416745350341286&26.524495371475563
GC_576&La I&57.1&4921.0&nan&nan&-1.672&0.213&0.1&-999.0&-999.0&0.202&0.012&0.041&0.023&0.024&0.05412947441089744&0.24145185855569637&17.152952880838434
GC_576&Dy I&66.1&4449.0&nan&nan&-1.142&0.207&0.1&-999.0&-999.0&-0.172&0.006&0.053&0.017&0.023&0.06052272300549604&0.237722527329658&17.695356738391848
GC_576&Mn I&25.0&4766.42&2.92&0.1&2.823&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_576&Dy I&66.1&4078.0&nan&nan&-1.002&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_576&O I&8.0&6300.3&0.0&-9.82&7.069&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_576&Eu I&63.1&4435.0&nan&nan&-1.546&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_184_200K&Si I&14.0&4102.936&1.909&-3.336&5.582&0.184&0.1&105.587&8.958&0.148&0.266&-0.024&-0.099&-0.033&0.2867437880756966&0.35507464004065403&7.931597899712875
GC_184_200K&Fe I&26.0&4158.792&3.428&-0.7&4.846&0.134&0.1&42.976&7.232&0.144&0.201&-0.014&-0.024&-0.012&0.2032658357914581&0.2631976443663583&14.435638704834492
GC_184_200K&Fe I&26.1&4178.855&2.583&-2.51&4.914&0.15&0.1&76.684&6.966&0.187&-0.032&0.044&-0.083&0.014&0.10022474744293447&0.20626439343716113&23.504524620989542
GC_184_200K&Fe I&26.0&4199.095&3.045&0.17&4.911&0.183&0.1&108.586&7.492&0.164&0.221&-0.033&-0.161&-0.048&0.279562157668022&0.34877499910400683&8.22070961165368
GC_184_200K&Ca I&20.0&4318.652&1.899&-0.21&4.377&0.149&0.1&94.748&6.602&0.19&0.178&-0.031&-0.112&-0.033&0.21512322050397067&0.2801410359087008&12.74226226124186
GC_184_200K&Ni I&28.0&4331.642&1.675&-2.27&3.77&0.118&0.1&34.782&6.257&0.147&0.293&-0.015&-0.016&-0.016&0.29425499146148737&0.3324304438525449&9.04895484571532
GC_184_200K&Fe I&26.0&4337.046&1.556&-1.7&5.351&0.137&0.1&136.652&7.166&0.193&0.417&-0.031&-0.158&-0.066&0.4518517455980446&0.48263754516199836&4.292969404007057
GC_184_200K&Ti I&22.1&4394.059&1.22&-1.77&3.216&0.119&0.1&110.963&4.903&0.2&0.041&0.035&-0.139&0.006&0.1492079086375786&0.21546229368499722&21.54058245734965
GC_184_200K&Ti I&22.1&4399.765&1.236&-1.2&3.343&0.146&0.1&140.049&5.893&0.206&0.066&0.042&-0.196&0.003&0.2110568643754569&0.2754287566685803&13.182003928237169
GC_184_200K&Fe I&26.1&4416.818&2.778&-2.57&4.81&0.096&0.1&57.986&5.308&0.169&-0.02&0.047&-0.04&0.016&0.06682065548915246&0.15388632167934874&42.2279464549639
GC_184_200K&Ti I&22.1&4418.331&1.236&-1.99&3.033&0.122&0.1&92.58&5.327&0.187&0.044&0.037&-0.099&0.01&0.11491736161259533&0.19516659550240661&26.253609871357312
GC_184_200K&Ca I&20.0&4425.437&1.879&-0.358&4.072&0.085&0.1&76.03&4.434&0.167&0.183&-0.024&-0.064&-0.024&0.19681717404738847&0.23656288804459588&17.869268432150385
GC_184_200K&Ti I&22.1&4443.801&1.079&-0.71&3.193&0.097&0.1&164.449&4.492&0.219&0.108&0.021&-0.221&0.004&0.24690483996876206&0.2834977954058902&12.442298839133521
GC_184_200K&Ti I&22.1&4444.554&1.115&-2.2&2.934&0.113&0.1&85.506&5.612&0.18&0.053&0.039&-0.084&0.012&0.10737783756436893&0.18519989200860784&29.155368961194196
GC_184_200K&Fe I&26.0&4447.717&2.221&-1.36&5.382&0.083&0.1&117.778&4.409&0.192&0.305&-0.029&-0.124&-0.049&0.33413021413814104&0.35851359806846933&7.780163694644137
GC_184_200K&Ti I&22.1&4450.482&1.083&-1.52&3.077&0.096&0.1&124.501&4.583&0.195&0.049&0.035&-0.179&0.004&0.1888994441495263&0.23430535631948327&18.21526803766917
GC_184_200K&Ca I&20.0&4454.779&1.899&0.258&4.477&0.083&0.1&123.642&4.081&0.212&0.208&-0.045&-0.134&-0.041&0.2548058084110329&0.286033214854499&12.222697549349144
GC_184_200K&Ti I&22.0&4455.317&1.442&0.1&2.93&0.072&0.1&41.22&4.206&0.162&0.259&-0.019&-0.019&-0.021&0.2612355259148342&0.2888390555309306&11.98638346837992
GC_184_200K&Ca I&20.0&4455.887&1.899&-0.518&4.171&0.065&0.1&71.662&3.524&0.16&0.181&-0.021&-0.055&-0.026&0.19210153565237317&0.2261150149813143&19.558754498513537
GC_184_200K&Ti I&22.0&4457.427&1.459&0.26&2.936&0.093&0.1&49.842&5.32&0.186&0.261&-0.02&-0.024&-0.022&0.26378210705049726&0.29703535143144155&11.334013374135782
GC_184_200K&Ti I&22.1&4468.493&1.13&-0.63&3.436&0.107&0.1&177.178&5.878&0.241&0.12&0.011&-0.22&0.01&0.25103983747604686&0.2906372309254271&11.838522552385458
GC_184_200K&Fe I&26.0&4484.22&3.6&-0.64&5.016&0.109&0.1&45.477&6.0&0.185&0.193&-0.015&-0.023&-0.013&0.19537655949473573&0.24505713619480662&16.65195743759679
GC_184_200K&Fe I&26.1&4491.4&2.856&-2.71&4.69&0.082&0.1&38.589&4.503&0.156&-0.01&0.05&-0.019&0.017&0.0570087712549569&0.14132940246105904&50.06508460999299
GC_184_200K&Ti I&22.1&4493.522&1.079&-2.78&2.836&0.068&0.1&50.888&4.16&0.166&0.074&0.045&-0.028&0.021&0.09341306118525396&0.15280706789936124&42.82655246252678
GC_184_200K&Ti I&22.1&4501.27&1.115&-0.77&3.248&0.109&0.1&163.748&5.069&0.216&0.102&0.022&-0.226&0.005&0.24897590244840967&0.2896031767781562&11.92321449862883
GC_184_200K&Fe I&26.1&4508.281&2.856&-2.42&5.073&0.133&0.1&75.357&6.705&0.234&-0.036&0.046&-0.072&0.016&0.0940850678907126&0.19115700353374449&27.36651979967707
GC_184_200K&Ti I&22.0&4512.734&0.835&-0.4&2.638&0.083&0.1&40.36&4.716&0.158&0.302&-0.021&-0.018&-0.023&0.3041348385173918&0.33073705568018835&9.141854150858876
GC_184_200K&Fe I&26.1&4515.334&2.844&-2.6&4.921&0.088&0.1&58.493&4.868&0.169&-0.021&0.049&-0.04&0.018&0.06903622237637283&0.15003332963045246&44.42470013327409
GC_184_200K&Ti I&22.1&4518.332&1.079&-2.56&3.202&0.091&0.1&84.07&4.606&0.211&0.057&0.04&-0.077&0.014&0.10475686135046239&0.171040930773894&34.18219107844813
GC_184_200K&Fe I&26.1&4520.221&2.807&-2.65&4.877&0.091&0.1&55.746&5.146&0.18&-0.019&0.047&-0.037&0.016&0.06476881965884511&0.1499199786552813&44.491902473749775
GC_184_200K&Ti I&22.0&4527.304&0.812&-0.45&2.974&0.08&0.1&59.157&4.812&0.187&0.299&-0.024&-0.039&-0.035&0.3045045155658615&0.33033770599191364&9.163970931884206
GC_184_200K&Ti I&22.1&4529.48&1.571&-1.75&3.284&0.124&0.1&96.517&5.641&0.228&0.021&0.038&-0.112&0.01&0.12053630158587081&0.19976235881666998&25.059516351334413
GC_184_200K&Ti I&22.0&4533.239&0.848&0.54&2.69&0.096&0.1&94.847&4.707&0.2&0.314&-0.031&-0.103&-0.051&0.3358079808461973&0.36329464625837804&7.5767333671760735
GC_184_200K&Ti I&22.0&4534.776&0.835&0.35&2.689&0.112&0.1&85.982&5.644&0.191&0.31&-0.03&-0.081&-0.045&0.32493999446051575&0.3579525108167283&7.804573480059315
GC_184_200K&Ti I&22.0&4535.569&0.825&0.14&2.8&0.113&0.1&81.538&5.766&0.207&0.308&-0.028&-0.073&-0.042&0.32053236966022636&0.35427390533314757&7.967492630069317
GC_184_200K&Ti I&22.0&4544.687&0.818&-0.45&2.781&0.073&0.1&47.122&4.574&0.18&0.299&-0.023&-0.025&-0.026&0.3020446986788545&0.3264352922096506&9.384384384384385
GC_184_200K&Ti I&22.1&4545.133&1.13&-2.45&2.955&0.108&0.1&73.67&5.748&0.194&0.06&0.041&-0.056&0.016&0.0931289428695505&0.17417519915303672&32.963048422718124
GC_184_200K&Fe I&26.0&4547.847&3.544&-0.82&4.74&0.099&0.1&25.675&4.584&0.176&0.198&-0.014&-0.01&-0.012&0.1991080108885627&0.24381345327934634&16.82227268904029
GC_184_200K&Ti I&22.0&4548.764&0.825&-0.28&2.715&0.109&0.1&53.085&6.421&0.177&0.302&-0.024&-0.027&-0.028&0.30543902828551556&0.339372951190869&8.682515150988941
GC_184_200K&Ti I&22.0&4555.483&0.848&-0.4&2.861&0.09&0.1&52.825&5.555&0.226&0.301&-0.023&-0.03&-0.027&0.30456362225321654&0.33295495190791197&9.020467440622776
GC_184_200K&Cr I&24.1&4558.644&4.07&-0.43&3.19&0.102&0.1&44.688&5.26&0.229&-0.064&0.05&-0.026&0.012&0.08611620056644395&0.16679328523654663&35.94536304816678
GC_184_200K&Mg I&12.0&4571.096&0.0&-5.623&5.962&0.1&0.1&143.133&5.596&0.212&0.567&-0.022&-0.117&-0.108&0.5893437027745354&0.6060742528766586&2.7223773977338936
GC_184_200K&Ti I&22.1&4571.971&1.571&-0.31&3.23&0.098&0.1&158.075&4.505&0.222&0.063&0.024&-0.215&0.004&0.22535749377378156&0.2653111381001559&14.206563432305726
GC_184_200K&Fe I&26.1&4576.328&2.844&-2.95&4.893&0.075&0.1&37.874&4.157&0.168&-0.011&0.049&-0.018&0.016&0.055695601262577284&0.13684662947986698&53.39883590537727
GC_184_200K&Fe I&26.1&4582.835&2.844&-3.18&5.074&0.098&0.1&35.083&5.06&0.181&-0.01&0.053&-0.013&0.02&0.05897457079114692&0.151927614343147&43.323802096872015
GC_184_200K&Ti I&22.1&4583.409&1.164&-2.84&2.888&0.071&0.1&44.513&4.295&0.2&0.071&0.045&-0.02&0.02&0.0886904729945669&0.15135058638802823&43.6547780154538
GC_184_200K&Cr I&24.1&4588.198&4.068&-0.65&3.218&0.1&0.1&34.799&5.121&0.204&-0.061&0.05&-0.02&0.012&0.08224962005991275&0.1636001222493431&37.362226788716605
GC_184_200K&Cr I&24.0&4600.749&1.003&-1.25&3.051&0.08&0.1&49.672&4.897&0.194&0.286&-0.024&-0.028&-0.027&0.2896290731263006&0.3166780699701196&9.971580994166628
GC_184_200K&Fe I&26.0&4602.0&1.607&-3.13&5.363&0.077&0.1&68.204&4.456&0.185&0.318&-0.025&-0.049&-0.033&0.3244056103090697&0.34809194187742987&8.253004093490029
GC_184_200K&Cr I&24.0&4616.124&0.982&-1.19&2.955&0.066&0.1&49.165&4.085&0.159&0.287&-0.026&-0.028&-0.028&0.29088313804687954&0.31459338836027684&10.104174034293571
GC_184_200K&Ti I&22.0&4617.269&1.748&0.44&2.594&0.083&0.1&22.857&3.61&0.163&0.246&-0.019&-0.008&-0.017&0.24744696401451363&0.27949776385509784&12.800983115503264
GC_184_200K&Fe I&26.0&4619.288&3.6&-1.06&4.859&0.103&0.1&18.399&3.832&0.131&0.196&-0.014&-0.006&-0.011&0.1968984509842574&0.24367601441258024&16.84125433662299
GC_184_200K&Fe I&26.1&4620.513&2.828&-3.21&4.957&0.088&0.1&29.032&4.178&0.17&-0.006&0.049&-0.012&0.016&0.05326349594234311&0.14346079603849968&48.58850395996306
GC_184_200K&Fe I&26.0&4625.045&3.239&-1.27&5.087&0.077&0.1&39.764&4.412&0.167&0.212&-0.017&-0.021&-0.016&0.21431285542402723&0.2487146959871893&16.16579640796004
GC_184_200K&Cr I&24.0&4626.173&0.968&-1.33&3.066&0.062&0.1&48.758&3.617&0.175&0.291&-0.022&-0.025&-0.025&0.2939642835447871&0.31663701615572365&9.974166907709034
GC_184_200K&Fe I&26.1&4629.332&2.807&-2.26&4.833&0.101&0.1&75.395&4.983&0.197&-0.03&0.046&-0.067&0.015&0.08792041856133308&0.1671257011952381&35.802513336436206
GC_184_200K&Fe I&26.0&4630.12&2.277&-2.58&5.337&0.065&0.1&48.643&3.929&0.176&0.273&-0.022&-0.026&-0.022&0.27599456516388143&0.30066260159853603&11.062191641407995
GC_184_200K&Fe I&26.0&4632.912&1.607&-2.9&5.461&0.078&0.1&86.49&4.079&0.191&0.329&-0.025&-0.082&-0.043&0.3426937408240775&0.36540799115509226&7.48934640473926
GC_184_200K&Fe I&26.0&4637.503&3.281&-1.29&4.974&0.084&0.1&30.228&4.076&0.171&0.214&-0.013&-0.011&-0.013&0.21506975612577423&0.2516167720959793&15.795043515344883
GC_184_200K&Cr I&24.0&4646.162&1.029&-0.74&3.183&0.082&0.1&84.429&4.145&0.195&0.293&-0.027&-0.079&-0.041&0.30740852297878796&0.33350262367783556&8.990865280874631
GC_184_200K&Ni I&28.0&4648.652&3.417&-0.09&3.703&0.083&0.1&32.38&4.14&0.167&0.189&-0.008&-0.013&-0.011&0.1899341991322258&0.23013908837917998&18.88074918812778
GC_184_200K&Cr I&24.0&4651.291&0.982&-1.46&3.124&0.066&0.1&43.477&3.735&0.178&0.287&-0.021&-0.02&-0.025&0.28954274295861737&0.31335443191376755&10.184232770824211
GC_184_200K&Cr I&24.0&4652.157&1.003&-1.04&3.062&0.073&0.1&63.21&4.284&0.196&0.282&-0.023&-0.046&-0.036&0.28890309794116087&0.31431512849368226&10.122072190618864
GC_184_200K&Ti I&22.1&4657.201&1.242&-2.29&3.04&0.127&0.1&80.219&6.759&0.201&0.045&0.041&-0.07&0.014&0.09381897462667134&0.1868983681041651&28.62786636511981
GC_184_200K&Fe I&26.0&4678.846&3.6&-0.68&5.069&0.081&0.1&47.194&4.488&0.208&0.194&-0.016&-0.022&-0.014&0.19639755599294&0.2348041737278109&18.13795730324851
GC_184_200K&Mg I&12.0&4702.991&4.346&-0.44&5.68&0.072&0.1&108.893&4.475&0.195&0.139&-0.034&-0.068&-0.021&0.15981864722240646&0.2018068383380504&24.55433875165741
GC_184_200K&Fe I&26.0&4707.275&3.241&-0.96&5.192&0.085&0.1&64.244&4.876&0.192&0.215&-0.02&-0.046&-0.021&0.221770151282809&0.2576955568107452&15.058653455208036
GC_184_200K&Ti I&22.1&4708.663&1.236&-2.35&2.909&0.093&0.1&70.549&5.339&0.203&0.052&0.043&-0.055&0.018&0.08889319434017431&0.16294477592116907&37.66336484501525
GC_184_200K&Ni I&28.0&4714.417&3.377&0.25&3.704&0.076&0.1&54.344&4.441&0.183&0.19&-0.014&-0.037&-0.019&0.19500256408570632&0.23195258136093247&18.58666964053381
GC_184_200K&Zn I&30.0&4722.15&4.03&-0.37&2.153&0.102&0.1&25.49&4.653&0.193&0.075&0.026&-0.01&0.011&0.08075890043827987&0.16409143792410377&37.138824927579286
GC_184_200K&Fe I&26.0&4733.591&1.484&-2.99&5.54&0.108&0.1&94.858&5.05&0.2&0.353&-0.027&-0.097&-0.05&0.37046862215307785&0.39863642583186&6.292830578122345
GC_184_200K&Fe I&26.0&4736.773&3.209&-0.67&5.265&0.072&0.1&85.795&3.588&0.191&0.217&-0.027&-0.088&-0.036&0.2384491560060551&0.2684064082692513&13.880791760362012
GC_184_200K&Ti I&22.1&4764.525&1.236&-2.69&2.746&0.075&0.1&40.544&4.511&0.192&0.069&0.045&-0.017&0.019&0.0862322445492404&0.15185848675658534&43.36325397857854
GC_184_200K&Fe I&26.0&4772.804&1.556&-2.9&4.974&0.066&0.1&64.022&4.07&0.181&0.323&-0.024&-0.042&-0.032&0.32816611647152116&0.3493551201857502&8.193430507419153
GC_184_200K&Ti I&22.1&4798.531&1.079&-2.66&3.048&0.108&0.1&73.194&6.171&0.242&0.066&0.043&-0.051&0.018&0.09555103348473003&0.17548219282878819&32.47385854387218
GC_184_200K&Ti I&22.0&4840.874&0.899&-0.43&2.618&0.057&0.1&34.547&3.184&0.146&0.3&-0.022&-0.013&-0.024&0.3020413878924542&0.32323056786139515&9.571393020540212
GC_184_200K&Ti I&22.1&4849.168&1.13&-2.96&3.082&0.091&0.1&53.292&5.804&0.227&0.07&0.044&-0.029&0.019&0.08965489389877164&0.162231316335657&37.995364565523
GC_184_200K&Ti I&22.1&4865.61&1.115&-2.7&2.853&0.068&0.1&56.668&4.352&0.193&0.07&0.044&-0.03&0.019&0.08998333178983761&0.1507348665704123&44.01214735266934
GC_184_200K&Ni I&28.0&4866.271&3.536&-0.22&3.609&0.106&0.1&17.224&3.799&0.128&0.183&-0.012&-0.006&-0.011&0.18382056468197458&0.23457621362789538&18.173227201686473
GC_184_200K&Fe I&26.0&4871.318&2.865&-0.34&4.948&0.077&0.1&109.99&3.811&0.208&0.267&-0.032&-0.122&-0.043&0.2984057640193969&0.3239984567864483&9.526077637532746
GC_184_200K&Fe I&26.0&4889.002&2.196&-2.55&5.235&0.072&0.1&52.132&4.457&0.207&0.281&-0.021&-0.029&-0.024&0.2842868269899258&0.3098435088879546&10.416341156005542
GC_184_200K&Fe I&26.0&4890.755&2.876&-0.38&5.172&0.075&0.1&118.737&3.884&0.198&0.277&-0.034&-0.131&-0.045&0.3115621928283341&0.3357022490243401&8.873429402995667
GC_184_200K&Fe I&26.0&4903.31&2.882&-0.89&5.278&0.078&0.1&98.484&3.881&0.197&0.257&-0.027&-0.103&-0.04&0.28104625953746476&0.3083358558455374&10.518454628645957
GC_184_200K&Fe I&26.0&4910.017&3.394&-1.28&5.047&0.095&0.1&28.238&4.708&0.153&0.208&-0.015&-0.011&-0.015&0.20936809690112773&0.2507189661752776&15.90836780146357
GC_184_200K&Ti I&22.1&4911.194&3.121&-0.64&3.012&0.098&0.1&39.358&5.333&0.239&-0.018&0.05&-0.017&0.015&0.057775427302617165&0.15146616783955422&43.58817888588613
GC_184_200K&Fe I&26.1&4923.922&2.891&-1.26&4.872&0.101&0.1&125.322&5.405&0.227&-0.035&0.042&-0.133&0.009&0.1440798389782554&0.2023857702507763&24.414062499999993
GC_184_200K&Fe I&26.0&4939.687&0.858&-3.25&5.523&0.081&0.1&127.471&4.385&0.203&0.508&-0.022&-0.135&-0.081&0.5322912736462998&0.547626697669133&3.3345004084763006
GC_184_200K&Fe I&26.0&4966.089&3.329&-0.79&5.27&0.081&0.1&74.003&4.392&0.215&0.218&-0.022&-0.058&-0.025&0.22802850698980598&0.261835826425644&14.586189795501623
GC_184_200K&Ti I&22.0&4991.066&0.835&0.45&2.629&0.09&0.1&93.912&4.855&0.2&0.329&-0.027&-0.084&-0.049&0.34413224202332454&0.36949560213891586&7.324558512235675
GC_184_200K&Ti I&22.0&4997.097&0.0&-2.07&2.895&0.123&0.1&24.757&5.957&0.169&0.361&-0.022&-0.008&-0.031&0.3630840123167089&0.3961805144123068&6.371090539567657
GC_184_200K&Ti I&22.0&4999.503&0.825&0.32&2.972&0.114&0.1&105.789&5.955&0.217&0.346&-0.027&-0.11&-0.058&0.36865837844812366&0.39862890010635205&6.293068185393789
GC_184_200K&Fe I&26.0&5001.864&3.882&-0.01&5.142&0.093&0.1&71.55&5.112&0.232&0.184&-0.019&-0.054&-0.021&0.19384014032186417&0.23711389668258584&17.786315209078136
GC_184_200K&Ti I&22.1&5005.167&1.565&-2.73&2.77&0.106&0.1&20.25&4.394&0.141&0.053&0.046&-0.007&0.019&0.07304108432930059&0.16300613485387597&37.63501561853148
GC_184_200K&Fe I&26.0&5005.712&3.884&-0.12&4.927&0.123&0.1&52.438&7.384&0.252&0.179&-0.017&-0.03&-0.017&0.1830819488644361&0.24217349153034895&17.050879825398994
GC_184_200K&Ti I&22.0&5009.645&0.021&-2.2&3.063&0.087&0.1&25.214&4.209&0.144&0.359&-0.024&-0.008&-0.032&0.36131011610526487&0.38485581715754275&6.751556233711872
GC_184_200K&Fe I&26.0&5014.943&3.94&-0.18&4.678&0.096&0.1&31.159&5.018&0.167&0.176&-0.014&-0.012&-0.013&0.17744013074837384&0.225168825550963&19.72347685449991
GC_184_200K&Ti I&22.0&5016.161&0.848&-0.48&2.97&0.079&0.1&58.136&5.179&0.207&0.307&-0.024&-0.03&-0.031&0.31094372481206306&0.3360461277860526&8.855278188564295
GC_184_200K&Ni I&28.0&5017.576&3.536&-0.03&3.555&0.123&0.1&22.549&5.423&0.158&0.184&-0.012&-0.008&-0.011&0.184891860285952&0.2435446570959831&16.85942610513538
GC_184_200K&Fe I&26.1&5018.435&2.891&-1.1&5.056&0.099&0.1&146.421&6.417&0.268&-0.027&0.04&-0.131&0.009&0.13989639023220007&0.19842378889639217&25.398760540485622
GC_184_200K&Ti I&22.0&5020.026&0.835&-0.33&2.957&0.087&0.1&67.827&5.394&0.203&0.312&-0.025&-0.046&-0.035&0.31829231847470024&0.3447883408701634&8.411914635890275
GC_184_200K&Fe I&26.0&5022.236&3.984&-0.33&5.044&0.11&0.1&39.84&6.361&0.223&0.173&-0.015&-0.021&-0.014&0.17547364474473082&0.2299804339503689&18.906808341683842
GC_184_200K&Ti I&22.0&5022.868&0.825&-0.33&2.84&0.082&0.1&61.5&4.911&0.182&0.311&-0.024&-0.032&-0.032&0.31519041863610003&0.3406890077475351&8.615564879511323
GC_184_200K&Ti I&22.0&5024.844&0.818&-0.53&2.792&0.075&0.1&45.917&4.796&0.187&0.304&-0.023&-0.023&-0.028&0.30701465763054375&0.33148604797185655&9.100588808095885
GC_184_200K&Ti I&22.0&5036.464&1.442&0.14&2.904&0.121&0.1&45.209&7.759&0.246&0.266&-0.022&-0.02&-0.024&0.26873034811870433&0.311218572710563&10.324499003685846
GC_184_200K&Ti I&22.0&5038.398&1.429&0.02&2.966&0.114&0.1&42.655&6.877&0.243&0.271&-0.021&-0.015&-0.023&0.2731959004084798&0.31246119759099694&10.242543428384133
GC_184_200K&Ti I&22.0&5039.957&0.021&-1.08&2.865&0.092&0.1&81.543&5.333&0.213&0.385&-0.026&-0.058&-0.055&0.39406852196033115&0.41683809806686334&5.755263188185597
GC_184_200K&Fe I&26.0&5123.72&1.01&-3.06&5.563&0.123&0.1&131.949&6.331&0.257&0.5&-0.023&-0.135&-0.081&0.5247046788432518&0.5481277223421563&3.328407290543329
GC_184_200K&Fe I&26.0&5133.689&4.175&0.36&4.876&0.081&0.1&57.183&4.856&0.21&0.167&-0.016&-0.034&-0.017&0.1720174409761987&0.21482783804712088&21.66800286017638
GC_184_200K&Mg I&12.0&5172.684&2.712&-0.393&5.709&0.03&0.1&314.159&7.074&0.373&0.334&-0.07&-0.036&-0.016&0.34352292499919135&0.35903760248753896&7.757470444037605
GC_184_200K&Mg I&12.0&5183.604&2.717&-0.167&5.616&0.031&0.1&346.61&8.647&0.394&0.33&-0.072&-0.028&-0.012&0.3391341917294687&0.35492675300687043&7.938208981289641
GC_184_200K&Ti I&22.1&5185.902&1.891&-1.41&2.742&0.085&0.1&70.627&5.168&0.249&0.023&0.045&-0.052&0.017&0.07447818472546172&0.15090394295710105&43.91357807834181
GC_184_200K&Ti I&22.0&5192.969&0.021&-0.95&3.125&0.078&0.1&106.09&4.441&0.21&0.424&-0.026&-0.095&-0.078&0.4422227945278262&0.46004891044322666&4.724893099293629
GC_184_200K&Fe I&26.1&5197.568&3.23&-2.22&4.967&0.103&0.1&59.774&6.32&0.224&-0.036&0.05&-0.036&0.017&0.07335529974037322&0.16121414330014597&38.47633705271258
GC_184_200K&Fe I&26.0&5202.336&2.174&-1.87&5.491&0.1&0.1&109.839&5.24&0.243&0.327&-0.025&-0.114&-0.05&0.35078483433580765&0.3782195129815489&6.990562740300594
GC_184_200K&Ti I&22.0&5210.384&0.048&-0.82&3.168&0.115&0.1&113.684&5.718&0.257&0.459&-0.012&-0.099&-0.079&0.4763055741853123&0.500091991537557&3.9985285414967295
GC_184_200K&Fe I&26.0&5215.181&3.263&-0.86&5.076&0.081&0.1&65.244&4.911&0.259&0.224&-0.02&-0.041&-0.022&0.22965408770583642&0.26325273028023854&14.429597991399953
GC_184_200K&Fe I&26.0&5216.274&1.607&-2.08&5.385&0.096&0.1&132.084&4.693&0.249&0.435&-0.017&-0.142&-0.072&0.4635320916614081&0.4838160807579674&4.272080246755355
GC_184_200K&Fe I&26.0&5217.389&3.209&-1.07&5.012&0.093&0.1&52.662&5.557&0.195&0.225&-0.018&-0.025&-0.019&0.2278925185257296&0.26567649500849716&14.167516717669722
GC_184_200K&Ti I&22.0&5219.702&0.021&-2.22&2.958&0.114&0.1&20.74&4.743&0.178&0.364&-0.023&-0.006&-0.032&0.36617618710123684&0.3963344547222712&6.366142308745169
GC_184_200K&Fe I&26.1&5234.624&3.221&-2.18&5.148&0.093&0.1&72.681&5.272&0.246&-0.045&0.049&-0.058&0.017&0.08988325761786785&0.16348700254148646&37.4139479197845
GC_184_200K&Fe I&26.0&5242.491&3.632&-0.83&4.635&0.097&0.1&18.444&3.664&0.148&0.197&-0.014&-0.006&-0.013&0.1980151509354777&0.24211360969594423&17.0593152390863
GC_184_200K&Cr I&24.0&5247.565&0.96&-1.59&3.2&0.088&0.1&45.512&5.382&0.252&0.296&-0.022&-0.018&-0.026&0.298496231131986&0.3268700047419463&9.359439931114524
GC_184_200K&Fe I&26.0&5250.646&2.196&-2.18&5.262&0.081&0.1&79.473&4.69&0.229&0.297&-0.024&-0.061&-0.036&0.30627112172060883&0.3322092713938008&9.061007765283655
GC_184_200K&Fe I&26.0&5263.306&3.263&-0.87&4.911&0.076&0.1&54.612&4.493&0.223&0.222&-0.014&-0.028&-0.02&0.2250866499817348&0.25775957790157866&15.051173991571343
GC_184_200K&Fe I&26.1&5264.801&3.23&-3.13&5.16&0.101&0.1&21.45&4.175&0.203&-0.022&0.051&-0.008&0.016&0.05835237784358063&0.1536424420529692&42.36211132762857
GC_184_200K&Fe I&26.1&5275.997&3.199&-2.01&4.883&0.102&0.1&69.976&6.112&0.264&-0.038&0.05&-0.048&0.017&0.08085171612278864&0.1641371377842321&37.118147062098664
GC_184_200K&Fe I&26.0&5283.621&3.239&-0.45&5.198&0.099&0.1&97.409&5.128&0.252&0.243&-0.023&-0.093&-0.035&0.26353747361618235&0.2987524058480534&11.204105184139467
GC_184_200K&Cr I&24.0&5296.691&0.982&-1.36&3.289&0.063&0.1&64.346&3.769&0.248&0.3&-0.023&-0.037&-0.032&0.304831100775495&0.32694189086135783&9.355324582986405
GC_184_200K&Cr I&24.0&5298.272&0.982&-1.14&3.116&0.068&0.1&67.375&4.339&0.234&0.296&-0.023&-0.045&-0.038&0.30267804677577786&0.32594171258063914&9.412827801728199
GC_184_200K&Fe I&26.0&5302.303&3.281&-0.73&5.075&0.067&0.1&72.303&4.031&0.215&0.226&-0.02&-0.051&-0.026&0.23399358965578523&0.2631387466717891&14.44210161462696
GC_184_200K&Fe I&26.0&5307.361&1.607&-2.91&5.257&0.083&0.1&81.46&4.729&0.233&0.344&-0.021&-0.062&-0.04&0.3524499964533976&0.37564611005572784&7.086669973779322
GC_184_200K&Fe I&26.0&5324.179&3.211&-0.11&5.351&0.102&0.1&125.425&5.571&0.275&0.275&-0.032&-0.13&-0.043&0.3088656665931&0.34029692916627974&8.635429439906046
GC_184_200K&Fe I&26.0&5332.9&1.556&-2.78&5.337&0.091&0.1&97.693&5.046&0.24&0.368&-0.022&-0.088&-0.049&0.3821688108676583&0.4053813019861671&6.085168011488796
GC_184_200K&Ti I&22.1&5336.786&1.581&-1.6&3.013&0.084&0.1&99.648&4.601&0.259&0.042&0.044&-0.091&0.014&0.11034944494649712&0.17097660658698313&34.207915711695684
GC_184_200K&Fe I&26.0&5339.929&3.263&-0.63&5.226&0.093&0.1&88.046&5.113&0.261&0.233&-0.023&-0.08&-0.035&0.2498859739961409&0.2847665710718167&12.331672668080694
GC_184_200K&Cr I&24.0&5345.796&1.003&-0.95&3.028&0.061&0.1&72.584&3.78&0.207&0.303&-0.023&-0.047&-0.034&0.30935901473853966&0.3307929866245655&9.138762977043429
GC_184_200K&Cr I&24.0&5348.314&1.003&-1.21&3.191&0.077&0.1&66.371&4.606&0.238&0.3&-0.023&-0.039&-0.032&0.30508031729365953&0.33015602372211833&9.174059429556989
GC_184_200K&Ti I&22.1&5381.022&1.565&-1.97&2.938&0.071&0.1&75.454&4.362&0.25&0.04&0.045&-0.055&0.018&0.08351047838445184&0.14837452611550273&45.423574835339544
GC_184_200K&Fe I&26.0&5393.168&3.241&-0.72&5.14&0.07&0.1&80.342&3.989&0.223&0.235&-0.021&-0.064&-0.027&0.24594918174289582&0.2745742158324412&13.264182727381252
GC_184_200K&Cr I&24.0&5409.783&1.029&-0.67&3.092&0.09&0.1&91.521&5.113&0.221&0.317&-0.025&-0.078&-0.045&0.3304890315880393&0.356823485774129&7.854040511140956
GC_184_200K&Ti I&22.1&5418.768&1.581&-2.13&3.052&0.108&0.1&71.544&6.423&0.285&0.047&0.045&-0.044&0.018&0.08058535847162311&0.1678034564602291&35.51388592939839
GC_184_200K&Ni I&28.0&5476.904&1.825&-0.78&3.963&0.099&0.1&126.781&5.254&0.265&0.381&-0.02&-0.138&-0.058&0.40984021276590227&0.43332435888142734&5.325664376630983
GC_184_200K&Fe I&26.0&5501.465&0.957&-3.05&5.522&0.055&0.1&141.556&3.322&0.258&0.558&-0.019&-0.135&-0.087&0.5809638542973221&0.5920675637121157&2.852708932402208
GC_184_200K&Mg I&12.0&5528.405&4.346&-0.498&5.961&0.056&0.1&130.832&3.894&0.271&0.165&-0.029&-0.076&-0.027&0.18593278355362727&0.21841932148965212&20.961284507514616
GC_184_200K&Fe I&26.1&5534.834&3.245&-2.75&5.025&0.068&0.1&32.125&3.594&0.262&-0.03&0.051&-0.016&0.017&0.06360817557515701&0.13663820841916804&53.561863952865544
GC_184_200K&Fe I&26.0&5569.618&3.414&-0.52&5.005&0.062&0.1&72.377&3.813&0.242&0.222&-0.02&-0.049&-0.025&0.22958658497394835&0.25798061942711903&15.025392914024694
GC_184_200K&Fe I&26.0&5572.842&3.394&-0.28&4.997&0.072&0.1&87.372&4.066&0.253&0.228&-0.021&-0.075&-0.033&0.24318511467604262&0.2726224495524901&13.45478519435437
GC_184_200K&Ca I&20.0&5581.965&2.523&-0.555&4.12&0.068&0.1&27.61&3.334&0.204&0.16&-0.014&-0.009&-0.013&0.1613877318757532&0.2016680440724311&24.588148512417003
GC_184_200K&Fe I&26.0&5586.756&3.366&-0.11&5.167&0.071&0.1&108.072&3.815&0.272&0.25&-0.025&-0.108&-0.038&0.2761032415601092&0.30211587181080046&10.95602252558231
GC_184_200K&Ni I&28.0&5587.858&1.934&-2.39&3.978&0.062&0.1&27.721&3.125&0.229&0.282&-0.016&-0.01&-0.019&0.28326842393743784&0.3067327827278982&10.628686825742678
GC_184_200K&Ca I&20.0&5588.749&2.524&0.21&4.311&0.057&0.1&84.31&3.368&0.244&0.172&-0.019&-0.065&-0.027&0.18681274046488372&0.21942652528807907&20.769294674752842
GC_184_200K&Ca I&20.0&5590.114&2.521&-0.571&4.252&0.072&0.1&33.657&3.968&0.248&0.161&-0.015&-0.012&-0.014&0.16274519962198578&0.204132310034448&23.99808015358771
GC_184_200K&Ca I&20.0&5594.462&2.523&0.097&4.232&0.073&0.1&73.02&4.491&0.254&0.169&-0.018&-0.046&-0.022&0.17744013074837384&0.21636543161974836&21.36113128551288
GC_184_200K&Ca I&20.0&5598.48&2.521&-0.087&4.396&0.076&0.1&71.921&4.753&0.26&0.168&-0.018&-0.045&-0.022&0.17622996340009833&0.2164093343643014&21.35246514210065
GC_184_200K&Ca I&20.0&5601.277&2.526&-0.523&4.198&0.054&0.1&33.029&2.966&0.215&0.161&-0.015&-0.012&-0.014&0.16274519962198578&0.19849937027607922&25.379422364346983
GC_184_200K&Fe I&26.0&5615.644&3.332&0.04&5.216&0.072&0.1&121.49&3.961&0.288&0.268&-0.028&-0.121&-0.041&0.2982113344593059&0.3226670110191&9.604856215302457
GC_184_200K&Fe I&26.0&5624.542&3.414&-0.76&5.073&0.055&0.1&61.891&3.545&0.274&0.219&-0.018&-0.039&-0.022&0.22425431991379785&0.25162472056616375&15.794045644791915
GC_184_200K&Fe I&26.0&5658.816&3.394&-0.76&5.2&0.073&0.1&71.749&4.528&0.278&0.226&-0.019&-0.047&-0.024&0.23285617878853893&0.26372523580423624&14.377938491179135
GC_184_200K&Fe I&26.0&5662.516&4.175&-0.41&5.096&0.083&0.1&28.093&4.127&0.272&0.169&-0.013&-0.01&-0.013&0.1702909275328548&0.21421484542393415&21.792189679218964
GC_184_200K&Ni I&28.0&5754.656&1.934&-2.22&3.999&0.081&0.1&38.899&5.024&0.26&0.287&-0.016&-0.014&-0.021&0.2885515551855508&0.3159477804954483&10.017731384550656
GC_184_200K&Fe I&26.0&5762.992&4.209&-0.36&5.1&0.074&0.1&29.004&3.76&0.239&0.168&-0.013&-0.011&-0.013&0.16936056211526931&0.21014042923721268&22.645440340587427
GC_184_200K&Ca I&20.0&5857.451&2.93&0.23&4.478&0.059&0.1&66.083&3.699&0.263&0.149&-0.015&-0.037&-0.018&0.15530292978562896&0.19390719429665315&26.595744680851066
GC_184_200K&Na I&11.0&5889.951&0.0&0.108&4.202&0.026&0.1&245.169&3.065&0.33&0.413&-0.048&-0.089&-0.057&0.42900233099599816&0.44126975876440927&5.135605667654416
GC_184_200K&Ni I&28.0&5892.872&1.984&-2.22&3.983&0.064&0.1&34.925&3.739&0.227&0.284&-0.015&-0.012&-0.02&0.2853506614676055&0.30906471814168635&10.468902126234019
GC_184_200K&Na I&11.0&5895.924&0.0&-0.194&4.232&0.032&0.1&217.43&3.029&0.311&0.41&-0.039&-0.104&-0.069&0.430346372123665&0.4429695249111387&5.096268512195372
GC_184_200K&Ca I&20.0&6102.723&1.879&-0.793&4.381&0.046&0.1&81.029&2.748&0.266&0.22&-0.016&-0.05&-0.027&0.2277827912727386&0.2529841892292876&15.624755863189637
GC_184_200K&Ca I&20.0&6122.217&1.886&-0.316&4.619&0.046&0.1&123.729&2.686&0.274&0.255&-0.026&-0.105&-0.041&0.28001249972099457&0.3008704039948097&11.046916253327884
GC_184_200K&Ca I&20.0&6162.173&1.899&-0.09&4.634&0.043&0.1&137.601&2.694&0.286&0.269&-0.03&-0.115&-0.044&0.2973583696484765&0.31665596473144164&9.97297324251279
GC_184_200K&Ca I&20.0&6169.042&2.523&-0.797&4.352&0.07&0.1&28.689&3.601&0.289&0.166&-0.014&-0.009&-0.014&0.167418636955388&0.2071931466048045&23.294276596240294
GC_184_200K&Ca I&20.0&6169.563&2.526&-0.478&4.293&0.05&0.1&42.782&3.081&0.225&0.165&-0.015&-0.019&-0.019&0.1678451667460222&0.20167300265528848&24.586939417781277
GC_184_200K&Fe I&26.0&6219.28&2.196&-2.45&5.308&0.049&0.1&72.781&3.348&0.257&0.309&-0.018&-0.042&-0.031&0.3138948868650141&0.3330630570927974&9.014612687165895
GC_184_200K&Fe I&26.0&6246.319&3.6&-0.77&5.001&0.035&0.1&44.675&2.232&0.249&0.211&-0.015&-0.019&-0.018&0.21314549021736304&0.23802520874898944&17.65038124823496
GC_184_200K&Fe I&26.1&6247.559&3.892&-2.3&4.812&0.073&0.1&12.409&1.937&0.201&-0.049&0.054&-0.004&0.016&0.07475961476626268&0.14463056385149026&47.805717563820636
GC_184_200K&Fe I&26.0&6265.134&2.174&-2.54&5.311&0.04&0.1&69.109&2.784&0.267&0.308&-0.019&-0.041&-0.031&0.31283701826989724&0.33085797557260127&9.135173157207193
GC_184_200K&Fe I&26.0&6301.501&3.651&-0.71&4.712&0.068&0.1&28.388&3.467&0.233&0.203&-0.015&-0.01&-0.016&0.20442602574036411&0.23751631522908068&17.726096359059802
GC_184_200K&Fe I&26.0&6335.33&2.196&-2.18&5.294&0.049&0.1&90.619&3.058&0.278&0.327&-0.018&-0.066&-0.038&0.33623354978348013&0.3541948616228079&7.971049149489053
GC_184_200K&Fe I&26.0&6336.824&3.684&-0.85&5.038&0.058&0.1&36.135&3.385&0.286&0.201&-0.014&-0.016&-0.019&0.20301231489739732&0.23361934851377358&18.32240096742277
GC_184_200K&Fe I&26.0&6408.018&3.684&-0.99&4.978&0.042&0.1&26.022&2.006&0.231&0.202&-0.014&-0.009&-0.016&0.20331502649828911&0.23043654224102567&18.832037061448933
GC_184_200K&Fe I&26.0&6411.649&3.651&-0.59&5.048&0.034&0.1&55.812&1.979&0.265&0.213&-0.011&-0.025&-0.019&0.2155829306786602&0.24006665740997854&17.351471404775126
GC_184_200K&Fe I&26.0&6430.846&2.174&-1.95&5.37&0.048&0.1&112.207&2.815&0.294&0.359&-0.015&-0.092&-0.049&0.3741269837902634&0.3902242944769072&6.567066163191594
GC_184_200K&Fe I&26.1&6432.677&2.891&-3.57&4.925&0.082&0.1&14.555&2.538&0.193&-0.007&0.053&-0.004&0.02&0.05721887800367987&0.1414142849927121&50.00500050005
GC_184_200K&Ca I&20.0&6439.075&2.524&0.47&4.355&0.042&0.1&107.469&2.468&0.277&0.204&-0.017&-0.094&-0.033&0.22766203021145182&0.2521785082040101&15.724753907601347
GC_184_200K&Ca I&20.0&6449.808&2.521&-0.502&4.434&0.048&0.1&51.609&3.253&0.266&0.173&-0.015&-0.026&-0.018&0.17650495743746122&0.20846582453726079&23.010722996916563
GC_184_200K&Fe I&26.1&6456.381&3.903&-2.05&4.893&0.047&0.1&23.137&2.03&0.251&-0.053&0.054&-0.009&0.016&0.07785884663928691&0.13517026300188958&54.73154178753216
GC_184_200K&Ca I&20.0&6499.65&2.523&-0.818&4.418&0.048&0.1&31.831&2.609&0.278&0.169&-0.013&-0.01&-0.014&0.17037018518508454&0.20329781110479278&24.195499637067503
GC_184_200K&Fe I&26.1&6516.077&2.891&-3.37&5.051&0.049&0.1&27.166&2.384&0.253&-0.01&0.052&-0.01&0.02&0.05748043145279965&0.12531959144523255&63.67398917542182
GC_184_200K&Ni I&28.0&6643.63&1.675&-2.22&3.954&0.024&0.1&63.239&1.771&0.255&0.321&-0.015&-0.03&-0.028&0.3239598740585013&0.33989115904948164&8.656060107681386
GC_184_200K&Ca I&20.0&6717.681&2.709&-0.524&4.374&0.047&0.1&33.386&2.648&0.301&0.16&-0.014&-0.011&-0.015&0.16168487869927725&0.1958341134736234&26.07493937576595
GC_184_200K&Ni I&28.0&6767.772&1.825&-2.14&4.056&0.033&0.1&62.855&2.378&0.284&0.313&-0.014&-0.033&-0.027&0.31620088551425657&0.33327466150309115&9.003169115528667
GC_184_200K&K I&19.0&7664.911&0.0&0.125&3.676&0.034&0.1&135.185&2.253&0.326&0.291&-0.015&-0.108&-0.046&0.31414327941243625&0.3314241994785535&9.103985724950382
GC_184_200K&K I&19.0&7698.974&0.0&-0.178&3.369&0.03&0.1&95.677&2.012&0.335&0.25&-0.014&-0.06&-0.031&0.25933954576963386&0.2795657346671799&12.794759266604396
GC_184_200K&Ni I&28.0&7714.308&1.934&-2.0&4.004&0.041&0.1&64.911&3.048&0.343&0.315&-0.012&-0.029&-0.026&0.31762556572165285&0.33551005946170975&8.883598212620038
GC_184_200K&Ni I&28.0&7788.93&1.949&-2.18&4.021&0.028&0.1&51.779&2.016&0.342&0.306&-0.013&-0.022&-0.024&0.3080016233723452&0.3250369209797558&9.465304924798152
GC_184_200K&Sc I&21.1&5526.0&nan&nan&0.862&0.081&0.1&-999.0&-999.0&0.212&-0.002&0.05&-0.022&0.026&0.06053098380168623&0.14221462653327893&49.44375772558713
GC_184_200K&Sc I&21.1&5030.0&nan&nan&0.851&0.132&0.1&-999.0&-999.0&0.222&-0.053&0.054&-0.049&0.026&0.09381897462667133&0.19033129012330055&27.604482968034002
GC_184_200K&Sc I&21.1&4669.0&nan&nan&0.818&0.106&0.1&-999.0&-999.0&0.161&-0.02&0.06&-0.023&0.036&0.07632168761236874&0.16450227961946304&36.95354938841875
GC_184_200K&Sc I&21.1&4415.0&nan&nan&0.66&0.133&0.1&-999.0&-999.0&0.168&0.0&0.0&-0.028&-0.028&0.03959797974644667&0.17104677722775138&34.17985439382027
GC_184_200K&Sc I&21.1&4399.0&nan&nan&0.581&0.127&0.1&-999.0&-999.0&0.157&0.029&0.029&-0.059&0.001&0.07186097689288673&0.17689827585366683&31.956028504777425
GC_184_200K&Mn I&25.0&4823.52&2.32&0.14&2.648&0.113&0.1&-999.0&-999.0&0.187&0.251&-0.018&-0.023&-0.02&0.25348372728836066&0.29499661015001516&11.491214966158369
GC_184_200K&Mn I&25.0&4783.43&2.3&0.04&2.584&0.105&0.1&-999.0&-999.0&0.175&0.227&-0.027&-0.011&-0.026&0.23033671005725512&0.272176413379264&13.498920086393086
GC_184_200K&Mn I&25.0&4754.04&2.28&-0.08&2.418&0.098&0.1&-999.0&-999.0&0.184&0.187&-0.013&-0.005&-0.014&0.18803988938520466&0.2344418904547564&18.194057820715752
GC_184_200K&C-H&106.0&4310.0&nan&nan&5.482&0.025&0.1&-999.0&-999.0&0.175&0.433&-0.053&0.012&0.072&0.4422962807892465&0.45414865407705435&4.8484613407935
GC_184_200K&Sc I&21.1&4246.0&nan&nan&1.452&0.195&0.1&-999.0&-999.0&0.166&-0.341&0.094&-0.237&-0.053&0.429062932446978&0.4817883352676775&4.308116491469929
GC_184_200K&Sc I&21.1&4313.0&nan&nan&1.238&0.244&0.1&-999.0&-999.0&0.18&-0.195&0.11&-0.154&-0.055&0.27724718213175764&0.3826251429271213&6.830507779948361
GC_184_200K&Sc I&21.1&4324.0&nan&nan&0.966&0.164&0.1&-999.0&-999.0&0.165&-0.05&0.065&-0.131&-0.008&0.15475787540542163&0.24666981979966665&16.434934095914272
GC_184_200K&Al I&13.0&3962.0&nan&nan&4.093&0.226&0.1&-999.0&-999.0&0.139&0.262&-0.062&-0.062&-0.056&0.281900691733809&0.37489198444351945&7.115209471766847
GC_184_200K&Si I&14.0&3906.0&nan&nan&5.251&0.225&0.1&-999.0&-999.0&0.153&0.276&-0.105&-0.042&-0.013&0.2985531778427421&0.38698707988768827&6.677395014656881
GC_184_200K&V I&23.0&4384.0&nan&nan&1.501&0.118&0.1&-999.0&-999.0&0.164&0.252&0.012&-0.001&-0.022&0.25324494071945447&0.2967439974119106&11.356280590980841
GC_184_200K&V II&23.1&4006.0&nan&nan&1.688&0.156&0.1&-999.0&-999.0&0.152&0.081&0.045&-0.019&0.027&0.0983666610188635&0.20979037156170918&22.721076070162685
GC_184_200K&Co I&27.0&4020.0&nan&nan&2.952&0.198&0.1&-999.0&-999.0&0.193&0.237&0.0&0.005&-0.013&0.23740892990787013&0.3249107569779739&9.472657175064176
GC_184_200K&Co I&27.0&4110.0&nan&nan&3.099&0.243&0.1&-999.0&-999.0&0.178&0.206&-0.015&-0.031&-0.036&0.2119386703742382&0.3375899880031989&8.774469802662177
GC_184_200K&Co I&27.0&4119.0&nan&nan&2.708&0.179&0.1&-999.0&-999.0&0.157&0.343&-0.028&-0.098&-0.088&0.36848473509767&0.42168945919953943&5.6236011292191055
GC_184_200K&Co I&27.0&4121.0&nan&nan&2.804&0.259&0.1&-999.0&-999.0&0.162&0.292&-0.023&-0.112&-0.107&0.3313397048347813&0.4322811585068218&5.351399658580702
GC_184_200K&Sr I&38.1&4078.0&nan&nan&0.739&0.092&0.1&-999.0&-999.0&0.17&0.189&0.04&-0.037&0.029&0.19882404281172839&0.2408215106671329&17.242865764290023
GC_184_200K&Sr I&38.1&4215.52&0.0&-0.17&0.755&0.091&0.1&-999.0&-999.0&0.177&0.129&0.02&-0.062&0.004&0.14457178147895944&0.19794443664826755&25.521923332142304
GC_184_200K&Y II&39.1&4900.0&nan&nan&-0.382&0.109&0.1&-999.0&-999.0&0.163&0.035&0.035&-0.028&0.012&0.058120564346881565&0.15893080255255745&39.58984916267468
GC_184_200K&Y II&39.1&4884.0&nan&nan&-0.321&0.129&0.1&-999.0&-999.0&0.206&-0.033&0.046&-0.055&0.022&0.08193900170248597&0.182633512806385&29.980512666766604
GC_184_200K&Y II&39.1&4397.0&nan&nan&-0.523&0.128&0.1&-999.0&-999.0&0.158&0.097&0.042&-0.022&0.012&0.10863240768757729&0.1954098257509074&26.18829383265681
GC_184_200K&Zr I&40.1&4208.0&nan&nan&0.487&0.144&0.1&-999.0&-999.0&0.158&-0.149&0.077&-0.042&-0.005&0.17297109585130113&0.2462823582800847&16.486687000247297
GC_184_200K&Ba I&56.1&4554.03&0.0&0.17&-0.548&0.159&0.1&-999.0&-999.0&0.189&0.134&0.102&-0.017&0.004&0.16930741271426955&0.25287546342023776&15.638194726800737
GC_184_200K&Ba I&56.1&4934.08&0.0&-0.16&-0.665&0.112&0.1&-999.0&-999.0&0.181&0.166&0.045&-0.121&0.001&0.21029265322402493&0.25839311136328696&14.977458924318896
GC_184_200K&Ba I&56.1&5853.67&0.6&-1.01&-0.718&0.066&0.1&-999.0&-999.0&0.22&0.083&0.045&-0.028&0.021&0.10069260151570225&0.15650878569588356&40.82465809348846
GC_184_200K&Ba I&56.1&6141.71&0.7&-0.08&-0.733&0.057&0.1&-999.0&-999.0&0.224&0.068&0.059&-0.09&0.031&0.13101908257959982&0.1743989678868542&32.87851389117212
GC_184_200K&Ba I&56.1&6496.9&0.6&-0.38&-0.562&0.049&0.1&-999.0&-999.0&0.245&0.029&0.061&-0.073&0.032&0.10447487736293352&0.15269577597301112&42.88900325956425
GC_184_200K&La I&57.1&4086.0&nan&nan&-1.699&0.224&0.1&-999.0&-999.0&0.173&-0.01&0.056&-0.004&0.026&0.0626737584639696&0.25318767742526493&15.599650567827279
GC_184_200K&La I&57.1&4334.0&nan&nan&-1.912&0.19&0.1&-999.0&-999.0&0.154&0.103&0.041&0.018&0.038&0.11856643707221702&0.24527127838375207&16.622893048306125
GC_184_200K&La I&57.1&4922.0&nan&nan&-1.6&0.256&0.1&-999.0&-999.0&0.179&0.117&0.044&0.018&0.029&0.12957623238850557&0.3038519376275228&10.831185148278927
GC_184_200K&Dy I&66.1&4102.0&nan&nan&-1.282&0.241&0.1&-999.0&-999.0&0.144&0.032&0.056&0.009&0.03&0.07170076708097341&0.2705956392848931&13.657097593619408
GC_184_200K&Eu I&63.1&4129.0&nan&nan&-1.967&0.101&0.1&-999.0&-999.0&0.167&0.058&0.056&0.012&0.03&0.08685620300243385&0.16656830430787245&36.04253018561903
GC_184_200K&Eu I&63.1&4205.0&nan&nan&-1.803&0.088&0.1&-999.0&-999.0&0.14&0.11&0.047&0.002&-0.017&0.12083873551142447&0.17984993744786235&30.915723737092687
GC_184_200K&C-N&607.0&3877.0&nan&nan&6.041&0.082&0.1&-999.0&-999.0&0.17&0.553&-0.041&0.025&0.078&0.5605345662847208&0.5752590720710105&3.021851004614366
GC_184_200K&Ni I&28.0&5476.9&1.82&-0.78&3.906&0.11&0.1&-999.0&-999.0&0.227&0.386&-0.002&-0.12&-0.055&0.4079522030826651&0.4341946568072897&5.304336294921096
GC_184_200K&Zn I&30.0&4811.0&nan&nan&2.25&0.124&0.1&-999.0&-999.0&0.194&0.048&0.025&-0.012&0.016&0.05769748694700663&0.16942549985170474&34.83713638738895
GC_184_200K&Y II&39.1&4855.0&nan&nan&-0.5&0.195&0.1&-999.0&-999.0&0.175&0.036&0.05&-0.004&0.027&0.06738694235532579&0.22927276331915225&19.023703534604113
GC_184_200K&Y II&39.1&5087.0&nan&nan&-0.515&0.217&0.1&-999.0&-999.0&0.2&0.003&0.055&-0.009&0.032&0.06433506042586733&0.24744292271148108&16.332396942575294
GC_184_200K&Y II&39.1&5199.0&nan&nan&-0.673&0.169&0.1&-999.0&-999.0&0.193&0.0&0.039&0.021&0.041&0.060357269653290316&0.20543612145871526&23.694436546298927
GC_184_200K&Y II&39.1&5206.0&nan&nan&-0.163&0.104&0.1&-999.0&-999.0&0.197&0.006&0.047&-0.037&0.022&0.06401562309311688&0.1578416928444446&40.13807497792406
GC_184_200K&La I&57.1&4430.0&nan&nan&-1.671&0.222&0.1&-999.0&-999.0&0.155&0.09&0.041&0.023&0.034&0.10707940978544848&0.26598872156540776&14.134275618374554
GC_184_200K&Eu I&63.1&4435.0&nan&nan&-1.794&0.134&0.1&-999.0&-999.0&0.162&0.162&0.034&-0.02&0.01&0.16703293088490065&0.23633873994755916&17.903179604697797
GC_184_200K&Dy I&66.1&4078.0&nan&nan&-0.124&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_184_200K&O I&8.0&6300.3&0.0&-9.82&7.172&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&Si I&14.0&4102.936&1.909&-3.336&5.557&0.164&0.1&76.543&10.247&0.147&0.078&-0.004&-0.037&0.003&0.08647543003651384&0.21065137075272025&22.53571911479695
GC_003&Fe I&26.1&4178.855&2.583&-2.51&4.835&0.112&0.1&52.708&6.974&0.151&0.01&0.051&-0.023&0.006&0.057148928248918186&0.16065490966665164&38.74467260751647
GC_003&Fe I&26.1&4233.163&2.583&-2.02&4.966&0.19&0.1&89.747&9.608&0.201&0.012&0.045&-0.082&0.004&0.09438749917229507&0.23453997527074144&18.178843461978946
GC_003&Fe I&26.0&4233.603&2.482&-0.6&4.684&0.147&0.1&79.264&8.021&0.177&0.076&-0.014&-0.06&0.0&0.09783659846908006&0.20293102276389383&24.283043150967682
GC_003&Ca I&20.0&4283.011&1.886&-0.224&4.066&0.107&0.1&63.222&6.768&0.162&0.055&-0.009&-0.032&0.001&0.06427285585688565&0.15993748778819805&39.09304143862392
GC_003&Ti I&22.1&4290.215&1.164&-0.87&2.602&0.173&0.1&106.532&7.981&0.193&0.037&0.041&-0.119&0.001&0.1311945120803458&0.23904183734233636&17.500568768484978
GC_003&Ca I&20.0&4318.652&1.899&-0.21&4.156&0.141&0.1&69.095&8.708&0.177&0.055&-0.01&-0.039&0.0&0.0681615727518079&0.18581442355210212&28.962840675413442
GC_003&Ti I&22.1&4394.059&1.22&-1.77&2.506&0.081&0.1&45.978&5.38&0.135&0.032&0.05&-0.017&0.009&0.06240192304729078&0.143020977482326&48.887802493277924
GC_003&Ti I&22.1&4395.839&1.242&-1.93&2.526&0.094&0.1&35.784&5.669&0.146&0.032&0.051&-0.011&0.009&0.06186275131288617&0.1505423528446397&44.12478489167365
GC_003&Ti I&22.1&4399.765&1.236&-1.2&2.814&0.1&0.1&98.248&5.318&0.172&0.035&0.043&-0.091&0.003&0.10660206376989144&0.17709884245810306&31.88368830506312
GC_003&Fe I&26.0&4408.414&2.196&-1.74&5.194&0.1&0.1&62.208&6.47&0.201&0.079&-0.008&-0.032&0.002&0.08563293758829017&0.16532694880145826&36.58581202209783
GC_003&Ti I&22.1&4418.331&1.236&-1.99&2.701&0.083&0.1&43.27&5.381&-0.12&0.031&0.05&-0.016&0.008&0.06148983655857283&0.14377065069060513&48.379293662312534
GC_003&Ca I&20.0&4425.437&1.879&-0.358&4.1&0.118&0.1&58.3&7.783&0.163&0.056&-0.009&-0.026&0.001&0.06240192304729078&0.1667872896835967&35.94794737220504
GC_003&Ca I&20.0&4435.679&1.886&-0.519&4.158&0.108&0.1&51.171&7.044&0.178&0.056&-0.007&-0.02&0.002&0.05990826320300064&0.15891192529196793&39.599255533995965
GC_003&Fe I&26.0&4442.339&2.196&-1.23&4.678&0.095&0.1&62.016&6.154&0.142&0.079&-0.008&-0.032&0.002&0.08563293758829017&0.16235147058157495&37.93914561044086
GC_003&Ti I&22.1&4443.801&1.079&-0.71&2.374&0.098&0.1&109.892&4.645&0.158&0.039&0.041&-0.117&0.0&0.12996538000559996&0.19103664569919562&27.40101383751199
GC_003&Ti I&22.1&4444.554&1.115&-2.2&2.708&0.096&0.1&39.397&6.122&0.145&0.033&0.05&-0.014&0.008&0.0620403094769844&0.1518716563417941&43.355733795794485
GC_003&Fe I&26.0&4447.717&2.221&-1.36&4.754&0.091&0.1&56.681&5.949&0.166&0.078&-0.007&-0.026&0.003&0.08257118141337207&0.1584266391740985&39.842224789832265
GC_003&Ti I&22.1&4450.482&1.083&-1.52&2.552&0.111&0.1&76.024&6.629&0.17&0.036&0.047&-0.053&0.007&0.07976841480184999&0.1693635143707168&34.86264119369683
GC_003&Ca I&20.0&4454.779&1.899&0.258&4.144&0.092&0.1&97.196&4.963&0.195&0.063&-0.022&-0.077&-0.001&0.10189700682551966&0.16984404611289736&34.66564980760564
GC_003&Ca I&20.0&4455.887&1.899&-0.518&4.27&0.094&0.1&57.681&6.208&0.2&0.056&-0.009&-0.025&0.002&0.062016126934854615&0.1506054447886928&44.08782294330307
GC_003&Fe I&26.0&4459.117&2.174&-1.29&5.074&0.139&0.1&84.074&7.595&0.209&0.082&-0.012&-0.065&-0.001&0.10532805893967666&0.20103482285415133&24.7432883830261
GC_003&Ti I&22.1&4468.493&1.13&-0.63&2.666&0.139&0.1&124.584&6.634&0.191&0.029&0.037&-0.147&-0.005&0.1544150251756609&0.23057536728800845&18.80936706479827
GC_003&Ti I&22.1&4501.27&1.115&-0.77&2.534&0.136&0.1&113.379&6.383&0.192&0.04&0.04&-0.133&-0.001&0.14453373308677808&0.22222961098827496&20.2486534645446
GC_003&Fe I&26.1&4508.281&2.856&-2.42&4.812&0.091&0.1&39.514&5.56&0.182&0.007&0.052&-0.015&0.006&0.05489990892524322&0.14592806447013543&46.9593801361822
GC_003&Fe I&26.1&4515.334&2.844&-2.6&4.852&0.082&0.1&32.476&4.582&0.127&0.007&0.052&-0.011&0.006&0.05394441583704471&0.14012137595670407&50.932056636446966
GC_003&Ti I&22.1&4518.332&1.079&-2.56&2.989&0.099&0.1&37.597&6.143&0.167&0.034&0.05&-0.011&0.009&0.06211280061307814&0.15381482373295496&42.26721332262563
GC_003&Fe I&26.1&4520.221&2.807&-2.65&4.933&0.077&0.1&36.549&4.328&0.135&0.008&0.052&-0.013&0.006&0.05452522352086234&0.13748454458592793&52.90445455507352
GC_003&Fe I&26.1&4522.628&2.844&-2.29&5.049&0.084&0.1&63.732&5.439&0.154&0.007&0.049&-0.035&0.005&0.0608276253029822&0.14406942770761605&48.17883985353631
GC_003&Fe I&26.0&4528.614&2.174&-0.89&4.997&0.134&0.1&101.94&6.873&0.188&0.085&-0.018&-0.097&-0.003&0.13025743740761983&0.21195046591125957&22.260312089575493
GC_003&Ti I&22.1&4529.48&1.571&-1.75&2.929&0.089&0.1&49.544&5.959&0.157&0.027&0.05&-0.019&0.008&0.06044832503882965&0.14688430821568382&46.34994206257241
GC_003&Fe I&26.0&4531.148&1.484&-2.1&4.845&0.095&0.1&69.19&5.9&0.161&0.091&-0.009&-0.046&0.002&0.10238163897887159&0.17177601695230915&33.89026332734605
GC_003&Ti I&22.0&4533.239&0.848&0.54&2.598&0.091&0.1&57.43&6.112&0.166&0.084&-0.008&-0.024&0.003&0.08777812939451377&0.16120173696334666&38.4822596782883
GC_003&Ti I&22.0&4534.776&0.835&0.35&2.35&0.085&0.1&31.158&4.704&0.124&0.083&-0.006&-0.01&0.003&0.08386894538504702&0.15575300960174093&41.22181458427799
GC_003&Ti I&22.0&4535.569&0.825&0.14&2.731&0.102&0.1&41.7&6.517&0.148&0.084&-0.007&-0.015&0.003&0.08566796367370945&0.16656230065654112&36.0451285008831
GC_003&Ti I&22.1&4545.133&1.13&-2.45&2.956&0.079&0.1&38.815&4.971&0.156&0.033&0.05&-0.013&0.009&0.06195966429863868&0.14170391667134682&49.80079681274899
GC_003&Fe I&26.1&4555.888&2.828&-2.4&4.801&0.076&0.1&42.276&4.534&0.156&0.007&0.051&-0.017&0.006&0.05454356057317857&0.13693429081132308&53.3304890405845
GC_003&Cr I&24.1&4558.644&4.07&-0.43&3.162&0.094&0.1&28.739&4.832&0.15&-0.009&0.051&-0.009&0.003&0.05264978632435272&0.14699659860010367&46.279155868196966
GC_003&Mg I&12.0&4571.096&0.0&-5.623&5.357&0.058&0.1&53.496&4.308&0.142&0.107&-0.008&-0.016&0.003&0.1085264944610301&0.15856229059899457&39.77408320738207
GC_003&Ti I&22.1&4571.971&1.571&-0.31&2.454&0.097&0.1&106.914&4.779&0.158&0.032&0.04&-0.112&0.0&0.12315843454672522&0.18594891771666755&28.920959019001074
GC_003&Fe I&26.1&4583.829&2.807&-1.94&4.932&0.113&0.1&81.179&6.345&0.179&0.009&0.046&-0.059&0.004&0.07545859791965392&0.16870981002893698&35.13333099111126
GC_003&Fe I&26.0&4602.941&1.484&-2.21&4.994&0.101&0.1&71.882&6.102&0.17&0.086&-0.01&-0.051&0.001&0.10048880534666535&0.17406607940664373&33.00438958381465
GC_003&Fe I&26.1&4629.332&2.807&-2.26&4.812&0.075&0.1&53.621&4.996&0.21&0.007&0.05&-0.023&0.005&0.05570457790882182&0.136850283156448&53.39598462195644
GC_003&Fe I&26.0&4632.912&1.607&-2.9&5.18&0.091&0.1&31.974&5.104&0.136&0.087&-0.005&-0.011&0.004&0.08792610533851707&0.16128236109382824&38.44379517145933
GC_003&Ti I&22.1&4657.201&1.242&-2.29&2.729&0.097&0.1&28.467&5.225&0.153&0.031&0.05&-0.008&0.009&0.060049979184009714&0.15170695435608744&43.44992396263307
GC_003&Mg I&12.0&4702.991&4.346&-0.44&5.299&0.069&0.1&72.475&5.176&0.198&0.043&-0.016&-0.025&0.001&0.052258970521815676&0.13225732493892353&57.16899153898924
GC_003&Ni I&28.0&4714.417&3.377&0.25&3.711&0.107&0.1&31.955&5.755&0.179&0.056&0.0&-0.01&0.003&0.056964901474504455&0.15714324675276378&40.49566696363488
GC_003&Fe I&26.0&4736.773&3.209&-0.67&4.852&0.073&0.1&37.682&4.345&0.168&0.063&-0.005&-0.013&0.003&0.06459102104782058&0.139645980966156&51.27942156812471
GC_003&Fe I&26.0&4871.318&2.865&-0.34&4.622&0.077&0.1&69.314&4.901&0.177&0.069&-0.011&-0.042&-0.001&0.08152913589631623&0.1502531197679436&44.29482636428065
GC_003&Fe I&26.0&4890.755&2.876&-0.38&4.731&0.08&0.1&73.011&5.019&0.172&0.072&-0.012&-0.047&0.0&0.08681589716175257&0.15471586861081832&41.77632953168735
GC_003&Fe I&26.0&4903.31&2.882&-0.89&4.883&0.082&0.1&49.401&5.289&0.183&0.069&-0.007&-0.021&0.002&0.07249137879775774&0.14825316185498374&45.49797534009735
GC_003&Fe I&26.1&4923.922&2.891&-1.26&4.74&0.146&0.1&105.14&7.622&0.224&0.013&0.042&-0.097&0.001&0.10650352106855435&0.20654055291879123&23.441712182657824
GC_003&Fe I&26.0&4939.687&0.858&-3.25&5.161&0.095&0.1&64.599&6.018&0.211&0.102&-0.009&-0.033&0.002&0.10760111523585617&0.1749371315644566&32.6765349802307
GC_003&Ti I&22.0&4991.066&0.835&0.45&2.651&0.104&0.1&58.525&7.136&0.168&0.086&-0.009&-0.025&0.002&0.09003332716277901&0.17006469357276954&34.57575548025724
GC_003&Fe I&26.0&4994.13&0.914&-2.97&4.743&0.104&0.1&51.384&6.846&0.17&0.101&-0.007&-0.021&0.003&0.10344080432788602&0.1775274626642312&31.729914963827895
GC_003&Ti I&22.0&4999.503&0.825&0.32&2.736&0.107&0.1&56.255&7.334&0.203&0.086&-0.008&-0.023&0.003&0.08943153806124549&0.1716012820464929&33.95931673854722
GC_003&Fe I&26.0&5012.068&0.858&-2.6&4.64&0.087&0.1&73.232&5.524&0.176&0.098&-0.011&-0.05&0.001&0.11057124400132251&0.17261228229763953&33.562678301728475
GC_003&Fe I&26.1&5018.435&2.891&-1.1&4.553&0.138&0.1&104.359&7.38&0.224&0.014&0.042&-0.094&0.002&0.10392304845413264&0.19960961900670018&25.097881738781243
GC_003&Fe I&26.0&5041.072&0.957&-3.09&5.127&0.148&0.1&65.939&9.322&0.216&0.101&-0.009&-0.035&0.002&0.107289328453486&0.2083626646018907&23.033513762524475
GC_003&Fe I&26.0&5079.224&2.196&-2.1&5.244&0.105&0.1&45.359&6.905&0.131&0.08&-0.007&-0.018&0.003&0.08235289915965315&0.16675431028911966&35.962167799474955
GC_003&Fe I&26.0&5127.36&0.914&-3.25&4.779&0.108&0.1&36.495&6.643&0.178&0.1&-0.007&-0.012&0.004&0.10103959619871807&0.17853010950537168&31.374517616791636
GC_003&Ti I&22.1&5129.156&1.89&-1.34&2.665&0.101&0.1&38.572&6.36&0.149&0.023&0.05&-0.012&0.008&0.056894639466297706&0.1530947419084013&42.66575646386209
GC_003&Fe I&26.0&5142.928&0.957&-3.07&4.939&0.144&0.1&55.305&9.593&0.218&0.101&-0.007&-0.024&0.003&0.10409130607308183&0.20388967605055436&24.055230809939623
GC_003&Fe I&26.0&5150.84&0.989&-3.04&4.923&0.128&0.1&53.535&8.826&0.207&0.099&-0.008&-0.027&-0.002&0.1029465880930495&0.19230704615276062&27.04018171002109
GC_003&Fe I&26.0&5171.596&1.484&-1.72&4.56&0.159&0.1&79.032&9.296&0.233&0.096&-0.011&-0.053&0.0&0.11020889256316843&0.21777740929674044&21.08503594998629
GC_003&Mg I&12.0&5183.604&2.717&-0.167&5.456&0.245&0.1&255.53&50.155&-0.186&0.106&-0.077&-0.04&0.0&0.1369854006819705&0.29797650914124085&11.262529564140106
GC_003&Ti I&22.0&5192.969&0.021&-0.95&3.099&0.133&0.1&58.282&9.159&0.325&0.1&-0.009&-0.027&0.003&0.10401442207694087&0.19623455353224623&25.968629895086732
GC_003&Fe I&26.0&5194.942&1.556&-2.02&4.647&0.104&0.1&60.123&7.017&0.186&0.092&-0.008&-0.028&0.002&0.09651942809610922&0.17358571369787318&33.18730917297226
GC_003&Fe I&26.0&5215.181&3.263&-0.86&4.806&0.115&0.1&23.885&5.336&0.155&0.062&-0.003&-0.007&0.003&0.06253798845501828&0.164730082255792&36.85141509433963
GC_003&Fe I&26.0&5216.274&1.607&-2.08&4.78&0.105&0.1&61.172&7.102&0.213&0.09&-0.009&-0.03&0.002&0.09531526635329725&0.17352233285660956&33.211557622052474
GC_003&Fe I&26.1&5234.624&3.221&-2.18&4.717&0.089&0.1&27.522&4.545&0.13&0.003&0.052&-0.008&0.006&0.05303772242470447&0.1439930553880985&48.22996045143242
GC_003&Fe I&26.0&5250.646&2.196&-2.18&5.262&0.142&0.1&42.297&8.985&0.239&0.08&-0.006&-0.015&0.003&0.08167006795638167&0.19192185909895726&27.148829885431933
GC_003&Fe I&26.0&5302.303&3.281&-0.73&4.933&0.115&0.1&36.058&6.886&0.194&0.064&-0.006&-0.012&0.003&0.06545991139621257&0.16586138791171381&36.35041802980734
GC_003&Fe I&26.0&5324.179&3.211&-0.11&4.889&0.133&0.1&77.962&8.049&0.262&0.07&-0.013&-0.05&-0.001&0.08700574693662483&0.18777380008936284&28.361553078646587
GC_003&Fe I&26.0&5332.9&1.556&-2.78&5.021&0.099&0.1&35.862&5.93&0.176&0.09&-0.006&-0.012&0.004&0.0910823802938856&0.16762159765376297&35.59098836174681
GC_003&Ti I&22.1&5336.786&1.581&-1.6&2.771&0.076&0.1&52.633&5.369&0.182&0.028&0.048&-0.02&0.007&0.05947268280479703&0.1389712200421368&51.77859472893905
GC_003&Cr I&24.0&5409.783&1.029&-0.67&2.996&0.08&0.1&47.881&5.308&0.188&0.083&-0.008&-0.018&0.003&0.0853580693314932&0.15390256658028806&42.21903233977878
GC_003&Fe I&26.0&5429.696&0.957&-1.88&4.926&0.128&0.1&123.708&6.23&0.24&0.118&-0.023&-0.138&-0.011&0.18335212024953515&0.24495305672720233&16.666111129629012
GC_003&Fe I&26.0&5497.516&1.01&-2.83&5.133&0.132&0.1&81.482&7.784&0.25&0.105&-0.012&-0.055&-0.001&0.11914277149705725&0.20400735280866716&24.027487445637814
GC_003&Fe I&26.0&5501.465&0.957&-3.05&4.909&0.076&0.1&56.175&5.308&0.209&0.1&-0.008&-0.025&0.002&0.10340696301506974&0.16269296235547498&37.7800445804526
GC_003&Fe I&26.0&5506.779&0.989&-2.79&5.016&0.08&0.1&78.227&4.873&0.207&0.105&-0.011&-0.05&0.0&0.11681609478149832&0.17333782045474092&33.28230047260867
GC_003&Mg I&12.0&5528.405&4.346&-0.498&5.162&0.059&0.1&59.265&4.324&0.215&0.043&-0.01&-0.019&0.0&0.04806245936279166&0.12566224572241258&63.32721170286872
GC_003&Fe I&26.0&5572.842&3.394&-0.28&4.713&0.081&0.1&42.97&5.175&0.265&0.063&-0.007&-0.016&0.002&0.06540642170307133&0.1443571958719066&47.986947550266315
GC_003&Fe I&26.0&5586.756&3.366&-0.11&4.736&0.083&0.1&57.53&5.592&0.232&0.065&-0.01&-0.027&0.001&0.07109852319141376&0.14813507349712965&45.57054320087495
GC_003&Ca I&20.0&5588.749&2.524&0.21&4.17&0.056&0.1&56.391&3.699&0.195&0.046&-0.009&-0.026&-0.003&0.05368426212587819&0.1265622376540491&62.42976651267324
GC_003&Ca I&20.0&5598.48&2.521&-0.087&4.365&0.079&0.1&50.039&5.221&0.241&0.049&-0.008&-0.019&0.001&0.05316954015223378&0.13808692914247894&52.44388504300398
GC_003&Fe I&26.0&5624.542&3.414&-0.76&5.116&0.104&0.1&37.089&6.266&0.272&0.062&-0.006&-0.013&0.002&0.06366317616958801&0.15769908052997647&40.210704089428596
GC_003&Fe I&26.0&5658.816&3.394&-0.76&4.889&0.109&0.1&26.363&5.491&0.242&0.059&-0.006&-0.01&0.0&0.060141499815019574&0.15968093186100837&39.218762255863204
GC_003&Ca I&20.0&5857.451&2.93&0.23&4.069&0.085&0.1&26.0&4.13&0.25&0.041&-0.005&-0.008&0.001&0.042083250825001625&0.13782597723216042&52.642661612971146
GC_003&Na I&11.0&5889.951&0.0&0.108&4.482&0.03&0.1&223.393&3.426&0.314&0.11&-0.065&-0.072&-0.009&0.146935359937627&0.18024982662959763&30.778701138811943
GC_003&Na I&11.0&5895.924&0.0&-0.194&4.734&0.043&0.1&217.914&4.615&0.307&0.109&-0.063&-0.076&-0.009&0.14733295625894433&0.18318296864064626&29.800929789009427
GC_003&Ca I&20.0&6102.723&1.879&-0.793&4.3&0.06&0.1&48.28&4.059&0.287&0.06&-0.008&-0.017&0.001&0.06288083968904995&0.1324915091619082&56.96707303178763
GC_003&Ca I&20.0&6122.217&1.886&-0.316&4.038&0.053&0.1&62.44&3.55&0.255&0.062&-0.01&-0.027&0.0&0.0683593446428504&0.13221951444472937&57.201693170117835
GC_003&Ca I&20.0&6162.173&1.899&-0.09&4.332&0.058&0.1&96.084&3.669&0.298&0.07&-0.022&-0.063&-0.003&0.0967574286553751&0.15075145107095986&44.00246413799172
GC_003&Ca I&20.0&6169.563&2.526&-0.478&4.269&0.085&0.1&23.801&3.85&0.239&0.048&-0.005&-0.007&0.002&0.04880573736764972&0.14002499776825567&51.002193094303045
GC_003&Fe I&26.0&6219.28&2.196&-2.45&4.889&0.092&0.1&14.684&2.95&0.186&0.081&-0.004&-0.003&0.004&0.08125269226308751&0.15832245576670417&39.89467804994814
GC_003&Fe I&26.0&6246.319&3.6&-0.77&5.117&0.081&0.1&26.879&4.002&0.295&0.059&-0.006&-0.008&0.002&0.05987486951969081&0.1419366055674152&49.63764519011219
GC_003&Fe I&26.0&6411.649&3.651&-0.59&4.587&0.105&0.1&12.445&2.935&0.175&0.059&-0.004&-0.003&0.003&0.05928743543112655&0.15665248162732692&40.74979625101874
GC_003&Fe I&26.0&6430.846&2.174&-1.95&5.151&0.062&0.1&55.853&4.179&0.3&0.082&-0.008&-0.025&0.001&0.08610458756651704&0.1458012345626744&47.04111393357794
GC_003&Ca I&20.0&6439.075&2.524&0.47&3.957&0.043&0.1&61.382&2.896&0.29&0.052&-0.011&-0.033&-0.001&0.06256996084384263&0.12555476892575607&63.43567622430855
GC_003&K I&19.0&7664.911&0.0&0.125&3.15&0.056&0.1&68.61&4.008&0.327&0.065&-0.012&-0.031&-0.001&0.07301369734508725&0.13589334052851892&54.15064710023284
GC_003&K I&19.0&7698.974&0.0&-0.178&3.171&0.034&0.1&49.179&2.286&0.315&0.062&-0.009&-0.018&0.001&0.06519202405202648&0.12412090879461044&64.90977541217707
GC_003&Sc I&21.1&5526.0&nan&nan&0.418&0.175&0.1&-999.0&-999.0&0.203&0.02&0.052&-0.004&0.01&0.05674504383644443&0.20939197692366343&22.807617744326603
GC_003&Sc I&21.1&5030.0&nan&nan&0.82&0.179&0.1&-999.0&-999.0&0.163&0.024&0.04&-0.012&-0.004&0.04833218389437829&0.2106584914025542&22.534195641886562
GC_003&Sc I&21.1&4669.0&nan&nan&0.598&0.154&0.1&-999.0&-999.0&0.147&0.008&0.049&-0.006&0.006&0.050368641037852116&0.19040220586957496&27.583924089040902
GC_003&Sc I&21.1&4415.0&nan&nan&0.674&0.157&0.1&-999.0&-999.0&0.136&0.028&0.04&0.021&0.007&0.05360970061472084&0.1937085439519899&26.650321136369694
GC_003&Sc I&21.1&4399.0&nan&nan&0.599&0.122&0.1&-999.0&-999.0&0.161&0.02&0.043&-0.02&0.006&0.05181698563212646&0.1660391520093981&36.272625049874854
GC_003&Mn I&25.0&4823.52&2.32&0.14&2.711&0.258&0.1&-999.0&-999.0&0.188&0.068&-0.008&-0.006&0.003&0.06879680225126747&0.2851262878094547&12.300576897056473
GC_003&C-H&106.0&4310.0&nan&nan&6.133&0.017&0.1&-999.0&-999.0&0.158&0.157&-0.061&-0.0&0.027&0.1705842900152297&0.1984641025475388&25.388443180664165
GC_003&C-H&106.0&4323.0&nan&nan&6.131&0.086&0.1&-999.0&-999.0&0.138&0.142&-0.066&-0.008&-0.008&0.15699681525432294&0.20504633622671734&23.784606602606786
GC_003&Sc I&21.1&4246.0&nan&nan&0.446&0.215&0.1&-999.0&-999.0&0.143&-0.064&0.088&-0.116&-0.022&0.1605615146914104&0.28636515151114317&12.194378391561493
GC_003&Al I&13.0&3962.0&nan&nan&4.306&0.19&0.1&-999.0&-999.0&0.126&0.08&-0.077&-0.047&-0.001&0.12057777573002414&0.246249873096414&16.49103712132456
GC_003&Si I&14.0&3906.0&nan&nan&5.142&0.458&0.1&-999.0&-999.0&0.168&0.201&0.05&0.078&0.005&0.22138202275704322&0.5184341809718954&3.7205979745064623
GC_003&Co I&27.0&4119.0&nan&nan&2.6&0.248&0.1&-999.0&-999.0&0.133&0.09&-0.007&-0.03&0.003&0.09517352573063582&0.2838344587959679&12.412800079441919
GC_003&Co I&27.0&4121.0&nan&nan&2.353&0.236&0.1&-999.0&-999.0&0.134&0.088&-0.005&-0.029&0.001&0.09279547402756236&0.27259310336103515&13.457682317951203
GC_003&Sr I&38.1&4078.0&nan&nan&0.341&0.288&0.1&-999.0&-999.0&0.221&0.015&0.03&-0.157&-0.015&0.16124205406778966&0.34488113894499944&8.407388412937289
GC_003&Sr I&38.1&4215.52&0.0&-0.17&0.752&0.239&0.1&-999.0&-999.0&0.215&0.028&0.034&-0.133&-0.011&0.14053469322555198&0.29473886747424405&11.511321384581738
GC_003&Ba I&56.1&4554.03&0.0&0.17&-0.857&0.124&0.1&-999.0&-999.0&0.156&0.055&0.021&-0.06&-0.003&0.08411301920630361&0.18014161096204287&30.815691350035436
GC_003&Ba I&56.1&4934.08&0.0&-0.16&-0.878&0.106&0.1&-999.0&-999.0&0.153&0.058&0.044&-0.044&0.003&0.08511756575466664&0.1687631476359694&35.11112671605632
GC_003&Ba I&56.1&5853.67&0.6&-1.01&-0.617&0.19&0.1&-999.0&-999.0&0.229&0.038&0.049&-0.01&0.009&0.06345076831686124&0.2238883650393651&19.949726688744363
GC_003&Ba I&56.1&6141.71&0.7&-0.08&-0.914&0.103&0.1&-999.0&-999.0&0.22&0.043&0.049&-0.025&0.008&0.0702780193232564&0.1598374173965533&39.14200720212933
GC_003&Ba I&56.1&6496.9&0.6&-0.38&-0.645&0.065&0.1&-999.0&-999.0&0.236&0.014&0.038&-0.021&-0.005&0.04589117562233506&0.12779280104919838&61.23323740126141
GC_003&Eu I&63.1&4129.0&nan&nan&-1.722&0.188&0.1&-999.0&-999.0&0.145&0.019&0.047&0.004&0.008&0.051478150704935&0.21907532951019382&20.83593782556153
GC_003&C-N&607.0&3877.0&nan&nan&6.498&0.217&0.1&-999.0&-999.0&0.18&0.223&-0.023&0.032&0.032&0.22870505022845472&0.33074914965877084&9.141185611773848
GC_003&Co I&27.0&3893.0&nan&nan&2.304&0.672&0.1&-999.0&-999.0&0.161&0.396&-0.041&-0.068&0.03&0.40499506169828786&0.7909519580859511&1.5984526977885405
GC_003&Co I&27.0&3994.0&nan&nan&2.789&0.178&0.1&-999.0&-999.0&0.127&0.127&-0.015&-0.03&-0.001&0.13135828866120328&0.2427735570444195&16.96669437893415
GC_003&Ni I&28.0&5476.9&1.82&-0.78&3.551&0.152&0.1&-999.0&-999.0&0.209&0.09&-0.009&-0.04&0.008&0.09922197337283713&0.20724140512938047&23.283429183450135
GC_003&V I&23.0&4384.0&nan&nan&1.78&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&V II&23.1&4006.0&nan&nan&2.149&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&V II&23.1&3952.0&nan&nan&2.465&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&Y II&39.1&4397.0&nan&nan&-0.343&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&Zr I&40.1&4208.0&nan&nan&0.629&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&La I&57.1&4086.0&nan&nan&-0.792&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&La I&57.1&4922.0&nan&nan&-0.571&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&Dy I&66.1&4102.0&nan&nan&-0.107&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&Eu I&63.1&4205.0&nan&nan&-1.479&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&O I&8.0&6300.3&0.0&-9.82&7.698&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&Zn I&30.0&4811.0&nan&nan&2.3&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&Y II&39.1&4855.0&nan&nan&0.039&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&La I&57.1&4921.0&nan&nan&-0.374&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&Eu I&63.1&6645.06&1.38&0.12&-0.82&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_003&Dy I&66.1&4449.0&nan&nan&-0.006&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&Ti I&22.1&4012.384&0.573&-1.78&2.818&0.164&0.1&99.55&8.202&0.153&0.046&0.047&-0.092&0.004&0.1131591799192624&0.22293721089131802&20.120319510673827
GC_025&Ti I&22.1&4053.821&1.891&-1.07&2.626&0.105&0.1&43.392&6.844&0.144&0.035&0.056&-0.015&0.005&0.06790434448545984&0.16011246047700348&39.00764549851771
GC_025&Si I&14.0&4102.936&1.909&-3.336&5.505&0.126&0.1&58.698&9.088&0.139&0.083&0.002&-0.02&0.003&0.08545174076635303&0.18214829123546564&30.140454518054128
GC_025&Ti I&22.1&4161.529&1.083&-2.09&2.831&0.12&0.1&48.626&8.058&0.131&0.047&0.056&-0.017&0.006&0.0752994023880668&0.17340703561274554&33.25573661456601
GC_025&Fe I&26.0&4174.913&0.914&-2.94&5.054&0.139&0.1&51.264&9.129&0.148&0.101&0.0&-0.02&0.004&0.10303882763308209&0.19984493989090643&25.0388101557414
GC_025&Fe I&26.1&4178.855&2.583&-2.51&4.963&0.115&0.1&59.561&7.338&0.209&0.021&0.054&-0.028&0.004&0.06447480127925947&0.1654750736515926&36.52034183039953
GC_025&Ti I&22.1&4184.312&1.079&-2.49&2.971&0.11&0.1&32.876&6.479&0.175&0.047&0.056&-0.01&0.006&0.0740337760755184&0.16607528413343148&36.2568434792067
GC_025&Fe I&26.0&4187.039&2.45&-0.56&4.589&0.08&0.1&67.024&5.125&0.155&0.075&-0.005&-0.036&0.002&0.08336666000266532&0.15280706789936124&42.82655246252678
GC_025&Fe I&26.0&4199.095&3.045&0.17&4.643&0.124&0.1&75.334&7.023&0.157&0.062&-0.006&-0.05&0.002&0.07989993742175272&0.17821335527956372&31.48614609571788
GC_025&Fe I&26.1&4233.163&2.583&-2.02&5.22&0.112&0.1&103.448&5.648&0.215&0.011&0.043&-0.097&0.003&0.1067145725756328&0.1842064059689565&29.47070611811858
GC_025&Fe I&26.0&4233.603&2.482&-0.6&4.659&0.07&0.1&67.096&4.44&0.143&0.074&-0.005&-0.036&0.002&0.08246817568007674&0.14731259280862585&46.08082576839776
GC_025&Fe I&26.0&4282.403&2.174&-0.78&4.819&0.1&0.1&85.65&5.33&0.18&0.074&-0.009&-0.068&0.002&0.10092076099594176&0.173738308959193&33.12903760145767
GC_025&Ca I&20.0&4283.011&1.886&-0.224&4.142&0.086&0.1&59.612&5.445&0.134&0.056&-0.003&-0.025&0.002&0.06143289021363068&0.14549914089093446&47.236655644780356
GC_025&Ti I&22.1&4290.215&1.164&-0.87&2.874&0.137&0.1&117.683&6.394&0.21&0.033&0.041&-0.138&-0.001&0.1476990182770353&0.22490887043422725&19.769096947651423
GC_025&Ti I&22.1&4301.923&1.16&-1.21&2.644&0.105&0.1&89.124&5.93&0.183&0.038&0.039&-0.073&-0.004&0.09115920140062658&0.17127463326482412&34.088972217487644
GC_025&Fe I&26.1&4303.168&2.704&-2.52&4.672&0.104&0.1&33.135&5.988&0.112&0.021&0.056&-0.01&0.004&0.06077005841695399&0.15655350523063993&40.8013382838957
GC_025&Ti I&22.1&4312.86&1.179&-1.12&2.712&0.129&0.1&96.917&6.785&0.176&0.037&0.046&-0.08&0.004&0.09950376877284599&0.19115961916681046&27.365770893766072
GC_025&Ca I&20.0&4318.652&1.899&-0.21&4.094&0.1&0.1&56.499&6.754&0.15&0.055&-0.004&-0.022&0.002&0.05940538696111658&0.15339165557487147&42.500743763015855
GC_025&Fe I&26.0&4337.046&1.556&-1.7&4.903&0.102&0.1&77.353&5.962&0.169&0.088&-0.006&-0.049&0.003&0.10094552986635912&0.17491140614608297&32.68614761064262
GC_025&Fe I&26.1&4385.379&2.778&-2.64&5.157&0.134&0.1&50.886&8.867&0.235&0.017&0.053&-0.021&0.004&0.05962382074305537&0.17751337977741286&31.73494970010472
GC_025&Ti I&22.1&4394.059&1.22&-1.77&2.772&0.067&0.1&57.904&4.526&0.163&0.043&0.053&-0.024&0.006&0.07259476565152614&0.14056671014148409&50.609848676552446
GC_025&Ti I&22.1&4395.031&1.083&-0.54&2.696&0.14&0.1&130.913&5.997&0.197&0.035&0.039&-0.136&-0.003&0.14577722730248371&0.22550166296504337&19.665296650999974
GC_025&Ti I&22.1&4395.839&1.242&-1.93&2.882&0.067&0.1&52.727&4.67&0.162&0.043&0.054&-0.02&0.006&0.07211795892841116&0.14032106042928838&50.78720162519045
GC_025&Ti I&22.1&4399.765&1.236&-1.2&2.641&0.1&0.1&85.947&5.432&0.175&0.038&0.048&-0.053&0.005&0.08112952606788727&0.16303987242389514&37.619441727484755
GC_025&Fe I&26.0&4408.414&2.196&-1.74&5.185&0.092&0.1&48.261&5.992&0.218&0.081&0.0&-0.017&0.004&0.0828613299434664&0.15915401345866212&39.47887879984208
GC_025&Fe I&26.1&4416.818&2.778&-2.57&4.929&0.124&0.1&41.072&7.693&0.176&0.019&0.055&-0.014&0.005&0.06005830500438719&0.1702439426235189&34.502984508159955
GC_025&Ti I&22.1&4418.331&1.236&-1.99&2.839&0.066&0.1&46.308&4.509&0.141&0.043&0.054&-0.016&0.006&0.0711125867902441&0.13933054223679744&51.511873486838724
GC_025&Ca I&20.0&4434.957&1.886&-0.007&4.253&0.134&0.1&81.669&8.034&0.201&0.049&-0.012&-0.052&0.002&0.07247758274114831&0.18223336686787084&30.11231894968231
GC_025&Ca I&20.0&4435.679&1.886&-0.519&4.302&0.09&0.1&51.251&5.951&0.219&0.056&-0.004&-0.019&0.002&0.05930430001273095&0.14702720836634287&46.25988805107092
GC_025&Fe I&26.0&4442.339&2.196&-1.23&4.9&0.066&0.1&63.449&4.418&0.171&0.078&-0.004&-0.031&0.003&0.08408329203831164&0.1463762275781146&46.67226733874732
GC_025&Ti I&22.1&4443.801&1.079&-0.71&2.753&0.138&0.1&126.547&5.803&0.215&0.045&0.049&-0.127&0.007&0.14354093492798492&0.22281831163528729&20.14179825974863
GC_025&Ti I&22.1&4444.554&1.115&-2.2&2.858&0.112&0.1&42.724&7.511&0.204&0.046&0.054&-0.013&0.006&0.0723671196055225&0.16667633305301627&35.99582448435981
GC_025&Ti I&22.1&4450.482&1.083&-1.52&2.73&0.079&0.1&82.331&5.185&0.18&0.042&0.049&-0.057&0.005&0.08624963768039841&0.15388307249337077&42.229729729729726
GC_025&Ca I&20.0&4454.779&1.899&0.258&4.178&0.064&0.1&92.224&3.718&0.181&0.049&-0.018&-0.065&0.001&0.08337265738837885&0.1450758422343293&47.51270964983132
GC_025&Ca I&20.0&4455.887&1.899&-0.518&4.173&0.076&0.1&42.094&4.891&0.171&0.056&-0.003&-0.014&0.002&0.05783597496368502&0.1382787040726084&52.298519951885346
GC_025&Fe I&26.0&4459.117&2.174&-1.29&4.99&0.082&0.1&67.208&5.415&0.183&0.078&-0.005&-0.035&0.002&0.08566212698736822&0.1551193089205854&41.559305128418245
GC_025&Ti I&22.1&4468.493&1.13&-0.63&2.778&0.132&0.1&129.084&5.528&0.195&0.034&0.039&-0.132&-0.003&0.1418097316829843&0.21802293457340677&21.03757310556654
GC_025&Fe I&26.1&4491.4&2.856&-2.71&5.073&0.124&0.1&36.503&7.638&0.212&0.017&0.054&-0.012&0.004&0.058008620049092706&0.16953170794869024&34.793500574092754
GC_025&Fe I&26.0&4494.563&2.196&-1.14&4.635&0.061&0.1&52.003&4.064&0.138&0.08&-0.002&-0.02&0.003&0.08254089895318563&0.14329689459300923&48.69971754163826
GC_025&Ti I&22.1&4501.27&1.115&-0.77&2.412&0.101&0.1&105.336&5.61&0.169&0.036&0.044&-0.093&0.002&0.10901834707974617&0.17912565422071738&31.166240728043373
GC_025&Fe I&26.1&4508.281&2.856&-2.42&4.87&0.061&0.1&41.917&3.68&0.132&0.018&0.055&-0.014&0.005&0.059749476985158624&0.13149524706239385&57.83355502862762
GC_025&Fe I&26.1&4515.334&2.844&-2.6&4.989&0.077&0.1&38.92&4.805&0.173&0.017&0.054&-0.013&0.004&0.058223706512038544&0.13899280556920923&51.76251358765982
GC_025&Fe I&26.1&4520.221&2.807&-2.65&4.999&0.075&0.1&38.952&4.66&0.162&0.018&0.054&-0.013&0.004&0.058523499553598125&0.13802173741842264&52.493438320209954
GC_025&Fe I&26.0&4528.614&2.174&-0.89&4.805&0.093&0.1&81.28&5.502&0.18&0.076&-0.009&-0.056&0.002&0.0948525170989152&0.16627086335254293&36.17159806120234
GC_025&Ti I&22.1&4529.48&1.571&-1.75&2.788&0.081&0.1&35.676&4.934&0.14&0.039&0.054&-0.011&0.006&0.06777905281132217&0.14544758506073588&47.27014890096904
GC_025&Ti I&22.0&4533.239&0.848&0.54&2.657&0.08&0.1&46.705&5.195&0.161&0.086&0.0&-0.017&0.003&0.08771544903835356&0.1552224210608764&41.50410890678177
GC_025&Ti I&22.0&4534.776&0.835&0.35&2.629&0.089&0.1&34.071&5.241&0.128&0.087&-0.001&-0.01&0.003&0.08762990357178307&0.16&39.0625
GC_025&Ti I&22.0&4535.569&0.825&0.14&2.703&0.117&0.1&27.434&6.189&0.142&0.087&0.0&-0.007&0.004&0.08737276463521113&0.17698305003587209&31.92542221370877
GC_025&Fe I&26.1&4555.888&2.828&-2.4&4.986&0.063&0.1&52.709&4.304&0.163&0.017&0.053&-0.021&0.004&0.05962382074305537&0.1323782459469833&57.0645971239443
GC_025&Mg I&12.0&4571.096&0.0&-5.623&5.588&0.07&0.1&49.173&5.132&0.201&0.109&-0.002&-0.013&0.004&0.10986355173577815&0.16422545478700923&37.078235076010365
GC_025&Ti I&22.1&4571.971&1.571&-0.31&2.589&0.115&0.1&112.976&5.015&0.204&0.028&0.042&-0.1&0.001&0.11202231920470135&0.18914015967001827&27.953262145692396
GC_025&Fe I&26.1&4583.829&2.807&-1.94&4.787&0.079&0.1&71.873&5.136&0.168&0.014&0.05&-0.039&0.005&0.06513063795173513&0.14311883174481269&48.82097349021139
GC_025&Fe I&26.0&4602.941&1.484&-2.21&5.163&0.093&0.1&68.422&6.096&0.228&0.089&-0.005&-0.035&0.003&0.09581231653602787&0.16682026255823962&35.933738186783565
GC_025&Fe I&26.1&4629.332&2.807&-2.26&4.752&0.063&0.1&48.289&4.209&0.146&0.017&0.053&-0.019&0.004&0.05894913061275798&0.13207573584879245&57.326301307039664
GC_025&Cr I&24.0&4652.157&1.003&-1.04&3.213&0.122&0.1&25.484&6.138&0.22&0.084&-0.001&-0.007&0.003&0.08435045939412542&0.17888264309317436&31.25097659301853
GC_025&Mg I&12.0&4702.991&4.346&-0.44&5.382&0.075&0.1&70.836&5.68&0.21&0.037&-0.012&-0.024&0.001&0.04571651780264984&0.13309770847013108&56.44933672029353
GC_025&Ni I&28.0&4714.417&3.377&0.25&3.714&0.085&0.1&24.66&4.014&0.125&0.059&0.001&-0.007&0.002&0.059455865984779&0.14408330923462304&48.16955684007706
GC_025&Fe I&26.0&4736.773&3.209&-0.67&5.011&0.079&0.1&37.151&4.763&0.205&0.063&-0.003&-0.014&0.001&0.06461423991660044&0.14288456879593403&48.98119122257052
GC_025&Ti I&22.1&4763.883&1.22&-2.4&2.968&0.059&0.1&31.918&3.406&0.17&0.044&0.054&-0.009&0.006&0.07049113419430843&0.13583077707206126&54.200542005420054
GC_025&Fe I&26.0&4871.318&2.865&-0.34&4.797&0.084&0.1&69.47&5.515&0.213&0.067&-0.008&-0.037&0.002&0.07698051701567092&0.15159815302304974&43.512313984857705
GC_025&Fe I&26.0&4890.755&2.876&-0.38&4.766&0.082&0.1&63.975&5.506&0.183&0.067&-0.007&-0.031&0.002&0.07418220810949214&0.1490872227925653&44.99032707967786
GC_025&Fe I&26.1&4923.922&2.891&-1.26&4.795&0.122&0.1&109.025&6.574&0.205&0.007&0.041&-0.096&0.002&0.10464224768228175&0.1892987057536316&27.906457554278056
GC_025&Fe I&26.0&4939.687&0.858&-3.25&4.877&0.081&0.1&29.497&4.437&0.143&0.103&-0.001&-0.009&0.004&0.10347463457292322&0.1651302516197441&36.67302332404284
GC_025&Ti I&22.0&4991.066&0.835&0.45&2.616&0.134&0.1&41.2&8.899&0.186&0.086&-0.002&-0.013&0.003&0.08705170877128145&0.18850464185266103&28.14206112455676
GC_025&Ti I&22.0&5007.209&0.818&0.17&2.98&0.081&0.1&47.96&5.556&0.196&0.085&-0.004&-0.017&0.003&0.08682741502543999&0.15524174696260026&41.493775933609946
GC_025&Fe I&26.0&5012.068&0.858&-2.6&4.953&0.097&0.1&76.728&6.168&0.2&0.092&-0.013&-0.05&0.002&0.10553198567259123&0.17477413996355412&32.73751063969095
GC_025&Fe I&26.1&5018.435&2.891&-1.1&4.722&0.123&0.1&114.386&6.658&0.222&0.005&0.038&-0.104&0.001&0.11084223021935276&0.19342957374713932&26.727248429774146
GC_025&Fe I&26.0&5051.635&0.914&-2.76&4.992&0.14&0.1&64.867&9.594&0.23&0.099&-0.005&-0.03&0.003&0.10360984509205677&0.20083575378901042&24.792363951902807
GC_025&Mg I&12.0&5172.684&2.712&-0.393&5.414&0.086&0.1&193.164&7.783&0.308&0.074&-0.058&-0.085&-0.003&0.12678327965469263&0.18294808006644944&29.877502240812674
GC_025&Mg I&12.0&5183.604&2.717&-0.167&5.589&0.077&0.1&236.383&10.906&0.375&0.086&-0.069&-0.055&0.001&0.1232193166674771&0.1763859404827947&32.14193880174852
GC_025&Fe I&26.0&5216.274&1.607&-2.08&4.781&0.087&0.1&45.368&5.883&0.216&0.089&-0.003&-0.016&0.003&0.09052623929005335&0.16051168181786646&38.81384878124514
GC_025&Fe I&26.1&5275.997&3.199&-2.01&5.057&0.102&0.1&59.789&7.04&0.228&0.01&0.05&-0.025&0.005&0.0570087712549569&0.1537985695642193&42.27614779741269
GC_025&Fe I&26.0&5341.024&1.607&-1.95&4.755&0.108&0.1&52.907&7.337&0.257&0.09&-0.003&-0.02&0.003&0.09229301165310405&0.17372967507020787&33.132330528129344
GC_025&Fe I&26.0&5397.128&0.914&-1.98&4.697&0.115&0.1&96.967&6.454&0.235&0.093&-0.014&-0.077&-0.001&0.12155245781143217&0.19493588689617927&26.315789473684212
GC_025&Cr I&24.0&5409.783&1.029&-0.67&2.776&0.11&0.1&23.261&5.14&0.172&0.084&-0.001&-0.006&0.004&0.08431488599292536&0.17090640713560157&34.23602314355164
GC_025&Fe I&26.0&5501.465&0.957&-3.05&5.289&0.083&0.1&64.162&5.856&0.242&0.098&-0.006&-0.029&0.003&0.10242070103255495&0.16546600859391034&36.52434347492603
GC_025&Mg I&12.0&5528.405&4.346&-0.498&5.44&0.145&0.1&71.891&10.73&0.358&0.036&-0.011&-0.024&0.002&0.04468780594300866&0.18171956416412627&30.282841741869053
GC_025&Fe I&26.0&5572.842&3.394&-0.28&4.791&0.076&0.1&37.643&4.581&0.255&0.059&-0.004&-0.012&0.003&0.060415229867972854&0.13937718608151048&51.47740142077628
GC_025&Fe I&26.0&5586.756&3.366&-0.11&4.873&0.107&0.1&55.697&7.245&0.29&0.057&-0.007&-0.025&0.003&0.06270566162636354&0.15931415505221122&39.39955084512037
GC_025&Ca I&20.0&5594.462&2.523&0.097&4.301&0.092&0.1&49.61&6.197&0.303&0.044&-0.007&-0.022&0.002&0.049729267036625426&0.1446962335377117&47.76233462291636
GC_025&Fe I&26.0&5615.644&3.332&0.04&4.902&0.074&0.1&70.404&4.916&0.304&0.059&-0.011&-0.037&0.002&0.07053367989832941&0.14300699283601484&48.89736443205711
GC_025&Na I&11.0&5889.951&0.0&0.108&4.354&0.068&0.1&190.766&5.266&0.314&0.069&-0.051&-0.105&-0.01&0.13596690773861117&0.18196428220944902&30.201443629005464
GC_025&Na I&11.0&5895.924&0.0&-0.194&4.291&0.077&0.1&166.013&4.869&0.326&0.06&-0.041&-0.11&-0.008&0.13207952150125318&0.18268552214119213&29.96344459759094
GC_025&Ca I&20.0&6102.723&1.879&-0.793&4.138&0.079&0.1&29.444&4.072&0.25&0.057&-0.002&-0.008&0.003&0.05767148342118486&0.13988209320710068&51.10645474523431
GC_025&Ca I&20.0&6122.217&1.886&-0.316&4.19&0.066&0.1&62.257&4.653&0.313&0.054&-0.011&-0.026&0.002&0.060967204298704725&0.13443585831168708&55.331156974492316
GC_025&Ca I&20.0&6162.173&1.899&-0.09&4.034&0.077&0.1&66.287&5.421&0.242&0.053&-0.012&-0.029&0.002&0.06162791575252241&0.14045283905994924&50.69194504993156
GC_025&Fe I&26.0&6335.33&2.196&-2.18&5.144&0.072&0.1&26.519&3.622&0.304&0.081&-0.003&-0.007&0.003&0.08141252974819049&0.14768886213929608&45.84632312488538
GC_025&Fe I&26.0&6400.001&3.603&-0.27&5.073&0.071&0.1&43.463&4.569&0.385&0.058&-0.006&-0.015&0.003&0.06028266749240614&0.13665650368716448&53.547523427041504
GC_025&Fe I&26.0&6430.846&2.174&-1.95&5.124&0.082&0.1&39.666&5.224&0.325&0.081&-0.004&-0.013&0.003&0.08218880702382776&0.15322858741109638&42.59125175688913
GC_025&Ca I&20.0&6439.075&2.524&0.47&4.248&0.081&0.1&72.584&5.399&0.443&0.041&-0.013&-0.037&0.002&0.05677147170894903&0.14065560778013794&50.545895673271325
GC_025&K I&19.0&7664.911&0.0&0.125&3.279&0.047&0.1&66.39&3.393&0.365&0.049&-0.012&-0.032&0.002&0.05977457653551383&0.12562643034011592&63.36332530731214
GC_025&K I&19.0&7698.974&0.0&-0.178&3.292&0.064&0.1&46.477&4.298&0.444&0.052&-0.008&-0.018&-0.001&0.055614746245937326&0.13110682667199294&58.1767409389726
GC_025&Sc I&21.1&5030.0&nan&nan&0.684&0.294&0.1&-999.0&-999.0&0.188&0.04&0.054&-0.005&0.006&0.06765352910233138&0.3178254237785266&9.899715878154296
GC_025&Sc I&21.1&4669.0&nan&nan&0.843&0.139&0.1&-999.0&-999.0&0.148&0.031&0.053&-0.006&0.006&0.06198386886924694&0.18210711133835494&30.154087386545243
GC_025&Sc I&21.1&4415.0&nan&nan&0.825&0.141&0.1&-999.0&-999.0&0.161&0.044&0.044&-0.026&0.007&0.06780117993073573&0.18568252475663938&29.00400255235223
GC_025&Sc I&21.1&4399.0&nan&nan&0.861&0.134&0.1&-999.0&-999.0&0.161&0.038&0.042&-0.021&0.007&0.06081118318204309&0.1779157103799437&31.59158400202186
GC_025&Mn I&25.0&4823.52&2.32&0.14&2.485&0.373&0.1&-999.0&-999.0&-0.166&0.074&-0.005&0.002&0.008&0.07462573282722253&0.39331666631354434&6.46420768206441
GC_025&Mn I&25.0&4783.43&2.3&0.04&2.705&0.464&0.1&-999.0&-999.0&-0.209&0.052&-0.022&-0.0&0.004&0.056603886792339624&0.4780167361086848&4.37636761487965
GC_025&Mn I&25.0&4754.04&2.28&-0.08&2.801&0.157&0.1&-999.0&-999.0&-0.183&0.07&-0.003&-0.001&0.005&0.07024955515873393&0.19895728184713424&25.26273241713823
GC_025&Sc I&21.1&4246.0&nan&nan&0.784&0.189&0.1&-999.0&-999.0&0.168&-0.0&0.044&-0.113&-0.008&0.12152777460317457&0.24594714879420743&16.531658125309967
GC_025&Sc I&21.1&4313.0&nan&nan&0.612&0.144&0.1&-999.0&-999.0&0.149&0.025&0.045&-0.052&0.001&0.0731778655059028&0.18997631431312695&27.70773877143886
GC_025&Al I&13.0&3962.0&nan&nan&2.733&0.325&0.1&-999.0&-999.0&0.15&0.006&0.006&-0.034&-0.013&0.03737646318206152&0.3420847848121866&8.545401719334825
GC_025&Si I&14.0&3906.0&nan&nan&5.559&0.263&0.1&-999.0&-999.0&0.159&0.108&0.031&0.031&0.031&0.12061094477699774&0.30613069104550755&10.670536514575954
GC_025&V I&23.0&4384.0&nan&nan&1.659&0.147&0.1&-999.0&-999.0&0.149&0.103&0.015&0.011&0.011&0.10524257693538294&0.2066034849657672&23.42743352465738
GC_025&V II&23.1&4006.0&nan&nan&1.585&0.37&0.1&-999.0&-999.0&0.116&0.0&0.0&0.0&0.0&0.0&0.383275357934736&6.807351940095303
GC_025&V II&23.1&3952.0&nan&nan&1.801&0.219&0.1&-999.0&-999.0&0.145&-0.003&0.049&-0.006&0.001&0.04946716082412655&0.24578038977916852&16.554098794861606
GC_025&Co I&27.0&4119.0&nan&nan&2.447&0.208&0.1&-999.0&-999.0&0.221&0.123&-0.001&-0.031&-0.012&0.1274166394157372&0.2636266299143544&14.388696240233674
GC_025&Co I&27.0&4121.0&nan&nan&2.649&0.216&0.1&-999.0&-999.0&0.15&0.078&-0.012&-0.035&0.003&0.08638286867197685&0.2532153233909828&15.59624442434262
GC_025&Sr I&38.1&4078.0&nan&nan&0.007&0.3&0.1&-999.0&-999.0&0.13&0.035&0.037&-0.19&-0.008&0.1968705158219483&0.37250234898588225&7.206791680479683
GC_025&Sr I&38.1&4215.52&0.0&-0.17&-0.217&0.237&0.1&-999.0&-999.0&0.139&0.0&0.002&-0.138&-0.041&0.14397569239284805&0.2947846671724973&11.507744712191304
GC_025&Y II&39.1&4884.0&nan&nan&-0.514&0.445&0.1&-999.0&-999.0&0.16&0.035&0.054&-0.007&0.006&0.06500769185258003&0.46070706528118277&4.711403008701962
GC_025&Y II&39.1&4397.0&nan&nan&-0.436&0.183&0.1&-999.0&-999.0&0.152&0.05&0.049&0.007&0.009&0.07092954250522135&0.22027255843613386&20.61005770816158
GC_025&Zr I&40.1&4208.0&nan&nan&0.125&0.202&0.1&-999.0&-999.0&0.17&0.028&0.052&-0.002&0.005&0.059304300012730946&0.23306865941177077&18.409086725207562
GC_025&Ba I&56.1&4554.03&0.0&0.17&-0.717&0.12&0.1&-999.0&-999.0&0.178&0.044&0.022&-0.049&-0.013&0.07063993204979745&0.1714351189225825&34.02517863218781
GC_025&Ba I&56.1&4934.08&0.0&-0.16&-0.96&0.103&0.1&-999.0&-999.0&0.175&0.064&0.053&-0.027&0.011&0.08806247782114696&0.16841615124446943&35.25595825694542
GC_025&Ba I&56.1&6141.71&0.7&-0.08&-0.99&0.138&0.1&-999.0&-999.0&0.232&0.045&0.05&-0.015&0.007&0.069274815048472&0.18396467052127158&29.54820790119079
GC_025&Ba I&56.1&6496.9&0.6&-0.38&-0.766&0.069&0.1&-999.0&-999.0&0.297&0.046&0.058&-0.003&0.013&0.07521967827636596&0.14289506639488994&48.973994808756544
GC_025&La I&57.1&4086.0&nan&nan&-1.41&0.323&0.1&-999.0&-999.0&0.167&0.038&0.058&-0.0&0.01&0.07005711955254798&0.3453071096864355&8.38665850365239
GC_025&Ni I&28.0&5476.9&1.82&-0.78&3.603&0.142&0.1&-999.0&-999.0&0.221&0.082&-0.006&-0.027&0.002&0.08656211642514293&0.19405411616350732&26.555487691531464
GC_025&Zn I&30.0&4811.0&nan&nan&2.376&0.139&0.1&-999.0&-999.0&0.189&0.046&0.017&-0.007&0.003&0.04962862077471023&0.17828067758453245&31.462371004278868
GC_025&C-H&106.0&4310.0&nan&nan&5.687&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&C-H&106.0&4323.0&nan&nan&5.916&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&Y II&39.1&4900.0&nan&nan&-0.104&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&Ba I&56.1&5853.67&0.6&-1.01&-0.382&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&La I&57.1&4122.0&nan&nan&-0.482&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&La I&57.1&4922.0&nan&nan&-0.341&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&Dy I&66.1&4078.0&nan&nan&-0.415&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&Dy I&66.1&4102.0&nan&nan&0.047&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&Eu I&63.1&4129.0&nan&nan&-1.228&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&Eu I&63.1&4205.0&nan&nan&-1.411&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&C-N&607.0&3877.0&nan&nan&7.17&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&O I&8.0&6300.3&0.0&-9.82&7.561&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&La I&57.1&4921.0&nan&nan&-0.366&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&Eu I&63.1&6645.06&1.38&0.12&-0.527&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_025&Dy I&66.1&4449.0&nan&nan&-0.132&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_033&Si I&14.0&4102.936&1.909&-3.336&5.366&0.186&0.1&77.024&10.747&0.108&0.087&-0.003&-0.043&-0.006&0.09727795228107959&0.23250591390328118&18.498307404872453
GC_033&Ti I&22.1&4161.529&1.083&-2.09&2.83&0.126&0.1&65.577&7.146&0.157&0.033&0.05&-0.04&0.02&0.07475961476626268&0.1773837647587851&31.781344350866036
GC_033&Fe I&26.1&4178.855&2.583&-2.51&4.894&0.142&0.1&62.674&8.206&0.163&0.008&0.053&-0.04&0.017&0.06900724599634447&0.18688499137169898&28.631964725419458
GC_033&Fe I&26.1&4233.163&2.583&-2.02&4.87&0.14&0.1&88.286&6.775&0.156&0.008&0.047&-0.086&0.011&0.09894442884771228&0.19846914117816905&25.38715410002539
GC_033&Ca I&20.0&4283.011&1.886&-0.224&4.096&0.14&0.1&72.484&7.727&0.173&0.062&-0.013&-0.05&-0.009&0.08120344820264716&0.19024720760105784&27.628888766093823
GC_033&Ti I&22.1&4290.215&1.164&-0.87&2.406&0.115&0.1&102.801&5.167&0.182&0.036&0.044&-0.121&0.007&0.13387307421584074&0.20284723315835493&24.303108367560206
GC_033&Ca I&20.0&4318.652&1.899&-0.21&3.828&0.08&0.1&56.497&4.972&0.131&0.061&-0.009&-0.032&-0.004&0.06958448102845921&0.14574635501445654&47.076546464551356
GC_033&Ti I&22.1&4330.698&1.179&-2.09&2.748&0.078&0.1&54.669&4.961&0.152&0.033&0.052&-0.029&0.021&0.07123903424387504&0.1454613350688079&47.261212722718454
GC_033&Ti I&22.1&4394.059&1.22&-1.77&2.473&0.074&0.1&54.894&4.782&0.134&0.032&0.051&-0.029&0.021&0.07004998215560086&0.1427690442638039&49.0604915861257
GC_033&Ti I&22.1&4395.031&1.083&-0.54&2.641&0.137&0.1&133.176&5.848&0.198&0.044&0.035&-0.177&0.0&0.18571483516402235&0.25151341912510355&15.8080273162712
GC_033&Ti I&22.1&4395.839&1.242&-1.93&2.41&0.086&0.1&39.341&5.271&0.119&0.031&0.052&-0.015&0.022&0.0661362230551458&0.14754660280738421&45.93477262287552
GC_033&Ti I&22.1&4399.765&1.236&-1.2&2.686&0.124&0.1&98.069&5.529&0.175&0.034&0.044&-0.101&0.011&0.11581882403132922&0.19695177074603823&25.77984016499098
GC_033&Fe I&26.1&4416.818&2.778&-2.57&5.029&0.098&0.1&55.037&6.056&0.192&0.005&0.053&-0.033&0.017&0.0648999229583518&0.15432433379088342&41.98857910648303
GC_033&Ti I&22.1&4418.331&1.236&-1.99&2.666&0.097&0.1&52.226&6.174&0.163&0.031&0.051&-0.025&0.02&0.06772739475278818&0.15490642336585014&41.673612268711445
GC_033&Ca I&20.0&4425.437&1.879&-0.358&4.148&0.108&0.1&69.373&6.498&0.185&0.062&-0.014&-0.045&-0.008&0.07828793010419934&0.16671232707871367&35.98028280502284
GC_033&Fe I&26.0&4442.339&2.196&-1.23&4.814&0.074&0.1&81.318&3.858&0.167&0.091&-0.015&-0.067&-0.012&0.11462547709824374&0.16915968786918473&34.946706272933774
GC_033&Ti I&22.1&4443.801&1.079&-0.71&2.562&0.116&0.1&123.556&5.37&0.187&0.042&0.038&-0.158&0.003&0.16787197502859136&0.22723776094654694&19.36595851811685
GC_033&Ti I&22.1&4444.554&1.115&-2.2&2.626&0.082&0.1&45.677&5.245&0.144&0.034&0.052&-0.018&0.022&0.06832276341015489&0.14626004239025778&46.74644727000748
GC_033&Fe I&26.0&4447.717&2.221&-1.36&4.708&0.081&0.1&66.099&4.892&0.157&0.087&-0.012&-0.044&-0.011&0.09884331034521253&0.16226829634897877&37.978048687858426
GC_033&Ti I&22.1&4450.482&1.083&-1.52&2.639&0.095&0.1&89.477&4.875&0.18&0.036&0.046&-0.08&0.014&0.1000399920031984&0.1703907274472411&34.443564220025486
GC_033&Ca I&20.0&4454.779&1.899&0.258&3.921&0.094&0.1&90.297&4.938&0.184&0.067&-0.021&-0.075&-0.012&0.103435970532499&0.1718574991090002&33.85813441679363
GC_033&Ca I&20.0&4455.887&1.899&-0.518&3.852&0.081&0.1&39.95&4.864&0.154&0.061&-0.007&-0.015&-0.003&0.0632771680782255&0.14340502083260545&48.626306831996104
GC_033&Ti I&22.1&4468.493&1.13&-0.63&2.778&0.142&0.1&134.073&6.104&0.206&0.044&0.035&-0.175&0.0&0.18380968418448468&0.2528833723280358&15.637216575449571
GC_033&Fe I&26.0&4484.22&3.6&-0.64&4.743&0.144&0.1&19.628&5.952&0.113&0.061&-0.005&-0.007&-0.001&0.06161168720299745&0.18582787734890585&28.958647052009734
GC_033&Fe I&26.1&4491.4&2.856&-2.71&5.038&0.094&0.1&41.987&5.639&0.176&0.005&0.054&-0.018&0.017&0.05961543424315552&0.14963288408635317&44.66279589102277
GC_033&Fe I&26.0&4494.563&2.196&-1.14&4.826&0.107&0.1&87.165&5.448&0.168&0.092&-0.017&-0.079&-0.015&0.12336531116971253&0.19148890307273683&27.27173557325188
GC_033&Ti I&22.1&4501.27&1.115&-0.77&2.57&0.127&0.1&120.225&5.069&0.192&0.04&0.048&-0.137&0.012&0.15105297084135752&0.22123742902140225&20.43067870714665
GC_033&Fe I&26.1&4508.281&2.856&-2.42&5.06&0.08&0.1&61.149&4.865&0.179&0.004&0.052&-0.036&0.016&0.06536053855347276&0.14377760604489143&48.37461300309597
GC_033&Ti I&22.0&4512.734&0.835&-0.4&2.615&0.107&0.1&19.598&4.322&0.147&0.093&-0.008&-0.005&-0.003&0.09352539762011174&0.17376996288196644&33.11696913498477
GC_033&Fe I&26.1&4515.334&2.844&-2.6&4.963&0.086&0.1&44.992&5.374&0.148&0.005&0.053&-0.02&0.017&0.0593548650070068&0.14463402089411745&47.80343228643816
GC_033&Ti I&22.0&4518.022&0.825&-0.25&2.694&0.1&0.1&30.315&5.373&0.167&0.094&-0.009&-0.009&-0.004&0.09494208761134336&0.17033496411482876&34.466119804232434
GC_033&Ti I&22.1&4518.332&1.079&-2.56&2.729&0.086&0.1&33.338&4.913&0.159&0.034&0.052&-0.011&0.022&0.06682065548915245&0.1478546583642193&45.743561593705685
GC_033&Ti I&22.1&4529.48&1.571&-1.75&2.964&0.089&0.1&61.935&5.741&0.205&0.026&0.05&-0.034&0.018&0.06823488843692793&0.15025644744901964&44.29286441954201
GC_033&Fe I&26.0&4531.148&1.484&-2.1&4.86&0.122&0.1&82.678&6.392&0.162&0.103&-0.016&-0.073&-0.016&0.1282575533838066&0.2033076486510038&24.193158174868145
GC_033&Ti I&22.0&4533.239&0.848&0.54&2.474&0.087&0.1&63.113&5.429&0.179&0.091&-0.012&-0.035&-0.008&0.09855962662266939&0.1651756640670774&36.65286075578198
GC_033&Ti I&22.0&4534.776&0.835&0.35&2.448&0.077&0.1&50.305&5.041&0.158&0.09&-0.011&-0.026&-0.007&0.09458329662260667&0.15771810295587504&40.201005025125625
GC_033&Ti I&22.0&4535.569&0.825&0.14&2.452&0.095&0.1&38.517&5.763&0.152&0.094&-0.01&-0.014&-0.005&0.09569221493935648&0.16787495346239117&35.48364204101909
GC_033&Ti I&22.1&4545.133&1.13&-2.45&2.864&0.086&0.1&44.472&5.257&0.161&0.034&0.052&-0.017&0.022&0.06806614430096654&0.14842169652715873&45.394706977166464
GC_033&Ti I&22.0&4555.483&0.848&-0.4&2.805&0.106&0.1&27.194&5.326&0.182&0.093&-0.009&-0.008&-0.004&0.09386160024205852&0.17333782045474092&33.28230047260867
GC_033&Fe I&26.1&4555.888&2.828&-2.4&4.924&0.07&0.1&56.171&4.328&0.204&0.005&0.053&-0.034&0.017&0.06541406576570516&0.1384882666510055&52.14036185411126
GC_033&Cr I&24.1&4558.644&4.07&-0.43&3.078&0.111&0.1&28.027&5.325&0.15&-0.012&0.054&-0.01&0.012&0.05748043145279965&0.16007810593582122&39.02439024390244
GC_033&Mg I&12.0&4571.096&0.0&-5.623&5.405&0.056&0.1&77.96&3.797&0.167&0.122&-0.014&-0.037&-0.014&0.12901550294441363&0.1725717242192359&33.578456062590234
GC_033&Ti I&22.1&4571.971&1.571&-0.31&2.767&0.122&0.1&125.884&5.306&0.202&0.035&0.038&-0.158&0.003&0.16625883435174205&0.22918551437645443&19.03819061036439
GC_033&Fe I&26.1&4576.328&2.844&-2.95&4.909&0.09&0.1&24.078&4.0&0.107&0.005&0.055&-0.007&0.018&0.058506409905240295&0.14670719137111174&46.46192445291083
GC_033&Cr I&24.0&4580.048&0.941&-1.66&3.173&0.097&0.1&19.21&3.852&0.123&0.09&-0.008&-0.006&-0.003&0.09060353193998565&0.16618664206247144&36.20826996886089
GC_033&Fe I&26.1&4582.835&2.844&-3.18&4.867&0.156&0.1&14.26&5.088&0.092&0.005&0.055&-0.004&0.017&0.05792236183029832&0.19414170082699905&26.531532726645615
GC_033&Ti I&22.1&4583.409&1.164&-2.84&2.817&0.12&0.1&19.967&5.012&0.117&0.033&0.053&-0.006&0.023&0.06680568838055634&0.16989114161721322&34.64643314970724
GC_033&Fe I&26.1&4583.829&2.807&-1.94&4.8&0.097&0.1&77.887&5.172&0.171&0.005&0.05&-0.061&0.015&0.08044252606675154&0.16087262041752165&38.63987635239567
GC_033&Fe I&26.0&4602.941&1.484&-2.21&4.903&0.099&0.1&79.305&5.218&0.168&0.104&-0.014&-0.068&-0.015&0.12594046212397347&0.18884385083978775&28.041052100274797
GC_033&Fe I&26.0&4607.647&3.263&-1.33&4.857&0.203&0.1&13.796&6.699&0.137&0.067&-0.005&-0.006&-0.001&0.06746109990209173&0.23613555429032707&17.93400286944046
GC_033&Cr I&24.0&4616.124&0.982&-1.19&2.779&0.135&0.1&20.4&5.737&0.167&0.09&-0.008&-0.006&-0.003&0.09060353193998565&0.1908769236969205&27.446890267332705
GC_033&Fe I&26.0&4625.045&3.239&-1.27&4.968&0.128&0.1&20.427&5.3&0.164&0.068&-0.006&-0.007&-0.002&0.0686512927773396&0.17634341496069536&32.15744284014536
GC_033&Fe I&26.1&4629.332&2.807&-2.26&4.735&0.079&0.1&55.006&4.983&0.181&0.005&0.052&-0.032&0.017&0.06357672530100933&0.14241839768793918&49.30237144406646
GC_033&Cr I&24.0&4646.162&1.029&-0.74&2.839&0.08&0.1&43.715&4.731&0.185&0.089&-0.01&-0.018&-0.006&0.09154780172128656&0.157419820861288&40.35349663048302
GC_033&Ti I&22.1&4657.201&1.242&-2.29&2.781&0.07&0.1&41.588&4.4&0.172&0.032&0.052&-0.015&0.022&0.06661080993352356&0.13905754204644927&51.7143300408543
GC_033&Fe I&26.0&4678.846&3.6&-0.68&4.817&0.081&0.1&21.379&3.473&0.126&0.06&-0.005&-0.008&-0.004&0.060868711174132804&0.14235870187663277&49.34372841211881
GC_033&Mg I&12.0&4702.991&4.346&-0.44&5.308&0.089&0.1&79.338&6.422&0.207&0.049&-0.018&-0.033&-0.005&0.06195966429863868&0.1475127113166862&45.95588235294118
GC_033&Fe I&26.0&4707.275&3.241&-0.96&4.942&0.117&0.1&33.647&6.555&0.207&0.069&-0.006&-0.012&-0.002&0.07032069396699665&0.16921583850219224&34.92351749668226
GC_033&Ti I&22.1&4708.663&1.236&-2.35&2.709&0.076&0.1&34.492&4.397&0.142&0.032&0.052&-0.011&0.022&0.06582552696332936&0.14180620578804018&49.728977074941575
GC_033&Fe I&26.0&4733.591&1.484&-2.99&4.911&0.089&0.1&33.904&5.071&0.153&0.1&-0.008&-0.012&-0.005&0.1011582918005242&0.1677915373312969&35.518931590537754
GC_033&Fe I&26.0&4736.773&3.209&-0.67&4.782&0.069&0.1&43.363&4.211&0.166&0.07&-0.008&-0.018&-0.004&0.0728285658241325&0.14165097952361644&49.838026414153994
GC_033&Ti I&22.1&4762.778&1.083&-2.89&2.917&0.093&0.1&26.909&4.72&0.175&0.035&0.053&-0.011&0.023&0.06843975452907469&0.15275143207184672&42.85775511078729
GC_033&Ti I&22.1&4763.883&1.22&-2.4&2.79&0.067&0.1&37.597&4.085&0.162&0.032&0.052&-0.013&0.022&0.06618912297349165&0.13736811857195977&52.99417064122947
GC_033&Ti I&22.1&4798.531&1.079&-2.66&2.713&0.109&0.1&28.557&5.65&0.177&0.035&0.053&-0.007&0.023&0.06791170738539859&0.16276670421188727&37.745819650473706
GC_033&Fe I&26.0&4871.318&2.865&-0.34&4.868&0.088&0.1&92.509&4.651&0.202&0.084&-0.022&-0.086&-0.017&0.12338962679253065&0.1815736765062601&30.331523552428045
GC_033&Fe I&26.0&4890.755&2.876&-0.38&4.842&0.09&0.1&88.452&4.819&0.203&0.084&-0.02&-0.078&-0.016&0.11745637488020819&0.17859451279364663&31.351893654376717
GC_033&Fe I&26.0&4903.31&2.882&-0.89&4.958&0.081&0.1&65.377&4.865&0.17&0.078&-0.01&-0.039&-0.008&0.08814193099768124&0.15598076804529462&41.10152075626797
GC_033&Fe I&26.0&4939.687&0.858&-3.25&4.942&0.082&0.1&67.281&5.15&0.195&0.11&-0.017&-0.045&-0.017&0.12125592769015459&0.1772766200038798&31.81977280682216
GC_033&Fe I&26.0&4946.388&3.368&-1.11&5.023&0.089&0.1&23.884&3.974&0.14&0.066&-0.006&-0.008&-0.003&0.06682065548915246&0.14961951744341379&44.67077637809344
GC_033&Ti I&22.0&4991.066&0.835&0.45&2.451&0.094&0.1&59.944&5.867&0.171&0.096&-0.012&-0.03&-0.009&0.10169070754006976&0.1708127629891865&34.27357164890154
GC_033&Fe I&26.0&4994.13&0.914&-2.97&5.003&0.111&0.1&83.907&6.06&0.19&0.118&-0.016&-0.071&-0.019&0.13993569951945786&0.20470222275295402&23.86463976326277
GC_033&Ti I&22.0&4999.503&0.825&0.32&2.374&0.071&0.1&47.082&4.623&0.139&0.095&-0.011&-0.023&-0.011&0.09897474425326896&0.15759758881404246&40.26251157547208
GC_033&Fe I&26.0&5001.864&3.882&-0.01&4.716&0.113&0.1&33.58&6.332&0.157&0.059&-0.006&-0.013&-0.003&0.06078651166171653&0.16267759526130204&37.78718258766626
GC_033&Fe I&26.0&5005.712&3.884&-0.12&4.654&0.132&0.1&25.074&6.346&0.114&0.058&-0.005&-0.009&-0.002&0.0589406481131655&0.1757782694191748&32.364554340086734
GC_033&Ti I&22.1&5013.686&1.581&-2.14&2.998&0.124&0.1&41.176&7.952&0.235&0.027&0.051&-0.015&0.021&0.06321392251711642&0.17138261288707207&34.04603023287484
GC_033&Fe I&26.0&5014.943&3.94&-0.18&4.91&0.118&0.1&31.343&6.389&0.208&0.057&-0.006&-0.011&-0.003&0.05843800133474792&0.165345093667759&36.577782654815465
GC_033&Fe I&26.0&5051.635&0.914&-2.76&4.962&0.225&0.1&93.543&11.092&0.22&0.123&-0.016&-0.087&-0.022&0.15309474190840128&0.289936199878525&11.89584002474335
GC_033&Fe I&26.0&5079.74&0.989&-3.25&4.847&0.117&0.1&52.124&7.551&0.167&0.111&-0.007&-0.023&-0.009&0.11392980294900891&0.19149151417229957&27.270991845973434
GC_033&Ti I&22.1&5129.156&1.89&-1.34&2.571&0.103&0.1&42.094&6.596&0.192&0.022&0.052&-0.016&0.02&0.062&0.15637455035906578&40.894777736883
GC_033&Fe I&26.0&5151.911&1.01&-3.32&4.96&0.109&0.1&53.464&7.326&0.167&0.111&-0.011&-0.029&-0.013&0.11598275733918383&0.18797074240423695&28.302153793903713
GC_033&Mg I&12.0&5172.684&2.712&-0.393&5.345&0.14&0.1&226.026&20.833&-0.272&0.112&-0.07&-0.055&-0.006&0.14319567032560726&0.223841461753626&19.958088015168144
GC_033&Ti I&22.0&5173.743&0.0&-1.06&2.587&0.13&0.1&36.69&8.009&0.198&0.11&-0.011&-0.012&-0.007&0.11141813137905338&0.19827758320092567&25.43623136796052
GC_033&Mg I&12.0&5183.604&2.717&-0.167&5.174&0.054&0.1&233.172&8.144&0.286&0.112&-0.072&-0.051&-0.005&0.14266744548074028&0.18240065789355037&30.057108506161708
GC_033&Ti I&22.0&5192.969&0.021&-0.95&2.781&0.093&0.1&54.632&6.176&0.237&0.111&-0.009&-0.024&-0.01&0.11435908359199107&0.17812074556322743&31.518895577898945
GC_033&Fe I&26.0&5194.942&1.556&-2.02&5.006&0.111&0.1&95.001&5.726&0.24&0.11&-0.018&-0.089&-0.022&0.14432255540974875&0.2077257807784099&23.174971031286212
GC_033&Fe I&26.1&5197.568&3.23&-2.22&5.05&0.13&0.1&49.203&8.421&0.226&-0.001&0.053&-0.022&0.016&0.05958187643906493&0.1744992836661515&32.8407224958949
GC_033&Cr I&24.0&5206.023&0.941&0.02&2.752&0.13&0.1&93.548&6.595&0.24&0.101&-0.016&-0.084&-0.021&0.13399253710561645&0.21178762947821103&22.294555669505506
GC_033&Ti I&22.0&5210.384&0.048&-0.82&2.448&0.086&0.1&39.451&5.408&0.161&0.109&-0.012&-0.014&-0.008&0.110837719211467&0.17228174598604462&33.69158721067349
GC_033&Fe I&26.0&5216.274&1.607&-2.08&4.834&0.101&0.1&78.967&5.711&0.235&0.106&-0.015&-0.059&-0.016&0.12328016872149387&0.1881462197334828&28.24938557586373
GC_033&Fe I&26.0&5217.389&3.209&-1.07&4.918&0.129&0.1&30.205&6.986&0.196&0.068&-0.007&-0.013&-0.006&0.0698426803609369&0.17753591186010792&31.72689488879723
GC_033&Fe I&26.0&5250.646&2.196&-2.18&5.106&0.077&0.1&45.81&4.943&0.194&0.089&-0.009&-0.022&-0.009&0.09255808986793104&0.1565119803721108&40.822991508817765
GC_033&Ca I&20.0&5265.556&2.523&-0.26&4.186&0.116&0.1&35.061&6.512&0.213&0.051&-0.007&-0.012&-0.004&0.05300943312279428&0.16206788701035132&38.072032285083374
GC_033&Fe I&26.1&5275.997&3.199&-2.01&4.849&0.094&0.1&52.252&6.018&0.199&0.0&0.053&-0.023&0.017&0.060224579699654196&0.14987661592123036&44.517651248720114
GC_033&Fe I&26.0&5283.621&3.239&-0.45&4.748&0.089&0.1&55.022&5.749&0.18&0.072&-0.01&-0.029&-0.006&0.07849203781276161&0.155183762037141&41.524790299808984
GC_033&Cr I&24.0&5296.691&0.982&-1.36&3.218&0.09&0.1&35.684&5.3&0.254&0.092&-0.009&-0.012&-0.005&0.0933488082409197&0.16374980916019413&37.293950921160594
GC_033&Fe I&26.0&5302.303&3.281&-0.73&4.862&0.077&0.1&41.655&4.714&0.194&0.07&-0.008&-0.017&-0.005&0.07264984514780469&0.1456262339003519&47.15424152402509
GC_033&Fe I&26.0&5332.9&1.556&-2.78&4.921&0.085&0.1&44.757&5.218&0.186&0.101&-0.009&-0.018&-0.007&0.10322305943925515&0.16697305171793442&35.86800573888092
GC_033&Ti I&22.1&5336.786&1.581&-1.6&2.545&0.086&0.1&48.366&5.781&0.196&0.027&0.051&-0.019&0.021&0.0642806347199528&0.14672423112764982&46.451133407655135
GC_033&Fe I&26.0&5339.929&3.263&-0.63&4.763&0.092&0.1&43.123&5.738&0.198&0.07&-0.009&-0.017&-0.005&0.07276675064890559&0.15413954716424985&42.089313523296426
GC_033&Cr I&24.0&5345.796&1.003&-0.95&3.039&0.084&0.1&48.319&5.565&0.217&0.093&-0.01&-0.02&-0.007&0.09590620417887469&0.16203086125797148&38.08943399101089
GC_033&Ti I&22.1&5381.022&1.565&-1.97&2.776&0.075&0.1&40.854&4.793&0.208&0.028&0.052&-0.015&0.022&0.06478425734698207&0.14079062468786763&50.4489960649783
GC_033&Fe I&26.0&5393.168&3.241&-0.72&4.724&0.072&0.1&37.141&4.247&0.14&0.07&-0.008&-0.014&-0.005&0.07200694410957877&0.14272000560538106&49.09421179242967
GC_033&Ti I&22.1&5418.768&1.581&-2.13&2.755&0.102&0.1&29.582&5.542&0.21&0.027&0.052&-0.009&0.022&0.06322973983814895&0.1562113952309498&40.980247520695016
GC_033&Fe I&26.0&5497.516&1.01&-2.83&5.151&0.099&0.1&96.979&5.273&0.256&0.123&-0.018&-0.089&-0.026&0.1550806241927082&0.20940630363004836&22.804497046817627
GC_033&Fe I&26.0&5501.465&0.957&-3.05&5.042&0.081&0.1&82.059&4.715&0.25&0.12&-0.014&-0.062&-0.02&0.1372588794941879&0.1881515346735179&28.24778961046298
GC_033&Mg I&12.0&5528.405&4.346&-0.498&5.413&0.08&0.1&84.581&5.73&0.242&0.051&-0.017&-0.037&-0.009&0.06587867636800242&0.14401388821915753&48.21600771456123
GC_033&Fe I&26.0&5572.842&3.394&-0.28&4.78&0.069&0.1&57.438&4.471&0.227&0.071&-0.01&-0.029&-0.007&0.0776595132614157&0.14419431334140748&48.095421315890725
GC_033&Fe I&26.0&5586.756&3.366&-0.11&4.816&0.077&0.1&72.694&4.669&0.251&0.075&-0.012&-0.046&-0.01&0.08935882720806042&0.15464152094440872&41.8165091578155
GC_033&Ca I&20.0&5588.749&2.524&0.21&4.243&0.082&0.1&68.448&5.221&0.268&0.056&-0.012&-0.039&-0.01&0.07000714249274856&0.14705441169852745&46.24277456647397
GC_033&Ca I&20.0&5594.462&2.523&0.097&4.307&0.126&0.1&65.409&8.015&0.349&0.056&-0.011&-0.035&-0.009&0.06754998149518622&0.17446776206508754&32.85259042675515
GC_033&Ca I&20.0&5598.48&2.521&-0.087&4.055&0.104&0.1&38.299&6.025&0.244&0.053&-0.008&-0.014&-0.005&0.05562373594069352&0.15462858726639134&41.82350480970305
GC_033&Fe I&26.0&5615.644&3.332&0.04&4.704&0.071&0.1&77.513&4.169&0.225&0.077&-0.014&-0.053&-0.011&0.09515776374001231&0.15522886329545804&41.50066401062417
GC_033&Fe I&26.0&5624.542&3.414&-0.76&4.665&0.093&0.1&22.741&4.184&0.197&0.067&-0.006&-0.008&-0.003&0.06780855403265874&0.15246966911487675&43.016303178904806
GC_033&Fe I&26.0&5762.992&4.209&-0.36&4.721&0.14&0.1&9.101&3.067&0.164&0.053&-0.004&-0.002&-0.002&0.05322593352868506&0.1800916433374964&30.832793759442534
GC_033&Ca I&20.0&5857.451&2.93&0.23&4.067&0.064&0.1&31.03&3.425&0.284&0.043&-0.008&-0.014&-0.007&0.046454278597347735&0.12749117616525468&61.52331733727081
GC_033&Na I&11.0&5889.951&0.0&0.108&4.375&0.032&0.1&230.411&3.863&0.303&0.119&-0.065&-0.07&-0.019&0.1537758108416275&0.18620150375332634&28.842548527587898
GC_033&Na I&11.0&5895.924&0.0&-0.194&4.598&0.035&0.1&221.377&3.925&0.317&0.119&-0.063&-0.077&-0.022&0.15666205666976288&0.1891242977515052&27.957951241333046
GC_033&Ca I&20.0&6102.723&1.879&-0.793&4.371&0.066&0.1&63.043&4.347&0.29&0.069&-0.011&-0.029&-0.009&0.07618398781896364&0.1419859147943908&49.6031746031746
GC_033&Ca I&20.0&6122.217&1.886&-0.316&4.232&0.052&0.1&84.709&3.302&0.259&0.073&-0.019&-0.055&-0.014&0.09439809320108114&0.14702040674681865&46.26416840157298
GC_033&Ca I&20.0&6162.173&1.899&-0.09&4.18&0.065&0.1&94.78&4.007&0.267&0.077&-0.022&-0.066&-0.017&0.1051570254429061&0.15900628918379298&39.5522683225883
GC_033&Ca I&20.0&6169.563&2.526&-0.478&4.179&0.067&0.1&25.355&3.137&0.208&0.051&-0.008&-0.008&-0.004&0.05239274758971894&0.1312783302757923&58.02483462922129
GC_033&Fe I&26.0&6219.28&2.196&-2.45&5.079&0.063&0.1&31.877&3.44&0.249&0.091&-0.007&-0.01&-0.005&0.09195107394696378&0.1497464523786791&44.59507670353192
GC_033&Fe I&26.0&6246.319&3.6&-0.77&4.908&0.069&0.1&24.69&3.132&0.223&0.065&-0.005&-0.008&-0.004&0.0658027355054484&0.13817018491700733&52.38070294903358
GC_033&Fe I&26.0&6265.134&2.174&-2.54&5.075&0.064&0.1&28.502&3.286&0.229&0.092&-0.007&-0.008&-0.005&0.09274696760541555&0.15065855435387665&44.05674508767291
GC_033&Fe I&26.0&6335.33&2.196&-2.18&4.947&0.051&0.1&39.99&3.139&0.231&0.092&-0.008&-0.015&-0.006&0.09374966666607407&0.14625320509308506&46.75081813931743
GC_033&Fe I&26.0&6336.824&3.684&-0.85&4.955&0.085&0.1&19.499&3.368&0.254&0.064&-0.004&-0.006&-0.003&0.06447480127925947&0.14622585270737867&46.76830979328407
GC_033&Ca I&20.0&6439.075&2.524&0.47&3.893&0.044&0.1&65.053&2.853&0.265&0.058&-0.011&-0.034&-0.009&0.06871681017043792&0.1290658746532173&60.03121623244086
GC_033&Ca I&20.0&6449.808&2.521&-0.502&4.118&0.072&0.1&22.383&3.145&0.232&0.053&-0.007&-0.007&-0.004&0.05406477596365308&0.13456225325105106&55.22726017562268
GC_033&Fe I&26.1&6456.381&3.903&-2.05&4.792&0.16&0.1&11.95&4.509&0.251&-0.01&0.055&-0.003&0.016&0.058223706512038544&0.19745885647395003&25.64760194921775
GC_033&Fe I&26.1&6516.077&2.891&-3.37&5.057&0.078&0.1&15.463&2.597&0.215&0.005&0.055&-0.005&0.02&0.05894913061275798&0.13985349477220796&51.12735824939925
GC_033&Ni I&28.0&6643.63&1.675&-2.22&3.914&0.072&0.1&31.912&4.047&0.317&0.095&-0.006&-0.01&-0.006&0.09590099061010787&0.15614416415607726&41.015544891513876
GC_033&Ca I&20.0&6717.681&2.709&-0.524&4.226&0.078&0.1&17.782&2.874&0.225&0.051&-0.005&-0.005&-0.003&0.0515751878329105&0.13690872872099866&53.35040546308151
GC_033&Ni I&28.0&6767.772&1.825&-2.14&3.919&0.061&0.1&27.316&3.081&0.252&0.093&-0.005&-0.009&-0.005&0.09370165420097983&0.15000333329629711&44.44246922359006
GC_033&K I&19.0&7664.911&0.0&0.125&3.222&0.04&0.1&84.066&2.674&0.32&0.078&-0.015&-0.051&-0.015&0.09557719393244395&0.14399652773591454&48.22763443453098
GC_033&K I&19.0&7698.974&0.0&-0.178&2.986&0.042&0.1&47.448&2.821&0.316&0.069&-0.01&-0.017&-0.008&0.07220803279414278&0.13029965464267357&58.89975262103898
GC_033&Sc I&21.1&5526.0&nan&nan&0.651&0.096&0.1&-999.0&-999.0&0.198&0.015&0.054&-0.007&0.023&0.0609836043539573&0.15144305860619695&43.6014824504033
GC_033&Sc I&21.1&5030.0&nan&nan&0.835&0.143&0.1&-999.0&-999.0&0.188&0.034&0.058&-0.013&0.027&0.07360706487831178&0.18938584952419227&27.880781777121033
GC_033&Sc I&21.1&4669.0&nan&nan&0.725&0.114&0.1&-999.0&-999.0&0.145&0.0&0.053&-0.008&0.022&0.0579396237474839&0.1623360711610331&37.94634386976814
GC_033&Sc I&21.1&4415.0&nan&nan&0.728&0.134&0.1&-999.0&-999.0&-0.138&0.026&0.036&-0.039&0.013&0.06051446108162907&0.17781451009408655&31.627553924979434
GC_033&Sc I&21.1&4399.0&nan&nan&0.396&0.109&0.1&-999.0&-999.0&0.149&0.027&0.041&-0.021&0.02&0.05701754116059373&0.15853075411414658&39.78990927900684
GC_033&Mn I&25.0&4823.52&2.32&0.14&2.39&0.126&0.1&-999.0&-999.0&0.141&0.077&-0.008&-0.003&-0.002&0.07749838707999025&0.17855531355857213&31.365660874474617
GC_033&Mn I&25.0&4783.43&2.3&0.04&2.341&0.37&0.1&-999.0&-999.0&0.135&0.069&-0.021&-0.005&-0.006&0.07254653678846427&0.39008076086882315&6.5718998705335725
GC_033&Mn I&25.0&4754.04&2.28&-0.08&2.437&0.184&0.1&-999.0&-999.0&0.181&0.066&-0.006&-0.002&-0.0&0.0663023378170031&0.2196633788322487&20.72452955317914
GC_033&C-H&106.0&4310.0&nan&nan&5.683&0.037&0.1&-999.0&-999.0&0.154&0.166&-0.048&0.005&0.065&0.18468892765945663&0.21325805963667588&21.98817036434398
GC_033&C-H&106.0&4323.0&nan&nan&5.607&0.048&0.1&-999.0&-999.0&0.146&0.144&-0.048&0.018&0.057&0.1631349134918703&0.19727392123643714&25.69571138576971
GC_033&Sc I&21.1&4246.0&nan&nan&0.431&0.183&0.1&-999.0&-999.0&0.129&-0.051&0.071&-0.122&-0.017&0.15104635050208925&0.2574956310308973&15.082046332046335
GC_033&Sc I&21.1&4313.0&nan&nan&0.479&0.167&0.1&-999.0&-999.0&0.15&-0.046&0.07&-0.07&-0.017&0.11047624178980746&0.22381688944313385&19.96247055535593
GC_033&Sc I&21.1&4324.0&nan&nan&0.5&0.109&0.1&-999.0&-999.0&0.142&0.001&0.064&-0.055&0.007&0.0846817571853584&0.17044647253610148&34.42103813851026
GC_033&Mn I&25.0&4040.0&nan&nan&2.229&0.179&0.1&-999.0&-999.0&0.141&0.053&0.001&0.005&0.004&0.05339475629684997&0.2118773229961149&22.275683863494613
GC_033&Al I&13.0&3962.0&nan&nan&4.247&0.259&0.1&-999.0&-999.0&0.136&0.065&-0.077&-0.049&-0.024&0.11459057552870568&0.3003531255039641&11.084999778300004
GC_033&Si I&14.0&3906.0&nan&nan&5.571&0.166&0.1&-999.0&-999.0&0.145&0.141&-0.057&0.019&0.007&0.15342750731208532&0.2471760506197961&16.367683645410498
GC_033&V I&23.0&4384.0&nan&nan&1.539&0.103&0.1&-999.0&-999.0&0.153&0.092&0.019&0.012&0.008&0.0950420959364849&0.1721685220939066&33.735915255380874
GC_033&V I&23.0&4379.0&nan&nan&1.368&0.124&0.1&-999.0&-999.0&0.146&0.046&0.004&0.013&-0.018&0.05123475382979799&0.16733499335165972&35.71301024963394
GC_033&V II&23.1&4006.0&nan&nan&1.677&0.141&0.1&-999.0&-999.0&0.137&-0.01&0.059&0.004&0.019&0.06291263784010331&0.18395379854735264&29.55170070037531
GC_033&V II&23.1&3952.0&nan&nan&1.57&0.262&0.1&-999.0&-999.0&0.139&-0.036&0.024&0.003&-0.016&0.04622769732530488&0.28421998522271447&12.37914856216189
GC_033&Co I&27.0&4110.0&nan&nan&2.819&0.172&0.1&-999.0&-999.0&0.156&0.079&-0.005&-0.005&-0.005&0.07947326594522211&0.2142428528562855&21.786492374727672
GC_033&Co I&27.0&4121.0&nan&nan&2.377&0.146&0.1&-999.0&-999.0&0.141&0.071&-0.014&-0.047&-0.033&0.09238506372785592&0.19962715246178311&25.0934731876239
GC_033&Sr I&38.1&4078.0&nan&nan&0.503&0.167&0.1&-999.0&-999.0&0.178&0.051&-0.045&-0.089&0.014&0.11288489712977551&0.22501555501786982&19.750355506399114
GC_033&Sr I&38.1&4215.52&0.0&-0.17&0.066&0.278&0.1&-999.0&-999.0&0.138&0.02&0.02&-0.152&-0.039&0.15945218719101975&0.33572161086233343&8.872405930316122
GC_033&Y II&39.1&4900.0&nan&nan&-0.405&0.121&0.1&-999.0&-999.0&0.14&0.025&0.054&-0.008&0.024&0.06466065264130884&0.16977043323264507&34.695718548331136
GC_033&Y II&39.1&4884.0&nan&nan&-0.593&0.108&0.1&-999.0&-999.0&0.113&0.03&0.052&-0.01&0.022&0.06471475874945373&0.16078557149197187&38.68172675228223
GC_033&Y II&39.1&4397.0&nan&nan&-0.406&0.123&0.1&-999.0&-999.0&0.148&0.038&0.042&-0.001&0.019&0.059749476985158624&0.1694077920285841&34.844419666190454
GC_033&Zr I&40.1&4208.0&nan&nan&0.254&0.136&0.1&-999.0&-999.0&0.149&-0.0&0.061&-0.002&0.013&0.06240192304729078&0.17997222007854435&30.873726458783572
GC_033&Ba I&56.1&4554.03&0.0&0.17&-0.718&0.15&0.1&-999.0&-999.0&0.159&0.057&0.043&-0.068&-0.003&0.09864583113340372&0.20550182480941623&23.679287727025173
GC_033&Ba I&56.1&4934.08&0.0&-0.16&-0.836&0.105&0.1&-999.0&-999.0&0.163&0.049&0.044&-0.079&0.005&0.10297086966710538&0.17784262706111828&31.61755406601745
GC_033&Ba I&56.1&5853.67&0.6&-1.01&-0.629&0.11&0.1&-999.0&-999.0&0.271&0.036&0.053&-0.011&0.024&0.06929646455628165&0.16401829166285084&37.17195747528064
GC_033&Ba I&56.1&6141.71&0.7&-0.08&-0.783&0.084&0.1&-999.0&-999.0&0.256&0.022&0.05&-0.059&0.019&0.08261961026293939&0.15453802121160992&41.8725399882757
GC_033&Ba I&56.1&6496.9&0.6&-0.38&-0.795&0.061&0.1&-999.0&-999.0&0.257&0.028&0.052&-0.025&0.024&0.06847627326307996&0.13568345514468594&54.31830526887561
GC_033&Eu I&63.1&4129.0&nan&nan&-1.654&0.113&0.1&-999.0&-999.0&0.15&0.027&0.056&0.009&0.027&0.06837397165588671&0.16566230711903057&36.4378370499927
GC_033&Eu I&63.1&4205.0&nan&nan&-1.975&0.187&0.1&-999.0&-999.0&0.127&0.027&0.067&0.0&0.025&0.07643951857514542&0.22541517251507273&19.680390458946704
GC_033&C-N&607.0&3877.0&nan&nan&6.637&0.042&0.1&-999.0&-999.0&0.151&0.281&-0.053&-0.005&0.071&0.29467948690059853&0.3140063693621517&10.1419878296146
GC_033&Co I&27.0&3994.0&nan&nan&2.371&0.146&0.1&-999.0&-999.0&0.151&0.03&-0.026&-0.03&0.003&0.04984977432245807&0.18385048272985305&29.5849235229727
GC_033&Ni I&28.0&5476.9&1.82&-0.78&3.722&0.144&0.1&-999.0&-999.0&0.269&0.111&-0.014&-0.086&-0.023&0.14297552238058095&0.22622555116520326&19.539645941615536
GC_033&Zn I&30.0&4811.0&nan&nan&2.263&0.125&0.1&-999.0&-999.0&0.158&0.026&0.026&-0.012&0.008&0.039496835316262996&0.1648787433236923&36.784991723376855
GC_033&Y II&39.1&4855.0&nan&nan&-0.525&0.53&0.1&-999.0&-999.0&0.189&0.014&0.056&0.003&0.024&0.0625859409132754&0.542970533270453&3.391934657770752
GC_033&Y II&39.1&5206.0&nan&nan&-0.557&0.477&0.1&-999.0&-999.0&0.197&0.044&0.052&-0.025&0.022&0.07582216034906945&0.4932321968403928&4.1105237629378735
GC_033&La I&57.1&4334.0&nan&nan&-1.162&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_033&La I&57.1&4922.0&nan&nan&-0.687&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_033&Dy I&66.1&4078.0&nan&nan&-0.598&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_033&O I&8.0&6300.3&0.0&-9.82&6.739&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_033&La I&57.1&4921.0&nan&nan&-0.695&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_001&Si I&14.0&4102.936&1.909&-3.336&6.073&0.218&0.1&81.879&9.522&0.161&0.078&-0.006&-0.077&0.004&0.10984079387914128&0.2637972706454712&14.370087226429467
GC_001&Fe I&26.0&4152.169&0.957&-3.16&5.243&0.152&0.1&42.007&7.221&0.139&0.093&-0.017&-0.032&-0.003&0.0998548947222919&0.2075451758051726&23.21532211259431
GC_001&Ti I&22.1&4290.215&1.164&-0.87&3.172&0.139&0.1&97.195&4.67&0.149&0.039&0.045&-0.184&0.006&0.1934890177762035&0.2583776306107013&14.979253733578993
GC_001&Ti I&22.1&4330.698&1.179&-2.09&2.791&0.128&0.1&31.092&6.27&0.126&0.032&0.033&-0.016&0.001&0.048682645778552344&0.16957004452437938&34.77777004938443
GC_001&Ti I&22.1&4394.059&1.22&-1.77&2.89&0.095&0.1&49.996&4.727&0.158&0.033&0.038&-0.041&0.004&0.0650384501660364&0.15249590158427212&43.001505052676826
GC_001&Ti I&22.1&4395.031&1.083&-0.54&2.869&0.204&0.1&102.442&7.085&0.158&0.046&0.044&-0.191&0.005&0.2013901685783097&0.3036017127751423&10.84904636882418
GC_001&Ti I&22.1&4395.839&1.242&-1.93&2.724&0.095&0.1&32.51&4.656&0.115&0.032&0.034&-0.017&0.001&0.04969909455915671&0.14661173213627893&46.52244708071644
GC_001&Ti I&22.1&4399.765&1.236&-1.2&2.903&0.168&0.1&74.656&6.135&0.171&0.036&0.047&-0.105&0.008&0.1208056290079233&0.2298216699965432&18.93293952819115
GC_001&Fe I&26.1&4416.818&2.778&-2.57&5.154&0.142&0.1&41.455&6.906&0.174&0.011&0.043&-0.032&0.004&0.0548634668973808&0.18213731083992646&30.144088744197266
GC_001&Ca I&20.0&4425.437&1.879&-0.358&4.221&0.141&0.1&50.84&7.073&0.147&0.055&-0.01&-0.035&0.002&0.06598484674529448&0.18502702505309868&29.209872937052715
GC_001&Ti I&22.1&4443.801&1.079&-0.71&3.203&0.158&0.1&108.941&5.68&0.173&0.05&0.04&-0.197&0.005&0.2072052122896526&0.2791021318442409&12.837300059051577
GC_001&Ti I&22.1&4444.554&1.115&-2.2&3.033&0.114&0.1&41.759&5.699&0.178&0.035&0.036&-0.028&0.003&0.05756735185849701&0.16220357579289058&38.00836183960472
GC_001&Ti I&22.1&4450.482&1.083&-1.52&2.95&0.12&0.1&71.033&4.743&0.151&0.038&0.046&-0.094&0.008&0.11162437009900661&0.19198958305074784&27.129679869777533
GC_001&Ca I&20.0&4454.779&1.899&0.258&4.314&0.123&0.1&83.069&5.409&0.157&0.066&-0.016&-0.093&0.012&0.11577996372429904&0.19630078960615518&25.95110811231639
GC_001&Ca I&20.0&4455.887&1.899&-0.518&4.103&0.099&0.1&35.668&4.996&0.14&0.052&-0.012&-0.019&-0.001&0.05665686189686118&0.15169377047196106&43.457476858893564
GC_001&Fe I&26.0&4494.563&2.196&-1.14&5.197&0.127&0.1&71.541&5.157&0.172&0.081&-0.006&-0.096&0.006&0.12589281155014373&0.20488533378453422&23.82200200104817
GC_001&Ti I&22.1&4501.27&1.115&-0.77&2.869&0.145&0.1&94.57&5.008&0.156&0.045&0.052&-0.166&0.007&0.17981657320725475&0.2517121371726044&15.783077384428417
GC_001&Fe I&26.1&4508.281&2.856&-2.42&5.024&0.096&0.1&38.709&4.626&0.134&0.009&0.042&-0.027&0.003&0.050823223038292245&0.14764484413619056&45.87366392953805
GC_001&Fe I&26.1&4515.334&2.844&-2.6&4.881&0.145&0.1&24.763&6.144&0.143&0.009&0.04&-0.013&0.001&0.04302324952859791&0.18131740126088286&30.417325708723688
GC_001&Fe I&26.1&4520.221&2.807&-2.65&5.112&0.114&0.1&34.476&5.455&0.116&0.01&0.042&-0.021&0.003&0.048104053883222773&0.1590911688309568&39.51007506914263
GC_001&Ti I&22.1&4529.48&1.571&-1.75&3.122&0.136&0.1&43.782&6.938&0.146&0.028&0.038&-0.029&0.004&0.05554277630799526&0.17771043863543864&31.6646084671163
GC_001&Ti I&22.0&4534.776&0.835&0.35&2.778&0.116&0.1&40.134&5.936&0.128&0.08&-0.015&-0.029&-0.003&0.08645808232895291&0.1758721126273293&32.33002489411917
GC_001&Ti I&22.0&4535.569&0.825&0.14&2.747&0.112&0.1&29.138&5.241&0.14&0.08&-0.017&-0.015&-0.004&0.08324662155306965&0.17167993476233617&33.92820791205808
GC_001&Ti I&22.0&4548.764&0.825&-0.28&2.949&0.112&0.1&20.294&4.36&-0.099&0.079&-0.018&-0.009&-0.004&0.08162107570964745&0.17089763017666454&34.23953982058481
GC_001&Mg I&12.0&4571.096&0.0&-5.623&5.416&0.117&0.1&37.917&6.838&0.135&0.102&-0.018&-0.013&-0.004&0.10446530524533013&0.18601612833300235&28.900063580139875
GC_001&Ti I&22.1&4571.971&1.571&-0.31&2.839&0.119&0.1&92.285&4.292&0.154&0.033&0.051&-0.159&0.01&0.17050219939930394&0.23072061026271581&18.785692816351062
GC_001&Fe I&26.1&4583.829&2.807&-1.94&4.975&0.122&0.1&61.868&5.174&0.149&0.013&0.05&-0.071&0.01&0.08837420438114281&0.18081482240126223&30.58665198507371
GC_001&Fe I&26.0&4592.651&1.556&-2.46&5.069&0.096&0.1&37.752&4.786&0.141&0.085&-0.014&-0.026&-0.002&0.09000555538409839&0.16527855275261824&36.60724091225243
GC_001&Fe I&26.0&4602.941&1.484&-2.21&5.013&0.138&0.1&51.094&6.071&0.13&0.088&-0.005&-0.047&0.001&0.09989494481704266&0.19754240051189012&25.62591292314788
GC_001&Cr I&24.0&4616.124&0.982&-1.19&3.195&0.104&0.1&19.715&3.812&-0.111&0.077&-0.015&-0.007&-0.004&0.07886063656856951&0.16442323436789583&36.989088218975404
GC_001&Fe I&26.1&4629.332&2.807&-2.26&5.003&0.1&0.1&48.449&4.846&0.201&0.01&0.045&-0.041&0.006&0.06198386886924694&0.1544085489861232&41.94279003439308
GC_001&Fe I&26.0&4678.846&3.6&-0.68&5.267&0.144&0.1&26.617&6.386&0.2&0.055&-0.011&-0.014&-0.001&0.05781868210189506&0.184604983681373&29.343584025352857
GC_001&Mg I&12.0&4702.991&4.346&-0.44&5.253&0.067&0.1&57.285&4.268&0.143&0.044&-0.012&-0.021&0.005&0.05045790324617145&0.1305181979648815&58.7026709715292
GC_001&Fe I&26.0&4733.591&1.484&-2.99&5.263&0.119&0.1&26.436&5.362&0.137&0.086&-0.016&-0.015&-0.004&0.08884255736976508&0.1790363091666045&31.19735446434143
GC_001&Fe I&26.0&4871.318&2.865&-0.34&5.041&0.131&0.1&69.769&5.59&0.184&0.076&-0.007&-0.086&0.01&0.11541663658242689&0.2012013916452866&24.702336841065158
GC_001&Fe I&26.0&4890.755&2.876&-0.38&4.99&0.102&0.1&65.387&4.423&0.152&0.075&-0.006&-0.075&0.009&0.10661613386350116&0.17824421449236438&31.475244720027696
GC_001&Fe I&26.0&4903.31&2.882&-0.89&5.237&0.137&0.1&52.977&6.439&0.173&0.069&-0.007&-0.048&0.005&0.08449260322655469&0.18949406323154297&27.848947309791686
GC_001&Fe I&26.1&4923.922&2.891&-1.26&4.962&0.148&0.1&87.199&6.068&0.183&0.018&0.057&-0.128&0.015&0.14206336614342208&0.22822357459298545&19.199017010329072
GC_001&Ti I&22.0&4991.066&0.835&0.45&2.839&0.137&0.1&50.224&6.808&0.167&0.084&-0.009&-0.042&0.002&0.09436630754670865&0.1940979134354618&26.543504804374354
GC_001&Ti I&22.0&4999.503&0.825&0.32&2.79&0.12&0.1&41.701&6.118&0.185&0.082&-0.012&-0.027&0.0&0.08716077099245968&0.17887705274852891&31.252929962183956
GC_001&Fe I&26.0&5001.864&3.882&-0.01&5.296&0.12&0.1&45.795&5.814&0.154&0.054&-0.005&-0.037&0.004&0.0657723346096214&0.16948746266317163&34.8116688714057
GC_001&Ti I&22.0&5007.209&0.818&0.17&3.051&0.164&0.1&47.779&8.23&0.189&0.084&-0.01&-0.038&0.002&0.09275774900244184&0.21330729007701543&21.978021978021975
GC_001&Fe I&26.0&5012.068&0.858&-2.6&5.097&0.169&0.1&70.049&6.429&0.185&0.105&0.004&-0.096&0.007&0.14249912280431765&0.24262522539917403&16.987446277201148
GC_001&Fe I&26.0&5127.36&0.914&-3.25&5.146&0.131&0.1&39.944&6.526&0.239&0.097&-0.01&-0.027&0.002&0.10120276676059801&0.19339855221795227&26.735823329679427
GC_001&Fe I&26.0&5150.84&0.989&-3.04&5.215&0.13&0.1&49.787&6.111&0.17&0.097&-0.006&-0.043&0.005&0.10639078907499465&0.19549680304291425&26.16499646772547
GC_001&Fe I&26.0&5151.911&1.01&-3.32&5.148&0.137&0.1&31.452&6.69&0.147&0.094&-0.015&-0.019&-0.003&0.09711333585043817&0.19544820285692066&26.178010471204182
GC_001&Mg I&12.0&5172.684&2.712&-0.393&5.475&0.066&0.1&189.985&8.622&0.28&0.102&-0.066&-0.044&0.011&0.12968037631037319&0.17655877208453846&32.079042761364
GC_001&Mg I&12.0&5183.604&2.717&-0.167&5.393&0.118&0.1&209.353&19.428&-0.227&0.103&-0.072&-0.035&0.011&0.1309160036053652&0.2026400750098558&24.35282370990917
GC_001&Fe I&26.0&5216.274&1.607&-2.08&5.064&0.131&0.1&55.658&5.94&0.163&0.09&-0.005&-0.055&0.004&0.10566929544574431&0.19577282753232125&26.09126725285047
GC_001&Fe I&26.0&5227.19&1.556&-1.23&5.163&0.212&0.1&95.636&8.14&0.2&0.108&0.0&-0.162&0.01&0.19495640538335743&0.3048803043819&10.758240812462347
GC_001&Fe I&26.0&5283.621&3.239&-0.45&5.254&0.123&0.1&57.368&5.737&0.218&0.069&-0.004&-0.055&0.008&0.08869047299456691&0.18164525867745626&30.30762236702531
GC_001&Ti I&22.1&5336.786&1.581&-1.6&2.678&0.08&0.1&31.6&3.949&0.147&0.03&0.038&-0.016&0.004&0.051146847410177686&0.1378985134075056&52.58729490954984
GC_001&Fe I&26.0&5497.516&1.01&-2.83&5.264&0.107&0.1&62.091&4.675&0.181&0.104&0.0&-0.07&0.006&0.12550697191789786&0.19287560758167427&26.880997822639173
GC_001&Fe I&26.0&5501.465&0.957&-3.05&5.299&0.129&0.1&56.302&5.968&0.229&0.102&-0.003&-0.059&0.005&0.11797881165700898&0.20139513400278566&24.654832347140044
GC_001&Fe I&26.0&5506.779&0.989&-2.79&5.255&0.15&0.1&64.552&6.389&0.193&0.105&0.001&-0.077&0.007&0.1303993865016243&0.22249494376277407&20.200387847446674
GC_001&Mg I&12.0&5528.405&4.346&-0.498&5.341&0.085&0.1&59.665&5.278&0.227&0.045&-0.003&-0.025&0.009&0.0523450093132096&0.14129755836531643&50.08765339343851
GC_001&Fe I&26.0&5586.756&3.366&-0.11&5.053&0.104&0.1&58.118&4.982&0.215&0.067&-0.003&-0.056&0.009&0.08783507272155014&0.1689112192839777&35.0495951771757
GC_001&Ca I&20.0&5594.462&2.523&0.097&4.275&0.106&0.1&43.666&5.452&0.201&0.049&-0.001&-0.029&0.006&0.057262553208881635&0.15657266683556234&40.791352233326535
GC_001&Fe I&26.0&5615.644&3.332&0.04&4.959&0.107&0.1&62.611&5.003&0.238&0.071&-0.002&-0.065&0.011&0.09690717207719973&0.17561321134812152&32.425421530479895
GC_001&Fe I&26.0&5624.542&3.414&-0.76&5.177&0.102&0.1&29.927&4.788&0.231&0.059&-0.008&-0.017&0.002&0.06195159400693415&0.15569842645319187&41.250721887633034
GC_001&Na I&11.0&5889.951&0.0&0.108&4.8&0.021&0.1&226.004&3.358&0.288&0.11&-0.067&-0.038&0.011&0.13473678042761747&0.1691005617968196&34.97114880223815
GC_001&Na I&11.0&5895.924&0.0&-0.194&4.945&0.033&0.1&203.663&4.337&0.27&0.108&-0.06&-0.049&0.01&0.133285408053545&0.16986465200270479&34.65723989741457
GC_001&Ca I&20.0&6122.217&1.886&-0.316&4.294&0.06&0.1&61.154&3.145&0.204&0.065&-0.001&-0.046&0.012&0.08053570636680354&0.1417250859939764&49.7859205416708
GC_001&Ca I&20.0&6162.173&1.899&-0.09&4.43&0.08&0.1&78.974&4.037&0.242&0.072&-0.002&-0.073&0.017&0.10395191195932857&0.1649424141935603&36.756597809306776
GC_001&Fe I&26.0&6400.001&3.603&-0.27&4.887&0.085&0.1&31.034&3.985&0.246&0.06&-0.004&-0.018&0.004&0.06289674077406555&0.145536936892323&47.21212407346204
GC_001&Fe I&26.0&6411.649&3.651&-0.59&4.859&0.088&0.1&15.779&2.786&0.227&0.057&-0.006&-0.007&0.002&0.05777542730261716&0.14519641868861644&47.43382980741864
GC_001&Ca I&20.0&6439.075&2.524&0.47&4.195&0.071&0.1&59.819&3.566&0.254&0.054&0.008&-0.052&0.012&0.07634133873596925&0.14446106741956466&47.91796444487037
GC_001&K I&19.0&7664.911&0.0&0.125&3.427&0.081&0.1&66.694&4.151&0.305&0.069&0.008&-0.055&0.016&0.090033327162779&0.15705731437917816&40.53999270280131
GC_001&K I&19.0&7698.974&0.0&-0.178&3.098&0.048&0.1&33.406&2.406&0.254&0.06&-0.002&-0.016&0.005&0.062329768168989684&0.12723600119463047&61.770337883748205
GC_001&Ni I&28.0&7788.93&1.949&-2.18&4.066&0.09&0.1&12.059&2.341&0.211&0.079&-0.008&-0.005&0.0&0.07956129712366435&0.15630099167951558&40.93327875562832
GC_001&Sc I&21.1&5526.0&nan&nan&0.726&0.162&0.1&-999.0&-999.0&0.214&0.015&0.037&-0.004&0.002&0.04017461885320133&0.19457132368363023&26.414496275556022
GC_001&Sc I&21.1&5030.0&nan&nan&0.744&0.382&0.1&-999.0&-999.0&0.188&0.031&0.037&-0.011&0.003&0.04959838707054897&0.3979748735787223&6.313769067582585
GC_001&Sc I&21.1&4669.0&nan&nan&0.709&0.433&0.1&-999.0&-999.0&0.18&0.006&0.039&-0.003&0.004&0.03977436360270268&0.4461737329785338&5.023333383566668
GC_001&Sc I&21.1&4415.0&nan&nan&1.054&0.18&0.1&-999.0&-999.0&0.12&0.028&0.031&-0.029&0.005&0.05109794516416487&0.21215796002035842&22.216791450978647
GC_001&Sc I&21.1&4399.0&nan&nan&0.836&0.196&0.1&-999.0&-999.0&0.134&0.021&0.036&-0.026&0.004&0.04928488612140643&0.22548835890129673&19.66761726816796
GC_001&Mn I&25.0&4823.52&2.32&0.14&2.613&0.209&0.1&-999.0&-999.0&-0.145&0.066&-0.019&-0.007&-0.002&0.06906518659932803&0.2417664161954675&17.10834716258062
GC_001&C-H&106.0&4310.0&nan&nan&6.164&0.04&0.1&-999.0&-999.0&0.131&0.157&-0.077&0.011&0.024&0.17684739183827394&0.20706279240848657&23.323615160349853
GC_001&C-H&106.0&4323.0&nan&nan&6.129&0.05&0.1&-999.0&-999.0&0.122&0.153&-0.081&-0.006&0.018&0.17415510328439993&0.20695410119154442&23.348120476301656
GC_001&Sc I&21.1&4324.0&nan&nan&0.936&0.197&0.1&-999.0&-999.0&0.123&-0.028&0.035&-0.081&-0.028&0.09671607932500159&0.24117006447733103&17.193060880628575
GC_001&Al I&13.0&3962.0&nan&nan&4.477&0.263&0.1&-999.0&-999.0&0.152&0.028&-0.052&-0.052&-0.036&0.08653323061113574&0.2943756104027642&11.53974866427409
GC_001&Si I&14.0&3906.0&nan&nan&5.783&0.167&0.1&-999.0&-999.0&0.136&0.115&-0.078&-0.02&0.003&0.14042079618062275&0.24001458289029023&17.35900151023313
GC_001&V II&23.1&4006.0&nan&nan&1.62&0.237&0.1&-999.0&-999.0&0.126&0.0&0.039&0.039&0.039&0.06754998149518622&0.26595488339190165&14.137872532941243
GC_001&Co I&27.0&4119.0&nan&nan&3.044&0.299&0.1&-999.0&-999.0&0.144&0.064&-0.012&-0.065&-0.033&0.09774456506629921&0.330083322814104&9.17810105089257
GC_001&Co I&27.0&4121.0&nan&nan&2.802&0.265&0.1&-999.0&-999.0&0.144&0.059&0.001&-0.054&-0.02&0.08244998483929515&0.29499661015001516&11.491214966158369
GC_001&Sr I&38.1&4078.0&nan&nan&0.594&0.203&0.1&-999.0&-999.0&0.134&0.053&-0.003&-0.113&0.001&0.12485191228010886&0.2584511559269952&14.970732218512811
GC_001&Sr I&38.1&4215.52&0.0&-0.17&0.888&0.169&0.1&-999.0&-999.0&0.109&0.061&0.009&-0.121&-0.001&0.1358086889709197&0.238757198844349&17.542320849048323
GC_001&Y II&39.1&4884.0&nan&nan&-0.308&0.183&0.1&-999.0&-999.0&0.162&0.027&0.035&-0.015&0.002&0.04672258554489467&0.21371008399230956&21.895253109125935
GC_001&Y II&39.1&4397.0&nan&nan&-0.45&0.432&0.1&-999.0&-999.0&-0.141&0.027&0.025&0.012&-0.004&0.03891015291668744&0.4451269481844477&5.046987453189192
GC_001&Zr I&40.1&4208.0&nan&nan&0.347&0.209&0.1&-999.0&-999.0&0.138&0.004&0.043&0.006&0.006&0.04401136216933077&0.23583468786419015&17.979790715236074
GC_001&Ba I&56.1&4554.03&0.0&0.17&-0.393&0.208&0.1&-999.0&-999.0&0.158&0.056&0.032&-0.092&0.0&0.11235657524150511&0.2566865793141511&15.177270519669745
GC_001&Ba I&56.1&4934.08&0.0&-0.16&-0.741&0.119&0.1&-999.0&-999.0&0.144&0.055&0.048&-0.04&0.005&0.08339064695755753&0.1763944443569581&32.13883978788366
GC_001&Ba I&56.1&5853.67&0.6&-1.01&-0.666&0.183&0.1&-999.0&-999.0&0.188&0.047&0.028&-0.011&0.002&0.05583905443325487&0.21588654427731246&21.45600446284893
GC_001&Ba I&56.1&6141.71&0.7&-0.08&-0.767&0.143&0.1&-999.0&-999.0&0.204&0.03&0.04&-0.036&0.006&0.061903150162168644&0.18515128949051368&29.170677634841457
GC_001&Ba I&56.1&6496.9&0.6&-0.38&-0.834&0.15&0.1&-999.0&-999.0&0.219&0.033&0.036&-0.013&0.005&0.050783855702378485&0.18729388671283428&28.507084010376573
GC_001&Eu I&63.1&4129.0&nan&nan&-1.362&0.14&0.1&-999.0&-999.0&0.151&0.026&0.031&0.005&-0.003&0.040877866871939394&0.1768360822909171&31.97851044098365
GC_001&Eu I&63.1&4205.0&nan&nan&-1.345&0.113&0.1&-999.0&-999.0&0.127&0.057&0.026&0.003&0.004&0.06284902544988268&0.16345947510009937&37.4265503948501
GC_001&C-N&607.0&3877.0&nan&nan&7.031&0.062&0.1&-999.0&-999.0&0.125&0.204&-0.075&0.009&0.02&0.21845365641252149&0.24812496851385188&16.242731377708477
GC_001&Co I&27.0&3893.0&nan&nan&2.858&0.421&0.1&-999.0&-999.0&0.127&0.0&-0.005&-0.005&-0.005&0.008660254037844387&0.43280018484284405&5.338572252236863
GC_001&Co I&27.0&3994.0&nan&nan&2.811&0.151&0.1&-999.0&-999.0&0.124&0.018&-0.032&-0.028&-0.001&0.04618441295502196&0.1869063936841113&28.625407912062748
GC_001&Ni I&28.0&5476.9&1.82&-0.78&3.967&0.195&0.1&-999.0&-999.0&0.241&0.091&0.009&-0.091&0.011&0.1294758664771161&0.25453683426962&15.43471885659603
GC_001&Zn I&30.0&4811.0&nan&nan&2.416&0.187&0.1&-999.0&-999.0&0.188&0.033&0.012&-0.01&-0.0&0.03651027252705737&0.21517899525743678&21.597339207809597
GC_001&Y II&39.1&4855.0&nan&nan&-0.154&0.33&0.1&-999.0&-999.0&0.188&0.036&0.035&-0.006&0.002&0.05060632371551998&0.3485125535759078&8.233095396876362
GC_001&Mn I&25.0&4783.43&2.3&0.04&3.027&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_001&Mn I&25.0&4754.04&2.28&-0.08&3.19&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_001&V I&23.0&4384.0&nan&nan&1.882&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_001&V II&23.1&3952.0&nan&nan&2.687&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_001&La I&57.1&4086.0&nan&nan&-0.328&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_001&La I&57.1&4122.0&nan&nan&-0.129&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_001&La I&57.1&4922.0&nan&nan&-0.061&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_001&Dy I&66.1&4078.0&nan&nan&-0.063&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_001&Dy I&66.1&4102.0&nan&nan&0.482&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_001&O I&8.0&6300.3&0.0&-9.82&8.045&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_001&La I&57.1&4921.0&nan&nan&-0.192&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_001&Eu I&63.1&6645.06&1.38&0.12&-0.48&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_001&Dy I&66.1&4449.0&nan&nan&-1.501&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_016&Ti I&22.1&4053.821&1.891&-1.07&2.55&0.195&0.1&47.371&10.869&0.1&0.025&0.054&-0.03&0.027&0.0719027120489902&0.2306404127641121&18.798759281887396
GC_016&Ti I&22.1&4161.529&1.083&-2.09&2.889&0.133&0.1&62.439&6.546&0.148&0.038&0.053&-0.048&0.03&0.08635392289873113&0.18747266467407991&28.452739998861883
GC_016&Mg I&12.0&4167.271&4.346&-0.745&5.626&0.105&0.1&67.89&6.301&0.15&0.039&-0.012&-0.038&-0.004&0.05590169943749474&0.15540270267920053&41.40786749482402
GC_016&Fe I&26.0&4173.921&0.989&-3.29&5.083&0.12&0.1&45.427&6.626&0.15&0.107&-0.007&-0.028&-0.007&0.11104503590885997&0.19165333286953296&27.22495984318423
GC_016&Fe I&26.0&4174.913&0.914&-2.94&5.198&0.141&0.1&73.599&6.153&0.174&0.107&-0.015&-0.084&-0.015&0.13767715859938423&0.2209886874932742&20.476697518224263
GC_016&Fe I&26.1&4178.855&2.583&-2.51&5.006&0.141&0.1&64.551&6.863&0.174&0.013&0.053&-0.056&0.026&0.08240145629781065&0.19149673626461625&27.269504513103005
GC_016&Ti I&22.1&4184.312&1.079&-2.49&2.733&0.096&0.1&31.894&5.036&0.146&0.041&0.057&-0.012&0.032&0.07808969202141855&0.15910373974234548&39.503831871691546
GC_016&Fe I&26.0&4199.095&3.045&0.17&5.016&0.134&0.1&92.501&5.06&0.184&0.069&-0.023&-0.141&-0.022&0.16017178278336042&0.23154049321878883&18.652888399768706
GC_016&Fe I&26.1&4233.163&2.583&-2.02&5.012&0.127&0.1&87.807&5.438&0.169&0.009&0.045&-0.113&0.021&0.12375782803523987&0.20358045092788257&24.128362890577872
GC_016&Fe I&26.0&4233.603&2.482&-0.6&4.949&0.147&0.1&86.74&6.13&0.155&0.081&-0.024&-0.111&-0.014&0.14019272449025305&0.2264133388296723&19.507246942239046
GC_016&Ti I&22.1&4290.215&1.164&-0.87&3.06&0.122&0.1&118.47&4.86&0.185&0.025&0.035&-0.188&0.004&0.19289893727027113&0.24918667701143254&16.104615582826035
GC_016&Ca I&20.0&4318.652&1.899&-0.21&4.084&0.105&0.1&62.755&5.593&0.163&0.059&-0.012&-0.045&-0.006&0.07540557008603542&0.16343500237097314&37.4377597244581
GC_016&Ti I&22.1&4330.698&1.179&-2.09&2.776&0.077&0.1&50.934&4.526&0.142&0.038&0.055&-0.028&0.03&0.07844106067615353&0.14860013458944107&45.28575310207408
GC_016&Ti I&22.1&4394.059&1.22&-1.77&2.724&0.085&0.1&63.819&4.587&0.153&0.032&0.048&-0.052&0.025&0.081590440616533&0.15453802121160995&41.872539988275676
GC_016&Ti I&22.1&4395.031&1.083&-0.54&3.204&0.125&0.1&142.364&5.278&0.211&0.046&0.023&-0.218&0.012&0.2243055951152356&0.27556850328003746&13.168637572756719
GC_016&Ti I&22.1&4395.839&1.242&-1.93&2.612&0.066&0.1&47.003&3.736&0.138&0.038&0.056&-0.025&0.032&0.07892401408950257&0.14347473645210157&48.579062424095206
GC_016&Ti I&22.1&4399.765&1.236&-1.2&2.924&0.116&0.1&98.692&4.742&0.177&0.035&0.043&-0.134&0.022&0.1466765148208806&0.2120613118888026&22.237046920169
GC_016&Fe I&26.1&4416.818&2.778&-2.57&5.026&0.104&0.1&51.937&5.773&0.173&0.01&0.054&-0.033&0.026&0.0691447756522501&0.15999062472532571&39.067078173223415
GC_016&Ti I&22.1&4418.331&1.236&-1.99&2.662&0.085&0.1&46.923&4.841&0.166&0.037&0.055&-0.025&0.031&0.07733045971672481&0.15233187453714342&43.09416074121956
GC_016&Ca I&20.0&4425.437&1.879&-0.358&4.059&0.112&0.1&55.222&6.397&0.174&0.06&-0.011&-0.032&-0.004&0.069&0.16524224641416613&36.62332906061161
GC_016&Ca I&20.0&4435.679&1.886&-0.519&4.235&0.093&0.1&55.645&5.36&0.161&0.059&-0.011&-0.034&-0.005&0.06915923654870693&0.15307514494521965&42.676681461249565
GC_016&Fe I&26.0&4442.339&2.196&-1.23&5.024&0.105&0.1&79.084&4.802&0.17&0.085&-0.018&-0.086&-0.013&0.12293900926882403&0.19010260387485492&27.670937214643455
GC_016&Ti I&22.1&4444.554&1.115&-2.2&2.831&0.086&0.1&52.866&5.067&0.181&0.039&0.054&-0.031&0.03&0.07935993951610598&0.15392855485581614&42.20477758082215
GC_016&Fe I&26.0&4447.717&2.221&-1.36&4.915&0.075&0.1&65.967&3.846&0.153&0.085&-0.013&-0.058&-0.009&0.10411051820061219&0.16267759526130204&37.78718258766626
GC_016&Ti I&22.1&4450.482&1.083&-1.52&2.882&0.097&0.1&91.678&4.112&0.178&0.033&0.045&-0.117&0.024&0.131829435256319&0.19180198122021577&27.18277699249755
GC_016&Ca I&20.0&4454.779&1.899&0.258&4.285&0.102&0.1&96.698&4.693&0.186&0.061&-0.033&-0.106&-0.013&0.12733813254481155&0.19136091554964926&27.30822796908709
GC_016&Ca I&20.0&4455.887&1.899&-0.518&3.997&0.072&0.1&41.412&4.131&0.153&0.061&-0.006&-0.018&-0.002&0.06391400472509917&0.1388128236151113&51.89682910374176
GC_016&Ti I&22.1&4468.493&1.13&-0.63&3.045&0.105&0.1&131.676&4.138&0.202&0.041&0.032&-0.21&0.013&0.2167348610630048&0.26076617878858444&14.706098619097345
GC_016&Fe I&26.0&4484.22&3.6&-0.64&4.871&0.115&0.1&20.406&4.631&0.118&0.063&-0.003&-0.008&-0.002&0.06360817557515701&0.16513933510826548&36.668989035972274
GC_016&Fe I&26.0&4494.563&2.196&-1.14&5.253&0.103&0.1&94.038&4.619&0.181&0.087&-0.022&-0.115&-0.018&0.14697618854766917&0.20545315767833797&23.690507213759442
GC_016&Ti I&22.1&4501.27&1.115&-0.77&3.112&0.1&0.1&130.127&3.936&0.197&0.043&0.035&-0.211&0.014&0.21861152760090213&0.26036704860638565&14.751220663509908
GC_016&Fe I&26.1&4508.281&2.856&-2.42&5.042&0.064&0.1&56.658&3.574&0.147&0.008&0.053&-0.04&0.025&0.07140028011149537&0.13854241227869538&52.09961446285297
GC_016&Ti I&22.0&4518.022&0.825&-0.25&2.671&0.105&0.1&21.942&4.472&0.139&0.093&-0.006&-0.007&-0.004&0.09354143466934854&0.17255433926737399&33.58522250209907
GC_016&Ti I&22.1&4518.332&1.079&-2.56&2.76&0.084&0.1&31.353&4.402&0.142&0.04&0.056&-0.013&0.032&0.077&0.15160804727981955&43.50663476180117
GC_016&Fe I&26.1&4520.221&2.807&-2.65&4.893&0.073&0.1&38.719&4.006&0.14&0.01&0.056&-0.02&0.025&0.06527633568147036&0.1399642811577297&51.046452271567105
GC_016&Ti I&22.1&4529.48&1.571&-1.75&2.762&0.064&0.1&44.752&3.666&0.173&0.031&0.054&-0.023&0.03&0.07284229540589725&0.13929106216839615&51.54107823935676
GC_016&Ti I&22.0&4533.239&0.848&0.54&2.536&0.089&0.1&54.803&4.889&0.148&0.091&-0.011&-0.034&-0.008&0.09809179374443104&0.1659608387542073&36.30686562829031
GC_016&Ti I&22.0&4534.776&0.835&0.35&2.595&0.079&0.1&48.169&4.647&0.17&0.092&-0.009&-0.03&-0.007&0.0974371592360943&0.16042132027882078&38.8575869438508
GC_016&Ti I&22.0&4535.569&0.825&0.14&2.738&0.08&0.1&45.014&4.52&0.161&0.092&-0.009&-0.023&-0.007&0.09551439682058406&0.1597591937886518&39.18034713787564
GC_016&Ti I&22.1&4545.133&1.13&-2.45&2.798&0.077&0.1&36.174&4.327&0.142&0.039&0.055&-0.015&0.031&0.0757099729229908&0.14717676447048292&46.16592031762153
GC_016&Cr I&24.1&4558.644&4.07&-0.43&2.929&0.132&0.1&22.062&5.501&0.166&-0.006&0.056&-0.008&0.018&0.059665735560705195&0.17602272580550501&32.274722437387034
GC_016&Mg I&12.0&4571.096&0.0&-5.623&5.736&0.075&0.1&82.777&3.771&0.161&0.119&-0.016&-0.054&-0.017&0.13274788133902551&0.18233759897508797&30.07790176557283
GC_016&Ti I&22.1&4571.971&1.571&-0.31&3.044&0.106&0.1&125.257&4.253&0.194&0.025&0.033&-0.197&0.008&0.2014621552550255&0.24864231337405146&16.175209873348106
GC_016&Fe I&26.1&4576.328&2.844&-2.95&4.993&0.111&0.1&26.917&5.323&0.204&0.01&0.056&-0.012&0.024&0.06289674077406555&0.1621018198540658&38.05609468356357
GC_016&Ti I&22.1&4583.409&1.164&-2.84&2.943&0.109&0.1&22.653&4.773&0.183&0.04&0.057&-0.009&0.033&0.07758221445666526&0.16703293088490065&35.84229390681004
GC_016&Fe I&26.1&4583.829&2.807&-1.94&5.053&0.09&0.1&84.827&4.131&0.2&0.007&0.046&-0.096&0.024&0.10934806811279292&0.1733695474989769&33.27012010513357
GC_016&Fe I&26.0&4602.0&1.607&-3.13&5.135&0.114&0.1&22.43&4.905&0.13&0.098&-0.004&-0.008&-0.004&0.09848857801796106&0.1808203528367313&30.584781012967944
GC_016&Fe I&26.0&4602.941&1.484&-2.21&5.005&0.102&0.1&71.368&4.496&0.166&0.099&-0.007&-0.065&-0.014&0.11946129080166512&0.18621224449536072&28.839221341023794
GC_016&Ti I&22.1&4657.201&1.242&-2.29&2.9&0.07&0.1&44.343&4.208&0.167&0.037&0.055&-0.022&0.031&0.07641334961902926&0.14401041628993372&48.218332610058326
GC_016&Fe I&26.0&4678.846&3.6&-0.68&5.023&0.086&0.1&25.299&3.896&0.154&0.063&-0.004&-0.013&-0.002&0.06448255578061403&0.14681280598094976&46.395100677368475
GC_016&Mg I&12.0&4702.991&4.346&-0.44&5.463&0.076&0.1&81.091&4.767&0.199&0.045&-0.021&-0.039&-0.002&0.06317436188834834&0.14059516350145193&50.589366115242576
GC_016&Fe I&26.0&4707.275&3.241&-0.96&5.004&0.071&0.1&30.29&3.566&0.145&0.066&-0.006&-0.014&-0.006&0.06799999999999999&0.14023195071024291&50.85176709890669
GC_016&Ti I&22.1&4708.663&1.236&-2.35&2.77&0.074&0.1&34.215&4.058&0.172&0.039&0.056&-0.013&0.032&0.07648529270389177&0.14603424255975037&46.89111882209509
GC_016&Ni I&28.0&4714.417&3.377&0.25&3.796&0.091&0.1&38.024&4.923&0.202&0.062&-0.004&-0.019&-0.002&0.065&0.15001999866684443&44.432595752243834
GC_016&Fe I&26.0&4736.773&3.209&-0.67&4.972&0.071&0.1&45.975&4.035&0.151&0.069&-0.008&-0.028&-0.008&0.07531932023060219&0.1439235908390282&48.27652795210968
GC_016&Ti I&22.1&4763.883&1.22&-2.4&2.957&0.055&0.1&43.26&3.269&0.169&0.037&0.055&-0.02&0.031&0.0758617163001207&0.1370401401050072&53.248136315228955
GC_016&Ti I&22.1&4764.525&1.236&-2.69&2.97&0.086&0.1&27.386&4.213&0.133&0.038&0.056&-0.01&0.032&0.07552483035399683&0.15198684153570666&43.29004329004328
GC_016&Ti I&22.1&4798.531&1.079&-2.66&3.087&0.067&0.1&45.53&4.053&0.182&0.039&0.054&-0.023&0.032&0.07739509028355739&0.14310485666112105&48.83050930221202
GC_016&Ti I&22.1&4849.168&1.13&-2.96&3.051&0.126&0.1&24.709&5.856&0.178&0.039&0.056&-0.01&0.032&0.07603288762108144&0.17792414113885727&31.588590201219322
GC_016&Fe I&26.0&4871.318&2.865&-0.34&5.037&0.097&0.1&87.769&4.468&0.181&0.078&-0.025&-0.1&-0.014&0.130019229347047&0.19056232576246546&27.537588808723903
GC_016&Fe I&26.0&4890.755&2.876&-0.38&4.914&0.112&0.1&79.569&5.326&0.186&0.076&-0.021&-0.082&-0.013&0.11449890829173875&0.18882266813070936&28.0473439165311
GC_016&Fe I&26.0&4903.31&2.882&-0.89&5.0&0.093&0.1&57.144&5.273&0.189&0.075&-0.012&-0.04&-0.007&0.0861278120005379&0.1614527794743714&38.3626807841332
GC_016&Fe I&26.1&4923.922&2.891&-1.26&4.887&0.127&0.1&106.571&6.014&0.198&0.009&0.041&-0.129&0.021&0.13727344972717775&0.21206838519685106&22.235563560358436
GC_016&Fe I&26.0&4939.687&0.858&-3.25&5.279&0.083&0.1&71.727&4.208&0.168&0.111&-0.015&-0.067&-0.019&0.13189389675038038&0.18516209115258989&29.16727431821496
GC_016&Fe I&26.0&4946.388&3.368&-1.11&5.157&0.118&0.1&24.59&5.24&0.161&0.067&-0.005&-0.009&-0.002&0.0678159273327439&0.16888753654429328&35.0594257266066
GC_016&Fe I&26.0&4966.089&3.329&-0.79&5.118&0.121&0.1&40.716&6.702&0.201&0.068&-0.007&-0.021&-0.003&0.07157513534740959&0.17252246230563717&33.59763472651525
GC_016&Fe I&26.0&4994.13&0.914&-2.97&5.267&0.125&0.1&82.1&5.802&0.216&0.112&-0.018&-0.089&-0.021&0.14570518178843195&0.2164601579968009&21.342439440828084
GC_016&Ti I&22.0&4999.503&0.825&0.32&2.484&0.086&0.1&43.081&4.878&0.185&0.093&-0.006&-0.018&-0.007&0.09517352573063582&0.16264685671724494&37.80146669690783
GC_016&Fe I&26.0&5001.864&3.882&-0.01&4.848&0.092&0.1&34.518&4.877&0.171&0.058&-0.006&-0.017&-0.003&0.06081118318204309&0.1488690699910495&45.1222813825467
GC_016&Fe I&26.0&5005.712&3.884&-0.12&5.002&0.093&0.1&36.737&4.803&0.185&0.058&-0.003&-0.018&-0.003&0.0608769250208977&0.14951588544365446&44.73272198613285
GC_016&Ti I&22.0&5007.209&0.818&0.17&2.98&0.108&0.1&63.651&6.012&0.205&0.094&-0.013&-0.049&-0.011&0.10736386729249278&0.18218397295042174&30.12864933265042
GC_016&Fe I&26.1&5018.435&2.891&-1.1&4.946&0.127&0.1&118.01&6.467&0.222&0.011&0.04&-0.138&0.02&0.1454819576442385&0.21747183725714925&21.144331204803986
GC_016&Ti I&22.0&5020.026&0.835&-0.33&2.967&0.097&0.1&33.216&5.274&0.171&0.094&-0.008&-0.013&-0.006&0.095420123663722&0.16886088949191286&35.070491688293465
GC_016&Ti I&22.0&5039.957&0.021&-1.08&2.948&0.109&0.1&43.196&6.357&0.213&0.109&-0.009&-0.02&-0.009&0.11154819586169916&0.18526737435393204&29.134133550868203
GC_016&Fe I&26.0&5123.72&1.01&-3.06&5.181&0.096&0.1&68.31&5.363&0.176&0.109&-0.014&-0.062&-0.015&0.12706691150728422&0.18804786624686812&28.278943498670888
GC_016&Fe I&26.0&5127.36&0.914&-3.25&5.206&0.113&0.1&65.486&6.356&0.223&0.111&-0.013&-0.056&-0.02&0.12659383871263247&0.1969644637999454&25.776517592473258
GC_016&Ti I&22.1&5129.156&1.89&-1.34&2.805&0.098&0.1&52.617&5.94&0.191&0.026&0.053&-0.032&0.03&0.07354590403278757&0.15815498727514096&39.9792108103786
GC_016&Fe I&26.0&5142.928&0.957&-3.07&5.389&0.151&0.1&81.45&7.085&0.23&0.111&-0.018&-0.089&-0.022&0.14508618128546907&0.23205818235951087&18.569757293272176
GC_016&Fe I&26.0&5150.84&0.989&-3.04&5.094&0.11&0.1&66.152&6.186&0.237&0.104&-0.014&-0.058&-0.014&0.12071453930658063&0.1914993472573732&27.26876090750436
GC_016&Mg I&12.0&5172.684&2.712&-0.393&5.635&0.058&0.1&232.597&9.313&0.316&0.105&-0.072&-0.045&0.002&0.13504813956511952&0.17776951369680913&31.643566862856776
GC_016&Mg I&12.0&5183.604&2.717&-0.167&5.504&0.13&0.1&247.625&24.77&0.295&0.106&-0.073&-0.038&0.005&0.13429072938963435&0.21197641378228851&22.25486268749722
GC_016&Ti I&22.0&5192.969&0.021&-0.95&2.904&0.111&0.1&48.855&6.599&0.187&0.109&-0.01&-0.025&-0.01&0.11272089424769481&0.187155015962704&28.54940474491108
GC_016&Fe I&26.0&5194.942&1.556&-2.02&5.071&0.097&0.1&83.195&4.58&0.18&0.101&-0.019&-0.09&-0.02&0.13806520198804623&0.196140255939468&25.993605573029033
GC_016&Fe I&26.0&5202.336&2.174&-1.87&5.307&0.093&0.1&66.529&4.971&0.206&0.089&-0.013&-0.053&-0.011&0.10497618777608567&0.17224691579241702&33.70521419663622
GC_016&Ti I&22.0&5210.384&0.048&-0.82&3.01&0.109&0.1&61.389&6.033&0.209&0.108&-0.013&-0.04&-0.013&0.11662761251093157&0.18836931809612734&28.182509934334746
GC_016&Fe I&26.0&5216.274&1.607&-2.08&5.175&0.145&0.1&82.549&6.853&0.223&0.1&-0.02&-0.089&-0.02&0.13682470537150812&0.2230381133349186&20.102118763317655
GC_016&Fe I&26.0&5263.306&3.263&-0.87&5.095&0.103&0.1&40.165&5.81&0.204&0.07&-0.008&-0.02&-0.004&0.073348483283569&0.1612110418054545&38.47781753818923
GC_016&Fe I&26.1&5275.997&3.199&-2.01&4.952&0.094&0.1&56.233&5.458&0.227&0.004&0.053&-0.034&0.028&0.06902897942168927&0.15362616964566944&42.37108597093342
GC_016&Fe I&26.0&5283.621&3.239&-0.45&4.948&0.075&0.1&57.371&4.109&0.22&0.07&-0.012&-0.038&-0.006&0.08077128202523469&0.14882540105774955&45.14876518127229
GC_016&Ti I&22.1&5336.786&1.581&-1.6&2.774&0.081&0.1&57.961&4.952&0.202&0.032&0.053&-0.034&0.032&0.07754353615872828&0.15024646418468557&44.29875077522813
GC_016&Fe I&26.0&5339.929&3.263&-0.63&5.14&0.078&0.1&56.684&4.475&0.196&0.07&-0.012&-0.037&-0.006&0.08030566605165541&0.15010995969621735&44.37935472418231
GC_016&Fe I&26.0&5393.168&3.241&-0.72&5.076&0.088&0.1&49.344&5.101&0.217&0.07&-0.01&-0.031&-0.006&0.07744029958619737&0.15408114745159449&42.12122488521966
GC_016&Cr I&24.0&5409.783&1.029&-0.67&2.764&0.104&0.1&36.962&5.724&0.175&0.09&-0.009&-0.017&-0.007&0.09229842902238368&0.17127463326482412&34.088972217487644
GC_016&Fe I&26.0&5434.524&1.01&-2.13&5.421&0.094&0.1&123.651&4.12&0.237&0.126&-0.032&-0.175&-0.047&0.22301121048054962&0.26185874054535585&14.583637159107482
GC_016&Ni I&28.0&5476.904&1.825&-0.78&3.877&0.117&0.1&85.479&5.462&0.25&0.093&-0.018&-0.097&-0.019&0.13690507660419318&0.20599029103333974&23.567119155354447
GC_016&Mg I&12.0&5528.405&4.346&-0.498&5.474&0.068&0.1&79.641&4.437&0.219&0.046&-0.019&-0.039&-0.006&0.06351377803280167&0.1365942897781602&53.59631257369492
GC_016&Fe I&26.0&5586.756&3.366&-0.11&4.845&0.083&0.1&63.446&4.607&0.235&0.07&-0.015&-0.049&-0.008&0.08712060605849802&0.15645766200477368&40.851341966583604
GC_016&Ca I&20.0&5588.749&2.524&0.21&4.089&0.07&0.1&51.121&3.846&0.215&0.052&-0.006&-0.025&-0.005&0.058223706512038544&0.13524052647043341&54.67468562055768
GC_016&Ca I&20.0&5594.462&2.523&0.097&4.013&0.079&0.1&40.215&4.477&0.216&0.051&-0.009&-0.022&-0.004&0.05640921910468181&0.13936642350293704&51.48535241723729
GC_016&Ca I&20.0&5598.48&2.521&-0.087&4.218&0.082&0.1&41.528&4.72&0.224&0.051&-0.009&-0.02&-0.004&0.05565968020030298&0.14079062468786763&50.4489960649783
GC_016&Fe I&26.0&5624.542&3.414&-0.76&4.968&0.073&0.1&31.092&3.715&0.209&0.065&-0.007&-0.016&-0.003&0.0673721010508059&0.14095389317078122&50.332192470303994
GC_016&Fe I&26.0&5658.816&3.394&-0.76&5.046&0.07&0.1&36.372&3.854&0.219&0.068&-0.007&-0.017&-0.004&0.07055494312945056&0.14098936130077336&50.306871918704076
GC_016&Ca I&20.0&5857.451&2.93&0.23&4.353&0.086&0.1&41.428&4.901&0.266&0.044&-0.01&-0.02&-0.004&0.049517673612559786&0.14088293012285058&50.38291011688835
GC_016&Na I&11.0&5889.951&0.0&0.108&4.671&0.026&0.1&233.73&3.551&0.31&0.11&-0.069&-0.06&-0.011&0.14346428126889285&0.1767993212656655&31.991810096615264
GC_016&Na I&11.0&5895.924&0.0&-0.194&4.72&0.043&0.1&204.383&4.421&0.275&0.107&-0.063&-0.082&-0.02&0.1501399347275734&0.18544810594880715&29.077374894594517
GC_016&Ca I&20.0&6102.723&1.879&-0.793&4.324&0.054&0.1&50.662&3.29&0.258&0.064&-0.012&-0.027&-0.006&0.07074602462329596&0.13386933928274988&55.800457563752026
GC_016&Ca I&20.0&6122.217&1.886&-0.316&4.288&0.052&0.1&76.582&2.862&0.265&0.066&-0.019&-0.056&-0.009&0.0890730037665734&0.1436593192243371&48.454307587944584
GC_016&Ca I&20.0&6162.173&1.899&-0.09&4.448&0.055&0.1&97.096&2.986&0.268&0.069&-0.031&-0.087&-0.016&0.1163915804515086&0.16300920219423198&37.63359927743489
GC_016&Ca I&20.0&6169.563&2.526&-0.478&4.043&0.097&0.1&16.61&3.365&0.209&0.052&-0.006&-0.005&-0.002&0.05262128846769147&0.14892279879185727&45.089728559834064
GC_016&Fe I&26.0&6219.28&2.196&-2.45&5.125&0.074&0.1&26.346&3.507&0.226&0.089&-0.007&-0.011&-0.006&0.09014987520790031&0.15363267881541348&42.367495657331695
GC_016&Fe I&26.0&6265.134&2.174&-2.54&5.106&0.076&0.1&22.826&3.304&0.23&0.089&-0.007&-0.009&-0.006&0.0899277487764483&0.15447653543499737&41.9058793948791
GC_016&Fe I&26.0&6301.501&3.651&-0.71&5.041&0.068&0.1&25.557&3.082&0.256&0.064&-0.006&-0.011&-0.003&0.06528399497579786&0.13742634390829148&52.949274594938046
GC_016&Fe I&26.0&6335.33&2.196&-2.18&5.073&0.077&0.1&37.654&4.397&0.26&0.09&-0.008&-0.02&-0.007&0.09280624978954811&0.15665886505397644&40.74647542987531
GC_016&Fe I&26.0&6411.649&3.651&-0.59&5.02&0.053&0.1&30.353&2.642&0.247&0.064&-0.007&-0.015&-0.004&0.0662268827591938&0.13112970677920394&58.156440825821456
GC_016&Fe I&26.0&6430.846&2.174&-1.95&5.161&0.055&0.1&58.243&3.317&0.275&0.091&-0.012&-0.04&-0.011&0.10072735477515529&0.15222023518573344&43.15739501963662
GC_016&Ca I&20.0&6439.075&2.524&0.47&4.315&0.058&0.1&80.705&3.176&0.297&0.054&-0.019&-0.068&-0.013&0.08983317872590282&0.14640355186948165&46.65484743864887
GC_016&Ca I&20.0&6449.808&2.521&-0.502&4.326&0.094&0.1&27.281&4.519&0.321&0.052&-0.007&-0.01&-0.003&0.05349766350038102&0.14730241002780642&46.08719697667987
GC_016&Fe I&26.1&6456.381&3.903&-2.05&4.983&0.089&0.1&17.908&3.215&0.238&-0.005&0.056&-0.007&0.026&0.0623377895020348&0.14767193369086762&45.85683496125097
GC_016&Ni I&28.0&6643.63&1.675&-2.22&3.733&0.098&0.1&17.094&3.496&0.236&0.095&-0.004&-0.006&-0.005&0.0954044024141444&0.1694284509756257&34.83592280359507
GC_016&Ca I&20.0&6717.681&2.709&-0.524&4.351&0.077&0.1&19.102&2.916&0.266&0.047&-0.007&-0.008&-0.004&0.04835286961494633&0.1351554660381888&54.743526577982145
GC_016&K I&19.0&7664.911&0.0&0.125&3.359&0.052&0.1&80.406&2.901&0.293&0.068&-0.018&-0.06&-0.012&0.09323089616645332&0.14627371602581238&46.73770798280052
GC_016&K I&19.0&7698.974&0.0&-0.178&3.285&0.039&0.1&57.561&2.447&0.307&0.063&-0.013&-0.033&-0.008&0.07273926037567333&0.12966109670984588&59.48132286462048
GC_016&Sc I&21.1&5526.0&nan&nan&0.764&0.137&0.1&-999.0&-999.0&0.194&0.021&0.058&-0.01&0.033&0.07066823897621902&0.1837471088207921&29.618221129638947
GC_016&Sc I&21.1&5030.0&nan&nan&0.684&0.213&0.1&-999.0&-999.0&0.201&0.009&0.056&-0.019&0.033&0.06831544481301428&0.24502244795120304&16.656672663068825
GC_016&Sc I&21.1&4669.0&nan&nan&0.856&0.114&0.1&-999.0&-999.0&0.165&0.006&0.057&-0.011&0.034&0.06754257916307313&0.16600602398708308&36.287103563393565
GC_016&Sc I&21.1&4415.0&nan&nan&0.863&0.154&0.1&-999.0&-999.0&0.143&0.027&0.037&-0.002&0.023&0.051293274412928636&0.19064889194537693&27.512587008556405
GC_016&Sc I&21.1&4399.0&nan&nan&0.826&0.114&0.1&-999.0&-999.0&0.149&0.007&0.034&-0.049&0.021&0.0636160357142757&0.16444756003054592&36.978145915763776
GC_016&Mn I&25.0&4823.52&2.32&0.14&2.531&0.117&0.1&-999.0&-999.0&0.162&0.079&-0.009&-0.008&-0.002&0.07993747556684537&0.17343298417544456&33.24578609661225
GC_016&Mn I&25.0&4783.43&2.3&0.04&2.531&0.132&0.1&-999.0&-999.0&0.153&0.064&-0.006&-0.004&-0.007&0.06478425734698207&0.17782294565100423&31.62455330318459
GC_016&Mn I&25.0&4754.04&2.28&-0.08&2.608&0.164&0.1&-999.0&-999.0&0.214&0.068&-0.002&-0.001&-0.001&0.068044103344816&0.20377929237290035&24.08129846361316
GC_016&C-H&106.0&4310.0&nan&nan&5.937&0.026&0.1&-999.0&-999.0&0.137&0.17&-0.045&0.008&0.077&0.192140573539271&0.2181604913819182&21.01105181325377
GC_016&C-H&106.0&4323.0&nan&nan&5.951&0.035&0.1&-999.0&-999.0&0.145&0.149&-0.041&0.019&0.075&0.17282360949823955&0.20271408436514715&24.33504489815784
GC_016&Sc I&21.1&4246.0&nan&nan&0.955&0.204&0.1&-999.0&-999.0&0.138&-0.078&0.077&-0.184&-0.032&0.21654791617561225&0.3138614343942243&10.15135672882681
GC_016&Sc I&21.1&4313.0&nan&nan&1.048&0.228&0.1&-999.0&-999.0&0.148&-0.054&0.061&-0.115&-0.042&0.1470578117612254&0.2891539382405158&11.96029183112068
GC_016&Mn I&25.0&4040.0&nan&nan&2.423&0.237&0.1&-999.0&-999.0&0.146&0.083&-0.003&-0.001&-0.0&0.08306021911842035&0.2703109320763775&13.685881644495542
GC_016&Al I&13.0&3962.0&nan&nan&4.48&0.129&0.1&-999.0&-999.0&0.147&0.022&-0.055&-0.055&-0.055&0.09777013859047147&0.19026297590440447&27.624309392265197
GC_016&Si I&14.0&3906.0&nan&nan&5.639&0.156&0.1&-999.0&-999.0&0.147&0.107&-0.053&-0.025&0.012&0.12258466462000865&0.2221778566824336&20.25808804165063
GC_016&V I&23.0&4384.0&nan&nan&1.462&0.264&0.1&-999.0&-999.0&0.152&0.087&0.022&0.003&-0.001&0.08979420916740677&0.2962414555729836&11.394842694196605
GC_016&V II&23.1&4006.0&nan&nan&1.473&0.139&0.1&-999.0&-999.0&0.15&-0.014&0.061&0.009&0.024&0.06763135367564367&0.1841059477583492&29.502876530461712
GC_016&V II&23.1&3952.0&nan&nan&1.515&0.243&0.1&-999.0&-999.0&0.152&-0.02&0.058&0.007&0.027&0.06739436178197698&0.2712766115978302&13.588618173417945
GC_016&Co I&27.0&4110.0&nan&nan&2.805&0.159&0.1&-999.0&-999.0&0.142&0.084&-0.002&-0.001&-0.003&0.08408329203831164&0.20579358590587804&23.612193336639038
GC_016&Co I&27.0&4119.0&nan&nan&2.83&0.221&0.1&-999.0&-999.0&0.135&0.08&-0.016&-0.06&-0.06&0.11771151175649729&0.2696238120048005&13.755725820872936
GC_016&Co I&27.0&4121.0&nan&nan&2.682&0.277&0.1&-999.0&-999.0&0.145&0.067&-0.002&-0.054&-0.034&0.09254728521139884&0.3086972627024736&10.493840115851995
GC_016&Sr I&38.1&4078.0&nan&nan&0.747&0.133&0.1&-999.0&-999.0&0.158&0.072&0.072&-0.07&0.037&0.1289844951922517&0.2105374076025446&22.56012272706763
GC_016&Sr I&38.1&4215.52&0.0&-0.17&0.637&0.164&0.1&-999.0&-999.0&0.139&0.058&0.026&-0.145&0.006&0.15843295111813072&0.2489919677419334&16.129812732874168
GC_016&Y II&39.1&4900.0&nan&nan&-0.443&0.133&0.1&-999.0&-999.0&0.177&0.035&0.06&-0.005&0.035&0.07794228634059948&0.1837498299318941&29.61734391659756
GC_016&Y II&39.1&4884.0&nan&nan&-0.449&0.123&0.1&-999.0&-999.0&0.162&0.027&0.056&-0.016&0.033&0.07218032973047436&0.17418094040393745&32.9608754408517
GC_016&Y II&39.1&4397.0&nan&nan&-0.476&0.123&0.1&-999.0&-999.0&0.149&0.039&0.051&0.008&0.027&0.07010706098532443&0.17333205127730994&33.28451604313673
GC_016&Zr I&40.1&4208.0&nan&nan&0.173&0.126&0.1&-999.0&-999.0&0.132&-0.0&0.064&0.003&0.018&0.06655073252789935&0.17408331338758465&32.997855139415925
GC_016&Ba I&56.1&4554.03&0.0&0.17&-0.525&0.141&0.1&-999.0&-999.0&0.16&0.05&0.013&-0.091&-0.002&0.10466135867644755&0.20207671810478314&24.488796375658143
GC_016&Ba I&56.1&4934.08&0.0&-0.16&-0.592&0.107&0.1&-999.0&-999.0&0.154&0.056&0.043&-0.091&0.014&0.11602585918664857&0.18684485542824025&28.64426684998997
GC_016&Ba I&56.1&5853.67&0.6&-1.01&-0.466&0.089&0.1&-999.0&-999.0&0.22&0.046&0.055&-0.017&0.034&0.08115417426109392&0.15654711750779698&40.804668054025385
GC_016&Ba I&56.1&6141.71&0.7&-0.08&-0.629&0.081&0.1&-999.0&-999.0&0.218&0.032&0.042&-0.073&0.032&0.09560857702110204&0.1603184331260757&38.90747801727492
GC_016&Ba I&56.1&6496.9&0.6&-0.38&-0.485&0.076&0.1&-999.0&-999.0&0.247&0.031&0.051&-0.054&0.035&0.08776673629570601&0.15322858741109638&42.59125175688913
GC_016&La I&57.1&4086.0&nan&nan&-1.636&0.255&0.1&-999.0&-999.0&0.148&0.006&0.061&0.002&0.026&0.06661080993352356&0.2818900494873844&12.584631647831666
GC_016&Dy I&66.1&4102.0&nan&nan&-0.752&0.221&0.1&-999.0&-999.0&0.135&0.033&0.063&0.004&0.034&0.07893034904268446&0.25509018013243867&15.367828986799035
GC_016&Eu I&63.1&4129.0&nan&nan&-1.59&0.092&0.1&-999.0&-999.0&0.141&0.045&0.067&0.014&0.041&0.0916024017152389&0.16387495232646143&37.23701359150995
GC_016&Eu I&63.1&4205.0&nan&nan&-1.572&0.073&0.1&-999.0&-999.0&0.137&0.046&0.062&0.004&0.036&0.08527602242131138&0.1503362896974646&44.245829830538476
GC_016&C-N&607.0&3877.0&nan&nan&6.579&0.131&0.1&-999.0&-999.0&0.139&0.229&-0.026&0.018&0.086&0.24665157611497235&0.2966445684653606&11.363894633968952
GC_016&Co I&27.0&3893.0&nan&nan&2.281&1.395&0.1&-999.0&-999.0&0.148&0.139&-0.032&-0.043&0.062&0.16136294494090025&1.4078575922301233&0.5045248309463423
GC_016&Co I&27.0&3994.0&nan&nan&2.408&0.924&0.1&-999.0&-999.0&0.149&0.064&-0.015&-0.034&-0.058&0.09402659198333203&0.9341397111781514&1.1459781324452765
GC_016&Ni I&28.0&5476.9&1.82&-0.78&3.539&0.85&0.1&-999.0&-999.0&0.227&0.095&-0.019&-0.103&-0.021&0.14295453822806745&0.8677188484757029&1.3281341309221504
GC_016&Zn I&30.0&4811.0&nan&nan&2.195&0.305&0.1&-999.0&-999.0&-0.165&0.037&0.023&-0.013&0.011&0.046776062254106&0.3243655345439771&9.504528908024673
GC_016&Y II&39.1&3950.0&nan&nan&-0.536&0.977&0.1&-999.0&-999.0&0.158&-0.001&0.056&-0.037&0.027&0.07235329985563893&0.9847659620437741&1.0311787197709958
GC_016&Dy I&66.1&4449.0&nan&nan&-0.933&0.581&0.1&-999.0&-999.0&0.157&0.061&0.063&-0.003&0.038&0.09561903576171432&0.5972470175731311&2.803444873060016
GC_016&La I&57.1&4922.0&nan&nan&-0.666&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_016&O I&8.0&6300.3&0.0&-9.82&7.588&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_016&La I&57.1&4430.0&nan&nan&-0.914&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_016&Eu I&63.1&6645.06&1.38&0.12&-0.813&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_026&Si I&14.0&4102.936&1.909&-3.336&6.004&0.156&0.1&97.327&7.278&0.192&0.079&-0.022&-0.092&-0.023&0.12537144810522052&0.22372751283648598&19.97842330283294
GC_026&Fe I&26.0&4153.9&3.397&-0.28&4.933&0.127&0.1&50.733&6.701&0.129&0.062&-0.011&-0.037&-0.011&0.07385797181076663&0.17771887913218448&31.661600810536985
GC_026&Fe I&26.0&4174.913&0.914&-2.94&5.161&0.132&0.1&71.356&5.719&0.145&0.106&-0.02&-0.082&-0.023&0.13743725841270263&0.2152045538551636&21.592209530801284
GC_026&Fe I&26.0&4187.039&2.45&-0.56&4.835&0.161&0.1&84.131&6.774&0.139&0.077&-0.032&-0.108&-0.026&0.1388992440584181&0.23497659457911974&18.1113485710146
GC_026&Fe I&26.0&4199.095&3.045&0.17&4.983&0.173&0.1&90.163&6.506&0.153&0.061&-0.033&-0.138&-0.034&0.1581455026233753&0.2548313167567911&15.399066816550917
GC_026&Fe I&26.1&4233.163&2.583&-2.02&5.256&0.168&0.1&92.389&7.108&0.171&-0.003&0.039&-0.124&0.003&0.13005767951182273&0.23481694998445066&18.13598360507082
GC_026&Fe I&26.0&4233.603&2.482&-0.6&4.77&0.145&0.1&78.445&6.265&0.154&0.075&-0.028&-0.095&-0.024&0.12653062870309306&0.21687554034514817&21.26076326140109
GC_026&Fe I&26.0&4282.403&2.174&-0.78&5.025&0.182&0.1&94.137&6.737&0.182&0.073&-0.033&-0.152&-0.044&0.177364032430479&0.2730970523458648&13.408060926228847
GC_026&Ca I&20.0&4318.652&1.899&-0.21&4.206&0.133&0.1&68.74&6.274&0.172&0.053&-0.018&-0.059&-0.02&0.08374962686484042&0.18628741234984184&28.815952511310257
GC_026&Ti I&22.1&4394.059&1.22&-1.77&2.785&0.101&0.1&61.134&5.049&0.149&0.029&0.053&-0.045&0.023&0.07876547467006087&0.16249615380063617&37.871615224389316
GC_026&Ti I&22.1&4395.839&1.242&-1.93&2.736&0.082&0.1&47.86&4.669&0.157&0.033&0.058&-0.03&0.028&0.07833900688673555&0.15119854496654392&43.742618433139405
GC_026&Fe I&26.1&4416.818&2.778&-2.57&5.348&0.141&0.1&62.927&6.988&0.201&-0.004&0.05&-0.057&0.012&0.07687002016391047&0.18918245161747957&27.940765576976812
GC_026&Ti I&22.1&4418.331&1.236&-1.99&2.754&0.098&0.1&45.931&5.478&0.139&0.034&0.058&-0.026&0.029&0.07769813382572326&0.16012807374099022&39.000039000038996
GC_026&Ca I&20.0&4425.437&1.879&-0.358&4.045&0.117&0.1&54.323&6.411&0.152&0.059&-0.012&-0.032&-0.011&0.06906518659932802&0.1686979549372191&35.13826908886468
GC_026&Fe I&26.0&4442.339&2.196&-1.23&4.962&0.11&0.1&75.518&5.019&0.175&0.082&-0.023&-0.081&-0.023&0.11976226450764865&0.19090049764209627&27.440111955656775
GC_026&Ti I&22.1&4443.801&1.079&-0.71&2.79&0.156&0.1&114.866&6.003&0.195&0.018&0.033&-0.176&-0.004&0.18001388835309345&0.2583427955256349&14.98329362760522
GC_026&Fe I&26.0&4447.717&2.221&-1.36&4.98&0.099&0.1&68.789&4.799&0.168&0.082&-0.018&-0.066&-0.02&0.10864621484432856&0.17777795138880412&31.640563202024996
GC_026&Ti I&22.1&4450.482&1.083&-1.52&2.88&0.113&0.1&85.861&4.653&0.18&0.026&0.044&-0.102&0.011&0.11461675270221189&0.18948878594787608&27.850498523923576
GC_026&Ca I&20.0&4454.779&1.899&0.258&4.393&0.097&0.1&101.601&4.634&0.208&0.057&-0.048&-0.108&-0.028&0.13416780537819048&0.19341664871463365&26.73082063619353
GC_026&Ca I&20.0&4455.887&1.899&-0.518&4.07&0.08&0.1&45.618&4.513&0.145&0.059&-0.01&-0.024&-0.009&0.06509992319503917&0.14365931922433714&48.45430758794456
GC_026&Fe I&26.0&4459.117&2.174&-1.29&5.155&0.113&0.1&82.913&5.062&0.179&0.081&-0.027&-0.098&-0.029&0.13317282004973838&0.2012560558095085&24.688919612877736
GC_026&Fe I&26.0&4484.22&3.6&-0.64&4.932&0.105&0.1&22.941&4.391&0.123&0.064&-0.001&-0.008&-0.002&0.0645368112010502&0.15871357849913156&39.69829297340215
GC_026&Fe I&26.1&4491.4&2.856&-2.71&4.952&0.105&0.1&30.587&5.054&0.132&0.007&0.062&-0.015&0.022&0.06783804242458652&0.1600843527644098&39.02134467553752
GC_026&Fe I&26.0&4494.563&2.196&-1.14&5.042&0.111&0.1&83.741&4.979&0.18&0.082&-0.026&-0.098&-0.028&0.1333716611578337&0.20027231461188041&24.932060136129042
GC_026&Fe I&26.1&4508.281&2.856&-2.42&5.031&0.07&0.1&49.876&3.813&0.151&0.003&0.055&-0.033&0.019&0.06696267617113283&0.1392264342716569&51.58893933140735
GC_026&Fe I&26.1&4515.334&2.844&-2.6&5.199&0.082&0.1&49.92&4.442&0.166&0.003&0.055&-0.033&0.019&0.06696267617113283&0.14562966730718024&47.15201810637495
GC_026&Ti I&22.1&4518.332&1.079&-2.56&2.865&0.089&0.1&31.503&4.603&0.145&0.038&0.06&-0.013&0.032&0.0789746794865291&0.15542844012599497&41.39415514529348
GC_026&Fe I&26.1&4520.221&2.807&-2.65&4.958&0.094&0.1&36.635&4.943&0.121&0.007&0.058&-0.021&0.022&0.06586349520030045&0.15223008901002458&43.15180806075773
GC_026&Ti I&22.1&4529.48&1.571&-1.75&2.802&0.088&0.1&40.991&5.04&0.153&0.028&0.057&-0.021&0.027&0.07213182376732201&0.15148267227640264&43.57868130910358
GC_026&Fe I&26.0&4531.148&1.484&-2.1&4.877&0.099&0.1&69.485&4.682&0.158&0.096&-0.019&-0.07&-0.022&0.12231516668017912&0.18644570255170806&28.76704447385076
GC_026&Ti I&22.0&4533.239&0.848&0.54&2.624&0.121&0.1&59.711&6.52&0.172&0.091&-0.016&-0.044&-0.016&0.10358088626768937&0.18806913622388977&28.272547356516817
GC_026&Ti I&22.0&4534.776&0.835&0.35&2.562&0.117&0.1&46.476&6.637&0.183&0.096&-0.009&-0.025&-0.008&0.09992997548283498&0.1835074930350257&29.695619896065327
GC_026&Ti I&22.0&4535.569&0.825&0.14&2.732&0.091&0.1&44.924&5.032&0.172&0.094&-0.007&-0.025&-0.009&0.09793365100924196&0.16694909403767366&35.87830080367393
GC_026&Ti I&22.0&4544.687&0.818&-0.45&2.947&0.126&0.1&26.016&6.004&0.122&0.097&-0.006&-0.01&-0.004&0.09778036612735708&0.18824717793369442&28.219093038349744
GC_026&Ti I&22.1&4545.133&1.13&-2.45&2.99&0.137&0.1&41.091&7.744&0.222&0.037&0.058&-0.02&0.03&0.07767238891652554&0.18655294154743315&28.73398080570081
GC_026&Fe I&26.1&4555.888&2.828&-2.4&4.949&0.084&0.1&48.346&4.578&0.147&0.003&0.055&-0.034&0.02&0.0677495387438173&0.14712579651441143&46.19791185438419
GC_026&Mg I&12.0&4571.096&0.0&-5.623&5.434&0.057&0.1&64.089&3.688&0.154&0.12&-0.013&-0.03&-0.016&0.12539936203984453&0.1702175079126704&34.513701939670035
GC_026&Fe I&26.1&4576.328&2.844&-2.95&5.179&0.094&0.1&30.885&4.736&0.18&0.007&0.058&-0.014&0.022&0.06397655820689326&0.1514232478848608&43.612891970866585
GC_026&Fe I&26.1&4583.829&2.807&-1.94&5.285&0.105&0.1&89.185&4.679&0.175&-0.007&0.039&-0.109&0.004&0.11604740410711478&0.18572021968541821&28.992230082337933
GC_026&Cr I&24.1&4588.198&4.068&-0.65&3.216&0.101&0.1&20.985&3.991&0.124&-0.01&0.056&-0.009&0.014&0.059270566050949776&0.15399350635659936&42.16918276123807
GC_026&Fe I&26.0&4592.651&1.556&-2.46&5.027&0.083&0.1&54.519&4.547&0.136&0.094&-0.013&-0.042&-0.013&0.10458489374665923&0.16681426797489476&35.93632083947245
GC_026&Fe I&26.0&4602.0&1.607&-3.13&5.094&0.09&0.1&21.129&3.676&0.146&0.101&-0.004&-0.009&-0.002&0.1014987684654351&0.1685289292673516&35.20878811351313
GC_026&Fe I&26.0&4602.941&1.484&-2.21&4.811&0.075&0.1&60.755&3.62&0.164&0.097&-0.015&-0.05&-0.017&0.11145851246091525&0.16747537132366658&35.6531660011409
GC_026&Fe I&26.1&4629.332&2.807&-2.26&4.871&0.065&0.1&53.354&3.548&0.164&0.002&0.053&-0.038&0.018&0.06768308503607087&0.13713497001129946&53.174518770605125
GC_026&Fe I&26.0&4630.12&2.277&-2.58&5.126&0.103&0.1&14.826&3.255&0.12&0.089&-0.003&-0.005&-0.001&0.08919641248391103&0.16901183390520322&35.00787677227376
GC_026&Fe I&26.0&4632.912&1.607&-2.9&5.09&0.079&0.1&31.19&4.062&0.129&0.1&-0.006&-0.015&-0.005&0.10141991914806481&0.16287111468888524&37.69744034380064
GC_026&Fe I&26.0&4678.846&3.6&-0.68&4.992&0.107&0.1&24.119&4.6&0.169&0.065&-0.003&-0.01&-0.003&0.06590144156238163&0.16059887919907787&38.771712158808924
GC_026&Mg I&12.0&4702.991&4.346&-0.44&5.436&0.057&0.1&79.844&3.654&0.187&0.041&-0.029&-0.036&-0.015&0.06358458932791813&0.1314990494262221&57.83021050196622
GC_026&Ti I&22.1&4708.663&1.236&-2.35&2.685&0.084&0.1&25.1&3.865&0.131&0.036&0.06&-0.009&0.032&0.07746612162745725&0.1518453160291749&43.37077677061197
GC_026&Ni I&28.0&4714.417&3.377&0.25&3.541&0.087&0.1&25.614&3.816&0.156&0.062&-0.001&-0.012&-0.003&0.06322973983814895&0.1468570733740803&46.3671349747299
GC_026&Fe I&26.0&4733.591&1.484&-2.99&5.289&0.081&0.1&45.107&4.42&0.193&0.101&-0.006&-0.025&-0.01&0.1046995701996909&0.16590057263312868&36.333248555753364
GC_026&Fe I&26.0&4736.773&3.209&-0.67&4.786&0.065&0.1&35.965&3.434&0.153&0.07&-0.008&-0.018&-0.006&0.07296574538781879&0.1398177385026664&51.15351168857741
GC_026&Fe I&26.0&4772.804&1.556&-2.9&4.772&0.102&0.1&20.369&4.099&0.161&0.102&-0.005&-0.01&-0.003&0.1026547612144707&0.17590338257122856&32.3185314459311
GC_026&Ti I&22.1&4798.531&1.079&-2.66&2.784&0.096&0.1&24.159&4.347&0.158&0.038&0.06&-0.009&0.032&0.07841555968046138&0.15926393188666418&39.42440370589394
GC_026&Fe I&26.0&4871.318&2.865&-0.34&4.848&0.083&0.1&78.115&3.988&0.195&0.07&-0.03&-0.083&-0.027&0.11583609109426994&0.1740890576687691&32.99567756623881
GC_026&Fe I&26.0&4890.755&2.876&-0.38&5.075&0.09&0.1&86.524&4.166&0.18&0.071&-0.035&-0.098&-0.03&0.1294990347454374&0.18673510650116115&28.677946659019216
GC_026&Fe I&26.0&4903.31&2.882&-0.89&4.913&0.088&0.1&52.003&4.822&0.163&0.073&-0.014&-0.034&-0.012&0.08261355820929153&0.15674501586972392&40.70169726077577
GC_026&Fe I&26.1&4923.922&2.891&-1.26&4.758&0.138&0.1&93.979&6.331&0.19&-0.009&0.038&-0.113&0.002&0.11957424471850116&0.20818741556587902&23.072308615200033
GC_026&Fe I&26.0&4939.687&0.858&-3.25&4.907&0.071&0.1&51.235&4.103&0.171&0.112&-0.012&-0.033&-0.013&0.11809318354587618&0.17025569006644095&34.49822334149791
GC_026&Fe I&26.0&4966.089&3.329&-0.79&4.906&0.085&0.1&29.811&4.227&0.154&0.068&-0.007&-0.013&-0.005&0.06976388750635963&0.14863377812596976&45.265254390729666
GC_026&Ti I&22.0&4999.503&0.825&0.32&3.094&0.104&0.1&76.739&4.889&0.214&0.089&-0.026&-0.074&-0.029&0.12212288892750613&0.18902380802428037&27.9876854184159
GC_026&Fe I&26.0&5014.943&3.94&-0.18&4.836&0.115&0.1&23.213&4.909&0.146&0.057&-0.004&-0.009&-0.005&0.05806031346797914&0.16308280105516954&37.599639043465174
GC_026&Ti I&22.0&5039.957&0.021&-1.08&2.631&0.112&0.1&26.772&5.438&0.161&0.112&-0.009&-0.01&-0.007&0.11302212172844749&0.1879308383421944&28.314174075542216
GC_026&Fe I&26.0&5051.635&0.914&-2.76&4.823&0.157&0.1&70.213&7.765&0.215&0.108&-0.022&-0.067&-0.028&0.131988635874457&0.22818851855428662&19.2049164586134
GC_026&Fe I&26.0&5079.224&2.196&-2.1&5.053&0.127&0.1&37.073&6.839&0.174&0.088&-0.008&-0.019&-0.008&0.0907358804442873&0.1853699004693049&29.10191490600081
GC_026&Fe I&26.0&5079.74&0.989&-3.25&5.238&0.129&0.1&61.798&6.656&0.179&0.108&-0.016&-0.048&-0.02&0.12092973166264778&0.20313788420676238&24.233612019871565
GC_026&Fe I&26.0&5083.339&0.957&-2.84&4.976&0.219&0.1&71.56&10.625&0.236&0.107&-0.021&-0.071&-0.029&0.13331166490596388&0.27519629357969194&13.204283469557526
GC_026&Fe I&26.0&5127.36&0.914&-3.25&4.873&0.115&0.1&46.496&6.591&0.198&0.112&-0.011&-0.026&-0.012&0.11612493272333896&0.19159853861655626&27.240533914464724
GC_026&Ni I&28.0&5137.074&1.675&-1.94&3.842&0.129&0.1&29.576&6.57&0.175&0.093&-0.005&-0.013&-0.005&0.09417005893594844&0.18843831882077489&28.161874454363677
GC_026&Fe I&26.0&5142.928&0.957&-3.07&5.222&0.124&0.1&72.531&5.986&0.239&0.1&-0.021&-0.073&-0.035&0.13036487256926232&0.20584217254974746&23.601047886526157
GC_026&Mg I&12.0&5172.684&2.712&-0.393&5.485&0.064&0.1&222.399&10.055&0.303&0.101&-0.077&-0.044&-0.003&0.13444329659748752&0.17936276090649364&31.083895433775755
GC_026&Mg I&12.0&5183.604&2.717&-0.167&5.562&0.038&0.1&277.327&8.707&0.388&0.105&-0.079&-0.026&0.007&0.13413053343664894&0.17156631370988887&33.973161202649905
GC_026&Ti I&22.1&5185.902&1.891&-1.41&2.627&0.102&0.1&32.583&5.45&0.195&0.023&0.058&-0.013&0.028&0.06961321713582845&0.15890248582070704&39.603960396039604
GC_026&Fe I&26.1&5197.568&3.23&-2.22&5.146&0.111&0.1&46.54&6.348&0.244&-0.005&0.054&-0.026&0.018&0.06277738446287802&0.16205554603283406&38.0778310867413
GC_026&Fe I&26.0&5202.336&2.174&-1.87&5.218&0.092&0.1&61.129&5.019&0.251&0.086&-0.017&-0.047&-0.019&0.10126697388586271&0.1694668109099832&34.82015390508026
GC_026&Ti I&22.0&5210.384&0.048&-0.82&2.857&0.098&0.1&52.33&5.808&0.215&0.11&-0.014&-0.029&-0.015&0.11559411749738824&0.1815654152089544&30.334283807559295
GC_026&Fe I&26.0&5215.181&3.263&-0.86&5.103&0.147&0.1&40.95&8.168&0.261&0.068&-0.009&-0.023&-0.01&0.07303423854604087&0.19220561906458408&27.068727499120257
GC_026&Fe I&26.0&5216.274&1.607&-2.08&4.981&0.155&0.1&72.209&7.567&0.224&0.095&-0.022&-0.071&-0.033&0.12505598746161656&0.2228542124349459&20.135309278350515
GC_026&Fe I&26.0&5263.306&3.263&-0.87&5.007&0.107&0.1&35.464&5.668&0.225&0.069&-0.009&-0.017&-0.008&0.07207634840916957&0.16322989922192563&37.53190211679928
GC_026&Fe I&26.1&5284.08&2.891&-3.11&5.085&0.112&0.1&19.355&4.32&0.145&0.006&0.059&-0.008&0.024&0.06447480127925947&0.16340440630533806&37.451780832178564
GC_026&Fe I&26.0&5324.179&3.211&-0.11&4.875&0.088&0.1&73.069&4.486&0.207&0.065&-0.027&-0.068&-0.025&0.10100990050485151&0.16717356250316615&35.78201595877912
GC_026&Fe I&26.0&5332.9&1.556&-2.78&5.088&0.111&0.1&43.385&6.453&0.238&0.1&-0.01&-0.027&-0.014&0.10500000000000001&0.18260887163552597&29.988604330354466
GC_026&Ti I&22.1&5336.786&1.581&-1.6&2.645&0.075&0.1&43.484&4.48&0.183&0.026&0.056&-0.022&0.027&0.07088723439378912&0.14370107863199916&48.42615012106536
GC_026&Fe I&26.0&5339.929&3.263&-0.63&4.885&0.085&0.1&41.913&4.779&0.217&0.066&-0.012&-0.025&-0.012&0.07258787777583803&0.14997999866648887&44.456299457633136
GC_026&Fe I&26.0&5341.024&1.607&-1.95&5.225&0.146&0.1&90.393&6.469&0.237&0.097&-0.031&-0.115&-0.04&0.15872932936291265&0.2377204240278904&17.695669869582908
GC_026&Ti I&22.1&5381.022&1.565&-1.97&2.952&0.087&0.1&41.067&5.112&0.199&0.027&0.056&-0.02&0.028&0.07105631569396208&0.15039281897750306&44.212574056061534
GC_026&Fe I&26.0&5397.128&0.914&-1.98&4.81&0.141&0.1&107.108&6.052&0.241&0.113&-0.036&-0.151&-0.057&0.2002872936558882&0.26456757170900597&14.28653065889479
GC_026&Fe I&26.0&5405.775&0.989&-1.85&5.073&0.128&0.1&120.402&5.848&0.268&0.116&-0.043&-0.167&-0.063&0.2171704399774518&0.27119550143761606&13.596747657960213
GC_026&Cr I&24.0&5409.783&1.029&-0.67&2.723&0.088&0.1&35.004&4.783&0.191&0.091&-0.01&-0.016&-0.009&0.09337023080189959&0.16267144801716127&37.790038545839316
GC_026&Fe I&26.0&5434.524&1.01&-2.13&5.201&0.107&0.1&112.892&4.742&0.242&0.112&-0.041&-0.157&-0.061&0.20638556151048942&0.25306916050755773&15.614265192680028
GC_026&Fe I&26.0&5497.516&1.01&-2.83&5.169&0.112&0.1&80.737&5.398&0.249&0.106&-0.026&-0.087&-0.036&0.14414229081015745&0.20813697413001853&23.083492994159876
GC_026&Fe I&26.0&5501.465&0.957&-3.05&5.149&0.072&0.1&71.825&3.724&0.204&0.108&-0.023&-0.067&-0.03&0.1325971342073425&0.1810138116277319&30.519440883843004
GC_026&Fe I&26.0&5506.779&0.989&-2.79&5.056&0.085&0.1&78.311&4.204&0.212&0.107&-0.025&-0.081&-0.035&0.14092551223962252&0.19257466084612482&26.96508022111366
GC_026&Mg I&12.0&5528.405&4.346&-0.498&5.475&0.068&0.1&79.451&4.465&0.248&0.037&-0.029&-0.039&-0.023&0.06526867548832288&0.13741906709041507&52.954882440160986
GC_026&Fe I&26.1&5534.834&3.245&-2.75&5.296&0.092&0.1&26.557&4.298&0.242&-0.001&0.057&-0.011&0.022&0.06208864630510155&0.14939544839117422&44.80487477037502
GC_026&Fe I&26.0&5569.618&3.414&-0.52&4.834&0.084&0.1&36.464&4.433&0.226&0.066&-0.008&-0.018&-0.009&0.06946221994724902&0.14792227688891219&45.70175037703943
GC_026&Fe I&26.0&5572.842&3.394&-0.28&5.095&0.089&0.1&65.492&4.742&0.281&0.063&-0.022&-0.053&-0.022&0.08801136290275251&0.16020923818556781&38.960532980091166
GC_026&Fe I&26.0&5586.756&3.366&-0.11&4.844&0.082&0.1&62.816&4.525&0.215&0.062&-0.022&-0.05&-0.022&0.0855102333057278&0.15503547981026794&41.60426027625229
GC_026&Ca I&20.0&5588.749&2.524&0.21&4.194&0.061&0.1&56.608&3.428&0.232&0.045&-0.018&-0.035&-0.019&0.06272957835024878&0.13287588193498473&56.637970095151786
GC_026&Ca I&20.0&5594.462&2.523&0.097&4.394&0.071&0.1&61.657&3.975&0.256&0.044&-0.021&-0.042&-0.022&0.06800735254367722&0.14023551618616448&50.84918132818062
GC_026&Ca I&20.0&5598.48&2.521&-0.087&4.219&0.094&0.1&41.469&5.374&0.252&0.048&-0.013&-0.02&-0.012&0.054927224579437835&0.14782760229402356&45.76030750926647
GC_026&Fe I&26.0&5615.644&3.332&0.04&4.906&0.085&0.1&76.248&4.391&0.277&0.063&-0.031&-0.073&-0.029&0.10535653752852739&0.16830032679706836&35.30450132391879
GC_026&Fe I&26.0&5624.542&3.414&-0.76&4.922&0.102&0.1&28.946&5.027&0.307&0.067&-0.008&-0.013&-0.007&0.06907242575731651&0.15866631652622432&39.72194637537239
GC_026&Ca I&20.0&5857.451&2.93&0.23&4.343&0.101&0.1&40.773&5.525&0.323&0.04&-0.015&-0.02&-0.014&0.04920365840057018&0.15040611689688688&44.20475643179206
GC_026&Na I&11.0&5889.951&0.0&0.108&4.78&0.025&0.1&263.541&4.699&0.34&0.11&-0.078&-0.039&-0.006&0.1405026690137949&0.1742584287774913&32.93156820127774
GC_026&Na I&11.0&5895.924&0.0&-0.194&4.914&0.02&0.1&235.915&3.034&0.316&0.106&-0.076&-0.051&-0.014&0.1407444492688788&0.17380736463107657&33.102717733125886
GC_026&Ca I&20.0&6102.723&1.879&-0.793&4.133&0.077&0.1&39.439&4.306&0.281&0.061&-0.012&-0.018&-0.012&0.06582552696332936&0.14234465216508838&49.35346954890929
GC_026&Ca I&20.0&6122.217&1.886&-0.316&4.175&0.076&0.1&69.519&4.357&0.241&0.058&-0.026&-0.048&-0.024&0.08318653737234169&0.15065191668213188&44.0606274233345
GC_026&Ca I&20.0&6162.173&1.899&-0.09&4.328&0.061&0.1&89.991&3.355&0.305&0.058&-0.04&-0.076&-0.034&0.10906878563548784&0.16005311618334708&39.03657727290471
GC_026&Ca I&20.0&6169.563&2.526&-0.478&4.335&0.077&0.1&28.18&3.72&0.285&0.05&-0.011&-0.011&-0.009&0.053131911315140924&0.13693794214898952&53.32764505119454
GC_026&Fe I&26.0&6335.33&2.196&-2.18&4.918&0.061&0.1&29.727&3.074&0.223&0.089&-0.009&-0.014&-0.009&0.09098901032542335&0.14832396974191325&45.45454545454546
GC_026&Fe I&26.0&6411.649&3.651&-0.59&4.75&0.103&0.1&19.001&3.919&0.322&0.063&-0.008&-0.008&-0.007&0.06438944012802099&0.15733721746617996&40.39587962027873
GC_026&Fe I&26.0&6430.846&2.174&-1.95&5.042&0.061&0.1&50.787&3.581&0.292&0.088&-0.014&-0.031&-0.016&0.09569221493935648&0.15125475199146637&43.71011452050004
GC_026&Ca I&20.0&6439.075&2.524&0.47&4.166&0.044&0.1&71.42&2.454&0.289&0.043&-0.028&-0.058&-0.032&0.08379140767405689&0.1376844217767573&52.75096270506937
GC_026&Ca I&20.0&6449.808&2.521&-0.502&4.303&0.074&0.1&26.308&3.387&0.253&0.05&-0.01&-0.01&-0.009&0.052735187493740836&0.1351184665395519&54.77351152982416
GC_026&K I&19.0&7664.911&0.0&0.125&3.298&0.05&0.1&75.965&2.836&0.333&0.059&-0.027&-0.054&-0.031&0.0899277487764483&0.14348170615099334&48.57434303201049
GC_026&K I&19.0&7698.974&0.0&-0.178&2.955&0.043&0.1&37.634&2.366&0.313&0.062&-0.013&-0.015&-0.013&0.066385239323211&0.1274990196040738&61.51574803149608
GC_026&Sc I&21.1&5526.0&nan&nan&0.709&0.172&0.1&-999.0&-999.0&0.202&0.019&0.061&-0.008&0.032&0.0719027120489902&0.2115514121909849&22.344371452831037
GC_026&Sc I&21.1&4415.0&nan&nan&0.531&0.131&0.1&-999.0&-999.0&0.138&0.026&0.048&-0.013&0.026&0.06184658438426491&0.1760284067984483&32.27263925643839
GC_026&Sc I&21.1&4399.0&nan&nan&0.816&0.156&0.1&-999.0&-999.0&0.149&0.001&0.039&-0.042&0.008&0.057879184513951125&0.1941288232076834&26.535052804755082
GC_026&Mn I&25.0&4754.04&2.28&-0.08&2.503&0.128&0.1&-999.0&-999.0&0.137&0.069&-0.007&-0.003&-0.004&0.06953416426476988&0.17668899230002985&32.03177552131714
GC_026&C-H&106.0&4310.0&nan&nan&6.391&0.022&0.1&-999.0&-999.0&0.146&0.166&-0.036&-0.002&0.081&0.188194048790072&0.21424518664371436&21.786017733818433
GC_026&C-H&106.0&4323.0&nan&nan&6.366&0.034&0.1&-999.0&-999.0&0.13&0.15&-0.034&0.009&0.081&0.17406320691059327&0.2036025540114858&24.1231244270758
GC_026&Sc I&21.1&4313.0&nan&nan&0.9&0.264&0.1&-999.0&-999.0&0.148&-0.073&0.072&-0.102&-0.04&0.15005665596700468&0.31970767898191&9.78349133671842
GC_026&Sc I&21.1&4324.0&nan&nan&0.879&0.16&0.1&-999.0&-999.0&0.13&-0.051&0.054&-0.092&-0.033&0.12275992831539125&0.22509997778764884&19.735543714229326
GC_026&Al I&13.0&3962.0&nan&nan&3.66&0.265&0.1&-999.0&-999.0&0.135&0.026&-0.054&-0.081&-0.055&0.11479547029391012&0.3056190439092433&10.70629423037804
GC_026&Si I&14.0&3906.0&nan&nan&5.025&0.341&0.1&-999.0&-999.0&0.138&0.166&-0.083&-0.068&0.036&0.20091042780303864&0.4082229782851524&6.000744092267441
GC_026&V I&23.0&4384.0&nan&nan&1.493&0.137&0.1&-999.0&-999.0&0.163&0.037&0.03&0.006&-0.03&0.056612719418872644&0.178812751223172&31.27541127165822
GC_026&V II&23.1&4006.0&nan&nan&1.784&0.155&0.1&-999.0&-999.0&0.141&-0.0&0.044&0.044&0.044&0.07621023553303059&0.19958206332233366&25.104812592573992
GC_026&Co I&27.0&4121.0&nan&nan&2.675&0.322&0.1&-999.0&-999.0&0.157&0.055&-0.027&-0.053&-0.049&0.094678403028357&0.3502113647499179&8.153414650055442
GC_026&Sr I&38.1&4078.0&nan&nan&1.419&0.071&0.1&-999.0&-999.0&0.187&0.074&0.022&-0.02&0.042&0.09013323471394999&0.1522005256232711&43.168573278653135
GC_026&Sr I&38.1&4215.52&0.0&-0.17&1.701&0.071&0.1&-999.0&-999.0&0.131&0.169&-0.009&-0.023&0.073&0.1857417562100671&0.22257807618900835&20.185301063765362
GC_026&Y II&39.1&4900.0&nan&nan&0.242&0.14&0.1&-999.0&-999.0&0.154&0.022&0.053&-0.054&0.021&0.08154753215150046&0.19039432764659772&27.586206896551722
GC_026&Y II&39.1&4884.0&nan&nan&0.255&0.141&0.1&-999.0&-999.0&0.156&0.014&0.045&-0.064&0.025&0.08331866537577279&0.19189319946261774&27.15693995600576
GC_026&Y II&39.1&4397.0&nan&nan&0.029&0.133&0.1&-999.0&-999.0&0.141&0.027&0.049&-0.022&0.017&0.06247399458974911&0.17774138516395108&31.653583185616604
GC_026&Zr I&40.1&4208.0&nan&nan&0.609&0.134&0.1&-999.0&-999.0&0.135&-0.061&0.087&-0.02&-0.018&0.10960839383915813&0.1999249859322241&25.018764073054786
GC_026&Ba I&56.1&4554.03&0.0&0.17&1.066&0.1&0.1&-999.0&-999.0&0.161&0.077&0.002&-0.061&0.03&0.10273266277090261&0.1747970251463108&32.72893892779995
GC_026&Ba I&56.1&4934.08&0.0&-0.16&0.849&0.119&0.1&-999.0&-999.0&0.176&0.066&0.049&-0.142&0.002&0.1640883908142194&0.22602212281102044&19.57483459264769
GC_026&Ba I&56.1&5853.67&0.6&-1.01&1.218&0.106&0.1&-999.0&-999.0&0.247&0.044&0.038&-0.156&0.001&0.16648423348773903&0.2212532485637217&20.427757236532994
GC_026&Ba I&56.1&6141.71&0.7&-0.08&1.091&0.089&0.1&-999.0&-999.0&0.229&0.056&0.056&-0.12&0.024&0.1457669372663088&0.19791159642628323&25.5303939339784
GC_026&Ba I&56.1&6496.9&0.6&-0.38&1.087&0.088&0.1&-999.0&-999.0&0.264&0.045&0.045&-0.11&0.023&0.1291472028345949&0.1855343633939546&29.05034424657932
GC_026&La I&57.1&4122.0&nan&nan&-0.385&0.212&0.1&-999.0&-999.0&0.149&-0.008&0.06&-0.03&0.024&0.07169379331573968&0.24512037858978597&16.6433659543306
GC_026&La I&57.1&4334.0&nan&nan&-0.318&0.114&0.1&-999.0&-999.0&0.163&0.043&0.043&-0.011&0.027&0.06743886120034945&0.16596385148579795&36.30554748765611
GC_026&La I&57.1&4922.0&nan&nan&-0.219&0.16&0.1&-999.0&-999.0&0.189&0.021&0.044&-0.006&0.022&0.053823786563191554&0.1962065238466856&25.976050081824557
GC_026&Eu I&63.1&4205.0&nan&nan&-1.431&0.102&0.1&-999.0&-999.0&0.127&0.04&0.068&0.003&0.034&0.08595929269136642&0.16671232707871364&35.98028280502285
GC_026&C-N&607.0&3877.0&nan&nan&7.435&0.027&0.1&-999.0&-999.0&0.132&0.239&-0.04&-0.009&0.083&0.25630255558616655&0.2764416755845616&13.085579691180316
GC_026&Co I&27.0&3893.0&nan&nan&2.677&0.448&0.1&-999.0&-999.0&0.19&0.1&-0.047&-0.027&0.059&0.12813664581219536&0.4765742334621124&4.40290063093566
GC_026&Co I&27.0&3994.0&nan&nan&2.434&0.138&0.1&-999.0&-999.0&0.151&0.106&-0.016&-0.016&-0.016&0.10956276739841869&0.20260306019406518&24.361722861040732
GC_026&Ni I&28.0&5476.9&1.82&-0.78&3.601&0.129&0.1&-999.0&-999.0&0.209&0.083&-0.022&-0.069&-0.03&0.11416654501210065&0.1991858428704209&25.204788909892873
GC_026&Zn I&30.0&4811.0&nan&nan&2.145&0.132&0.1&-999.0&-999.0&0.12&0.022&0.026&-0.01&0.006&0.036000000000000004&0.16946976131451888&34.81894150417828
GC_026&Y II&39.1&4855.0&nan&nan&0.004&0.215&0.1&-999.0&-999.0&0.179&0.024&0.063&-0.011&0.034&0.07630203142774117&0.24909235235149232&16.116814672748077
GC_026&Y II&39.1&5199.0&nan&nan&0.259&0.163&0.1&-999.0&-999.0&0.202&0.0&0.06&0.032&0.037&0.07741446893184761&0.20630559856678637&23.495136506743098
GC_026&La I&57.1&4430.0&nan&nan&-0.218&0.094&0.1&-999.0&-999.0&0.149&0.048&0.06&0.009&0.041&0.08755569655939012&0.16279434879626503&37.73300128292205
GC_026&La I&57.1&4921.0&nan&nan&-0.053&0.111&0.1&-999.0&-999.0&0.196&0.049&0.058&-0.019&0.045&0.09028288874421334&0.1745623097922344&32.81701233919663
GC_026&Eu I&63.1&4435.0&nan&nan&-1.31&0.173&0.1&-999.0&-999.0&0.163&0.086&0.049&-0.017&0.03&0.10481412118603103&0.22564352417031605&19.640577432976528
GC_026&O I&8.0&6300.3&0.0&-9.82&7.59&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_026&Eu I&63.1&6645.06&1.38&0.12&-0.692&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_026&Dy I&66.1&4449.0&nan&nan&0.127&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_184&Si I&14.0&4102.936&1.909&-3.336&5.582&0.184&0.1&105.587&8.958&0.148&0.111&-0.024&-0.099&-0.033&0.15423034720832343&0.26008267916183886&14.783495705394495
GC_184&Fe I&26.0&4158.792&3.428&-0.7&4.846&0.134&0.1&42.976&7.232&0.144&0.083&-0.014&-0.024&-0.012&0.08834591105421914&0.18910579049833456&27.963423841615167
GC_184&Fe I&26.1&4178.855&2.583&-2.51&4.914&0.15&0.1&76.684&6.966&0.187&-0.023&0.044&-0.083&0.014&0.09772410142846033&0.2050609665440988&23.781212841854927
GC_184&Fe I&26.0&4199.095&3.045&0.17&4.911&0.183&0.1&108.586&7.492&0.164&0.103&-0.033&-0.161&-0.048&0.19980740727010096&0.28881135711740974&11.988682683546735
GC_184&Ca I&20.0&4318.652&1.899&-0.21&4.377&0.149&0.1&94.748&6.602&0.19&0.081&-0.031&-0.112&-0.033&0.14544758506073588&0.23098917723564452&18.742034635280007
GC_184&Ni I&28.0&4331.642&1.675&-2.27&3.77&0.118&0.1&34.782&6.257&0.147&0.119&-0.015&-0.016&-0.016&0.12205736356320333&0.1970329921612114&25.758590489928398
GC_184&Fe I&26.0&4337.046&1.556&-1.7&5.351&0.137&0.1&136.652&7.166&0.193&0.175&-0.031&-0.158&-0.066&0.24679140989912918&0.2994578434437809&11.151379983272932
GC_184&Ti I&22.1&4394.059&1.22&-1.77&3.216&0.119&0.1&110.963&4.903&0.2&0.013&0.035&-0.139&0.006&0.14405207391773298&0.2119245148631937&22.265764161026006
GC_184&Ti I&22.1&4399.765&1.236&-1.2&3.343&0.146&0.1&140.049&5.893&0.206&0.02&0.042&-0.196&0.003&0.20146711890529434&0.26815107682051176&13.907238717752591
GC_184&Fe I&26.1&4416.818&2.778&-2.57&4.81&0.096&0.1&57.986&5.308&0.169&-0.016&0.047&-0.04&0.016&0.06573431371817919&0.15341773039645712&42.48629816884054
GC_184&Ti I&22.1&4418.331&1.236&-1.99&3.033&0.122&0.1&92.58&5.327&0.187&0.01&0.037&-0.099&0.01&0.10663020210053059&0.19040483187146276&27.583163237160036
GC_184&Ca I&20.0&4425.437&1.879&-0.358&4.072&0.085&0.1&76.03&4.434&0.167&0.08&-0.024&-0.064&-0.024&0.10792590050585633&0.16992056967889438&34.63443355383923
GC_184&Ti I&22.1&4443.801&1.079&-0.71&3.193&0.097&0.1&164.449&4.492&0.219&0.032&0.021&-0.221&0.004&0.22432565613411232&0.2640662795587502&14.340824023748398
GC_184&Ti I&22.1&4444.554&1.115&-2.2&2.934&0.113&0.1&85.506&5.612&0.18&0.013&0.039&-0.084&0.012&0.09428679653058535&0.1779297614228716&31.58659464923086
GC_184&Fe I&26.0&4447.717&2.221&-1.36&5.382&0.083&0.1&117.778&4.409&0.192&0.13&-0.029&-0.124&-0.049&0.18846219780104445&0.22892575215558428&19.081420420936134
GC_184&Ti I&22.1&4450.482&1.083&-1.52&3.077&0.096&0.1&124.501&4.583&0.195&0.009&0.035&-0.179&0.004&0.18265541327866525&0.22930111207754753&19.018999980980993
GC_184&Ca I&20.0&4454.779&1.899&0.258&4.477&0.083&0.1&123.642&4.081&0.212&0.096&-0.045&-0.134&-0.041&0.17572137035659607&0.21855662881733878&20.93495509452132
GC_184&Ti I&22.0&4455.317&1.442&0.1&2.93&0.072&0.1&41.22&4.206&0.162&0.109&-0.019&-0.019&-0.021&0.11421033228215388&0.16801190434013896&35.425818336403566
GC_184&Ca I&20.0&4455.887&1.899&-0.518&4.171&0.065&0.1&71.662&3.524&0.16&0.078&-0.021&-0.055&-0.026&0.1011236866416568&0.15636815532582074&40.89812277616457
GC_184&Ti I&22.0&4457.427&1.459&0.26&2.936&0.093&0.1&49.842&5.32&0.186&0.109&-0.02&-0.024&-0.022&0.11550324670761423&0.17885748516626304&31.25976867771178
GC_184&Ti I&22.1&4468.493&1.13&-0.63&3.436&0.107&0.1&177.178&5.878&0.241&0.04&0.011&-0.22&0.01&0.22410042391749285&0.26771253239249&13.952839402818475
GC_184&Fe I&26.0&4484.22&3.6&-0.64&5.016&0.109&0.1&45.477&6.0&0.185&0.081&-0.015&-0.023&-0.013&0.08651011501552867&0.17136218952849547&34.054146092286736
GC_184&Fe I&26.1&4491.4&2.856&-2.71&4.69&0.082&0.1&38.589&4.503&0.156&-0.012&0.05&-0.019&0.017&0.057393379409126984&0.14148498153514388&49.95504046358276
GC_184&Ti I&22.1&4493.522&1.079&-2.78&2.836&0.068&0.1&50.888&4.16&0.166&0.02&0.045&-0.028&0.021&0.06041522986797286&0.13518135966175218&54.722556637846125
GC_184&Ti I&22.1&4501.27&1.115&-0.77&3.248&0.109&0.1&163.748&5.069&0.216&0.034&0.022&-0.226&0.005&0.22965408770583642&0.27317027656756515&13.400873736967643
GC_184&Fe I&26.1&4508.281&2.856&-2.42&5.073&0.133&0.1&75.357&6.705&0.234&-0.022&0.046&-0.072&0.016&0.08966604708583957&0.1890211628363343&27.988468750874638
GC_184&Ti I&22.0&4512.734&0.835&-0.4&2.638&0.083&0.1&40.36&4.716&0.158&0.125&-0.021&-0.018&-0.023&0.13007305639524275&0.1838695189529793&29.578797917652615
GC_184&Fe I&26.1&4515.334&2.844&-2.6&4.921&0.088&0.1&58.493&4.868&0.169&-0.015&0.049&-0.04&0.018&0.06745368781616021&0.1493117543932828&44.85511796896026
GC_184&Ti I&22.1&4518.332&1.079&-2.56&3.202&0.091&0.1&84.07&4.606&0.211&0.015&0.04&-0.077&0.014&0.08916277250063505&0.16195987157317704&38.122831763943424
GC_184&Fe I&26.1&4520.221&2.807&-2.65&4.877&0.091&0.1&55.746&5.146&0.18&-0.016&0.047&-0.037&0.016&0.06395310782127793&0.1495693818934878&44.70072862187654
GC_184&Ti I&22.0&4527.304&0.812&-0.45&2.974&0.08&0.1&59.157&4.812&0.187&0.127&-0.024&-0.039&-0.035&0.13946684193742973&0.18934360300786507&27.89322473571169
GC_184&Ti I&22.1&4529.48&1.571&-1.75&3.284&0.124&0.1&96.517&5.641&0.228&0.005&0.038&-0.112&0.01&0.11879814813371462&0.19871839371331482&25.32350781230216
GC_184&Ti I&22.0&4533.239&0.848&0.54&2.69&0.096&0.1&94.847&4.707&0.2&0.135&-0.031&-0.103&-0.051&0.1799888885459322&0.2271827458237091&19.375339068433693
GC_184&Ti I&22.0&4534.776&0.835&0.35&2.689&0.112&0.1&85.982&5.644&0.191&0.133&-0.03&-0.081&-0.045&0.16484841521834537&0.2229775773480374&20.11303525815081
GC_184&Ti I&22.0&4535.569&0.825&0.14&2.8&0.113&0.1&81.538&5.766&0.207&0.132&-0.028&-0.073&-0.042&0.1590628806478746&0.21924871721403527&20.802995631370912
GC_184&Ti I&22.0&4544.687&0.818&-0.45&2.781&0.073&0.1&47.122&4.574&0.18&0.125&-0.023&-0.025&-0.026&0.13211737205984686&0.18106352476410043&30.50268423621278
GC_184&Ti I&22.1&4545.133&1.13&-2.45&2.955&0.108&0.1&73.67&5.748&0.194&0.014&0.041&-0.056&0.016&0.07258787777583803&0.16411276610916042&37.129172390747414
GC_184&Fe I&26.0&4547.847&3.544&-0.82&4.74&0.099&0.1&25.675&4.584&0.176&0.08&-0.014&-0.01&-0.012&0.08270429251254133&0.1632207094703365&37.536128523704065
GC_184&Ti I&22.0&4548.764&0.825&-0.28&2.715&0.109&0.1&53.085&6.421&0.177&0.125&-0.024&-0.027&-0.028&0.13309395177843358&0.19898492405204973&25.25571410531633
GC_184&Ti I&22.0&4555.483&0.848&-0.4&2.861&0.09&0.1&52.825&5.555&0.226&0.126&-0.023&-0.03&-0.027&0.13429072938963435&0.19008945262691457&27.67476614822605
GC_184&Cr I&24.1&4558.644&4.07&-0.43&3.19&0.102&0.1&44.688&5.26&0.229&-0.031&0.05&-0.026&0.012&0.06542935121182236&0.1571146078504478&40.5104314360948
GC_184&Mg I&12.0&4571.096&0.0&-5.623&5.962&0.1&0.1&143.133&5.596&0.212&0.243&-0.022&-0.117&-0.108&0.29135202075839456&0.32386108132963426&9.534160898499325
GC_184&Ti I&22.1&4571.971&1.571&-0.31&3.23&0.098&0.1&158.075&4.505&0.222&0.021&0.024&-0.215&0.004&0.21738905216224666&0.25857687444935984&14.956178397295922
GC_184&Fe I&26.1&4576.328&2.844&-2.95&4.893&0.075&0.1&37.874&4.157&0.168&-0.013&0.049&-0.018&0.016&0.056124860801609125&0.1370218960604472&53.26231691078563
GC_184&Fe I&26.1&4582.835&2.844&-3.18&5.074&0.098&0.1&35.083&5.06&0.181&-0.012&0.053&-0.013&0.02&0.059346440499831156&0.15207235120165663&43.241373346017475
GC_184&Ti I&22.1&4583.409&1.164&-2.84&2.888&0.071&0.1&44.513&4.295&0.2&0.017&0.045&-0.02&0.02&0.055803225713214825&0.134740491315714&55.081244836133294
GC_184&Cr I&24.1&4588.198&4.068&-0.65&3.218&0.1&0.1&34.799&5.121&0.204&-0.031&0.05&-0.02&0.012&0.06328506932918697&0.15493547043850225&41.65798791918349
GC_184&Cr I&24.0&4600.749&1.003&-1.25&3.051&0.08&0.1&49.672&4.897&0.194&0.119&-0.024&-0.028&-0.027&0.1274754878398196&0.18069310999592653&30.627871362940272
GC_184&Fe I&26.0&4602.0&1.607&-3.13&5.363&0.077&0.1&68.204&4.456&0.185&0.133&-0.025&-0.049&-0.033&0.1476617756902578&0.19424983912477256&26.502000901068016
GC_184&Cr I&24.0&4616.124&0.982&-1.19&2.955&0.066&0.1&49.165&4.085&0.159&0.118&-0.026&-0.028&-0.028&0.12715345060201866&0.17471119025408763&32.76110601493906
GC_184&Ti I&22.0&4617.269&1.748&0.44&2.594&0.083&0.1&22.857&3.61&0.163&0.1&-0.019&-0.008&-0.017&0.10350845376103346&0.16614150595200466&36.22794623772778
GC_184&Fe I&26.0&4619.288&3.6&-1.06&4.859&0.103&0.1&18.399&3.832&0.131&0.079&-0.014&-0.006&-0.011&0.08120344820264715&0.1649333198598755&36.76065139874278
GC_184&Fe I&26.1&4620.513&2.828&-3.21&4.957&0.088&0.1&29.032&4.178&0.17&-0.012&0.049&-0.012&0.016&0.05426785420486055&0.1438367129769031&48.33486393735801
GC_184&Fe I&26.0&4625.045&3.239&-1.27&5.087&0.077&0.1&39.764&4.412&0.167&0.085&-0.017&-0.021&-0.016&0.09061456836513652&0.15537052487521566&41.42502071251034
GC_184&Cr I&24.0&4626.173&0.968&-1.33&3.066&0.062&0.1&48.758&3.617&0.175&0.122&-0.022&-0.025&-0.025&0.1289108218886219&0.17453366437452691&32.82778543759437
GC_184&Fe I&26.1&4629.332&2.807&-2.26&4.833&0.101&0.1&75.395&4.983&0.197&-0.018&0.046&-0.067&0.015&0.08458132181516201&0.16539347024595621&36.556388228842984
GC_184&Fe I&26.0&4630.12&2.277&-2.58&5.337&0.065&0.1&48.643&3.929&0.176&0.113&-0.022&-0.026&-0.022&0.1200541544470661&0.16922765731404546&34.91863956980236
GC_184&Fe I&26.0&4632.912&1.607&-2.9&5.461&0.078&0.1&86.49&4.079&0.191&0.14&-0.025&-0.082&-0.043&0.16969973482595666&0.21185372312045878&22.280647029989744
GC_184&Fe I&26.0&4637.503&3.281&-1.29&4.974&0.084&0.1&30.228&4.076&0.171&0.088&-0.013&-0.011&-0.013&0.09057041459549581&0.15893080255255745&39.58984916267468
GC_184&Cr I&24.0&4646.162&1.029&-0.74&3.183&0.082&0.1&84.429&4.145&0.195&0.125&-0.027&-0.079&-0.041&0.15580757362849856&0.2024845673131659&24.390243902439018
GC_184&Ni I&28.0&4648.652&3.417&-0.09&3.703&0.083&0.1&32.38&4.14&0.167&0.077&-0.008&-0.013&-0.011&0.07926537705707329&0.15222351986470423&43.15553253927153
GC_184&Cr I&24.0&4651.291&0.982&-1.46&3.124&0.066&0.1&43.477&3.735&0.178&0.118&-0.021&-0.02&-0.025&0.12405643876881199&0.17247028729610211&33.617965440731524
GC_184&Cr I&24.0&4652.157&1.003&-1.04&3.062&0.073&0.1&63.21&4.284&0.196&0.116&-0.023&-0.046&-0.036&0.13189768762188364&0.1809032890801049&30.556743873372856
GC_184&Ti I&22.1&4657.201&1.242&-2.29&3.04&0.127&0.1&80.219&6.759&0.201&0.012&0.041&-0.07&0.014&0.0831925477431723&0.18179658962697845&30.257186081694392
GC_184&Fe I&26.0&4678.846&3.6&-0.68&5.069&0.081&0.1&47.194&4.488&0.208&0.082&-0.016&-0.022&-0.014&0.08752142594816427&0.15563097378092833&41.28648693282689
GC_184&Mg I&12.0&4702.991&4.346&-0.44&5.68&0.072&0.1&108.893&4.475&0.195&0.064&-0.034&-0.068&-0.021&0.10157263410978372&0.15969032531747188&39.21414846476609
GC_184&Fe I&26.0&4707.275&3.241&-0.96&5.192&0.085&0.1&64.244&4.876&0.192&0.091&-0.02&-0.046&-0.021&0.10600943354249187&0.16870981002893698&35.13333099111126
GC_184&Ti I&22.1&4708.663&1.236&-2.35&2.909&0.093&0.1&70.549&5.339&0.203&0.014&0.043&-0.055&0.018&0.07344385610791415&0.15505805364443345&41.59214740257039
GC_184&Ni I&28.0&4714.417&3.377&0.25&3.704&0.076&0.1&54.344&4.441&0.183&0.08&-0.014&-0.037&-0.019&0.09124691775616314&0.15524818839522733&41.490332752468674
GC_184&Zn I&30.0&4722.15&4.03&-0.37&2.153&0.102&0.1&25.49&4.653&0.193&0.021&0.026&-0.01&0.011&0.036578682316343765&0.14745168700289596&45.99392880139822
GC_184&Fe I&26.0&4733.591&1.484&-2.99&5.54&0.108&0.1&94.858&5.05&0.2&0.15&-0.027&-0.097&-0.05&0.18745132701584163&0.23833170162611605&17.605013907960984
GC_184&Fe I&26.0&4736.773&3.209&-0.67&5.265&0.072&0.1&85.795&3.588&0.191&0.096&-0.027&-0.088&-0.036&0.13778606605894517&0.18484858668650947&29.26629400918961
GC_184&Ti I&22.1&4764.525&1.236&-2.69&2.746&0.075&0.1&40.544&4.511&0.192&0.016&0.045&-0.017&0.019&0.05413871073455666&0.1362204096308626&53.89092476826902
GC_184&Fe I&26.0&4772.804&1.556&-2.9&4.974&0.066&0.1&64.022&4.07&0.181&0.134&-0.024&-0.042&-0.032&0.14601369798755187&0.18888091486436637&28.030048211682914
GC_184&Ti I&22.1&4798.531&1.079&-2.66&3.048&0.108&0.1&73.194&6.171&0.242&0.018&0.043&-0.051&0.018&0.07140028011149535&0.16359095329510126&37.36641506613855
GC_184&Ti I&22.0&4840.874&0.899&-0.43&2.618&0.057&0.1&34.547&3.184&0.146&0.123&-0.022&-0.013&-0.024&0.12789839717525783&0.17206684747504383&33.77579626439694
GC_184&Ti I&22.1&4849.168&1.13&-2.96&3.082&0.091&0.1&53.292&5.804&0.227&0.017&0.044&-0.029&0.019&0.0585405842130056&0.14733634989370412&46.0659664639764
GC_184&Ti I&22.1&4865.61&1.115&-2.7&2.853&0.068&0.1&56.668&4.352&0.193&0.017&0.044&-0.03&0.019&0.059042357676502046&0.13457340004622012&55.21811154058532
GC_184&Ni I&28.0&4866.271&3.536&-0.22&3.609&0.106&0.1&17.224&3.799&0.128&0.074&-0.012&-0.006&-0.011&0.07600657866263945&0.16435632023138022&37.01921297153222
GC_184&Fe I&26.0&4871.318&2.865&-0.34&4.948&0.077&0.1&109.99&3.811&0.208&0.116&-0.032&-0.122&-0.043&0.17667201249773548&0.21712208547266673&21.21250689406474
GC_184&Fe I&26.0&4889.002&2.196&-2.55&5.235&0.072&0.1&52.132&4.457&0.207&0.116&-0.021&-0.029&-0.024&0.12374974747448983&0.174636765888515&32.7890353465801
GC_184&Fe I&26.0&4890.755&2.876&-0.38&5.172&0.075&0.1&118.737&3.884&0.198&0.12&-0.034&-0.131&-0.045&0.186392059916725&0.22442593433023733&19.85426966069053
GC_184&Fe I&26.0&4903.31&2.882&-0.89&5.278&0.078&0.1&98.484&3.881&0.197&0.112&-0.027&-0.103&-0.04&0.15963082409108836&0.2038774141487968&24.058124428619543
GC_184&Fe I&26.0&4910.017&3.394&-1.28&5.047&0.095&0.1&28.238&4.708&0.153&0.085&-0.015&-0.011&-0.015&0.08829496021857647&0.1637711818361216&37.28421759069385
GC_184&Ti I&22.1&4911.194&3.121&-0.64&3.012&0.098&0.1&39.358&5.333&0.239&-0.014&0.05&-0.017&0.015&0.056656861896861185&0.15104304022363957&43.832734285964754
GC_184&Fe I&26.1&4923.922&2.891&-1.26&4.872&0.101&0.1&125.322&5.405&0.227&-0.018&0.042&-0.133&0.009&0.14091841611372163&0.20014744564945117&24.96317931051698
GC_184&Fe I&26.0&4939.687&0.858&-3.25&5.523&0.081&0.1&127.471&4.385&0.203&0.208&-0.022&-0.135&-0.081&0.2617899921692959&0.2917104729007856&11.751571772724605
GC_184&Fe I&26.0&4966.089&3.329&-0.79&5.27&0.081&0.1&74.003&4.392&0.215&0.095&-0.022&-0.058&-0.025&0.1161808934377766&0.1733753154286965&33.267906450647054
GC_184&Ti I&22.0&4991.066&0.835&0.45&2.629&0.09&0.1&93.912&4.855&0.2&0.143&-0.027&-0.084&-0.049&0.17502856909659062&0.22076005073382277&20.519134092541293
GC_184&Ti I&22.0&4997.097&0.0&-2.07&2.895&0.123&0.1&24.757&5.957&0.169&0.15&-0.022&-0.008&-0.031&0.1549483785007123&0.22167092727734958&20.350848630387883
GC_184&Ti I&22.0&4999.503&0.825&0.32&2.972&0.114&0.1&105.789&5.955&0.217&0.151&-0.027&-0.11&-0.058&0.19746898490649106&0.24897791066678987&16.13163413453783
GC_184&Fe I&26.0&5001.864&3.882&-0.01&5.142&0.093&0.1&71.55&5.112&0.232&0.08&-0.019&-0.054&-0.021&0.10058826969383657&0.1696083724348536&34.76205374213507
GC_184&Ti I&22.1&5005.167&1.565&-2.73&2.77&0.106&0.1&20.25&4.394&0.141&0.011&0.046&-0.007&0.019&0.05144900387762624&0.15454125662747797&41.87078675208306
GC_184&Fe I&26.0&5005.712&3.884&-0.12&4.927&0.123&0.1&52.438&7.384&0.252&0.076&-0.017&-0.03&-0.017&0.08517041739947034&0.17995277158187922&30.880400209986725
GC_184&Ti I&22.0&5009.645&0.021&-2.2&3.063&0.087&0.1&25.214&4.209&0.144&0.148&-0.024&-0.008&-0.032&0.1535187284991639&0.20282258256910152&24.309016214113814
GC_184&Fe I&26.0&5014.943&3.94&-0.18&4.678&0.096&0.1&31.159&5.018&0.167&0.073&-0.014&-0.012&-0.013&0.07640680597957226&0.1582845538895062&39.913786221761
GC_184&Ti I&22.0&5016.161&0.848&-0.48&2.97&0.079&0.1&58.136&5.179&0.207&0.128&-0.024&-0.03&-0.031&0.13718964975536602&0.18724849799130566&28.520905823968967
GC_184&Ni I&28.0&5017.576&3.536&-0.03&3.555&0.123&0.1&22.549&5.423&0.158&0.075&-0.012&-0.008&-0.011&0.0771621668954417&0.1763037152189369&32.171926776694654
GC_184&Fe I&26.1&5018.435&2.891&-1.1&5.056&0.099&0.1&146.421&6.417&0.268&-0.013&0.04&-0.131&0.009&0.13788038294115665&0.19700761406605583&25.76522724930434
GC_184&Ti I&22.0&5020.026&0.835&-0.33&2.957&0.087&0.1&67.827&5.394&0.203&0.131&-0.025&-0.046&-0.035&0.1453512985838104&0.19671298889498887&25.842464337399203
GC_184&Fe I&26.0&5022.236&3.984&-0.33&5.044&0.11&0.1&39.84&6.361&0.223&0.072&-0.015&-0.021&-0.014&0.077756028705175&0.16776769653303344&35.52902721523485
GC_184&Ti I&22.0&5022.868&0.825&-0.33&2.84&0.082&0.1&61.5&4.911&0.182&0.13&-0.024&-0.032&-0.032&0.13972830779766857&0.1903890753168364&27.587728978150512
GC_184&Ti I&22.0&5024.844&0.818&-0.53&2.792&0.075&0.1&45.917&4.796&0.187&0.128&-0.023&-0.023&-0.028&0.13500370365289982&0.18398641254179615&29.54122477917934
GC_184&Ti I&22.0&5036.464&1.442&0.14&2.904&0.121&0.1&45.209&7.759&0.246&0.111&-0.022&-0.02&-0.024&0.11739250401963491&0.19601530552484928&26.026755504658787
GC_184&Ti I&22.0&5038.398&1.429&0.02&2.966&0.114&0.1&42.655&6.877&0.243&0.115&-0.021&-0.015&-0.023&0.12008330441822461&0.19343215865000318&26.726534103057517
GC_184&Ti I&22.0&5039.957&0.021&-1.08&2.865&0.092&0.1&81.543&5.333&0.213&0.158&-0.026&-0.058&-0.055&0.17896647730790255&0.2247064752071021&19.80472540748223
GC_184&Fe I&26.0&5123.72&1.01&-3.06&5.563&0.123&0.1&131.949&6.331&0.257&0.206&-0.023&-0.135&-0.081&0.26029022263619506&0.30476220238080703&10.766580534022395
GC_184&Fe I&26.0&5133.689&4.175&0.36&4.876&0.081&0.1&57.183&4.856&0.21&0.071&-0.016&-0.034&-0.017&0.08210968274204937&0.15265320173517488&42.912929665708276
GC_184&Mg I&12.0&5172.684&2.712&-0.393&5.709&0.03&0.1&314.159&7.074&0.373&0.127&-0.07&-0.036&-0.016&0.15026975743641832&0.1829781407709675&29.867686150353936
GC_184&Mg I&12.0&5183.604&2.717&-0.167&5.616&0.031&0.1&346.61&8.647&0.394&0.125&-0.072&-0.028&-0.012&0.1474347313220328&0.18082588310305578&30.582910269741276
GC_184&Ti I&22.1&5185.902&1.891&-1.41&2.742&0.085&0.1&70.627&5.168&0.249&0.002&0.045&-0.052&0.017&0.0708660708661063&0.14915428253992577&44.94988088281565
GC_184&Ti I&22.0&5192.969&0.021&-0.95&3.125&0.078&0.1&106.09&4.441&0.21&0.184&-0.026&-0.095&-0.078&0.22280260321638973&0.2563688748658854&15.214910612400152
GC_184&Fe I&26.1&5197.568&3.23&-2.22&4.967&0.103&0.1&59.774&6.32&0.224&-0.022&0.05&-0.036&0.017&0.06759437846448475&0.15867577004697345&39.71721344030504
GC_184&Fe I&26.0&5202.336&2.174&-1.87&5.491&0.1&0.1&109.839&5.24&0.243&0.14&-0.025&-0.114&-0.05&0.189&0.23605296015936764&17.94655515873728
GC_184&Ti I&22.0&5210.384&0.048&-0.82&3.168&0.115&0.1&113.684&5.718&0.257&0.206&-0.012&-0.099&-0.079&0.24211980505526595&0.2860891469454932&12.217918799711656
GC_184&Fe I&26.0&5215.181&3.263&-0.86&5.076&0.081&0.1&65.244&4.911&0.259&0.094&-0.02&-0.041&-0.022&0.10677546534667971&0.16721842003798507&35.76282097131821
GC_184&Fe I&26.0&5216.274&1.607&-2.08&5.385&0.096&0.1&132.084&4.693&0.249&0.188&-0.017&-0.142&-0.072&0.24694331333324254&0.28319074843645586&12.469294362632013
GC_184&Fe I&26.0&5217.389&3.209&-1.07&5.012&0.093&0.1&52.662&5.557&0.195&0.093&-0.018&-0.025&-0.019&0.09979478944313676&0.1691389960949278&34.95525727069351
GC_184&Ti I&22.0&5219.702&0.021&-2.22&2.958&0.114&0.1&20.74&4.743&0.178&0.149&-0.023&-0.006&-0.032&0.15424007261409078&0.2163007165961315&21.373915273799852
GC_184&Fe I&26.1&5234.624&3.221&-2.18&5.148&0.093&0.1&72.681&5.272&0.246&-0.028&0.049&-0.058&0.017&0.0826922003577121&0.1596464844586313&39.23568878251657
GC_184&Fe I&26.0&5242.491&3.632&-0.83&4.635&0.097&0.1&18.444&3.664&0.148&0.081&-0.014&-0.006&-0.013&0.0834386001800126&0.16239150224072688&37.9204429107732
GC_184&Cr I&24.0&5247.565&0.96&-1.59&3.2&0.088&0.1&45.512&5.382&0.252&0.123&-0.022&-0.018&-0.026&0.1288914271780711&0.18535641343098977&29.106150129522362
GC_184&Fe I&26.0&5250.646&2.196&-2.18&5.262&0.081&0.1&79.473&4.69&0.229&0.125&-0.024&-0.061&-0.036&0.14566399692442877&0.19436820727680748&26.469731861616246
GC_184&Fe I&26.0&5263.306&3.263&-0.87&4.911&0.076&0.1&54.612&4.493&0.223&0.093&-0.014&-0.028&-0.02&0.10014489502715553&0.160639347608237&38.75217981011432
GC_184&Fe I&26.1&5264.801&3.23&-3.13&5.16&0.101&0.1&21.45&4.175&0.203&-0.017&0.051&-0.008&0.016&0.05665686189686118&0.1530065358081151&42.71496305155694
GC_184&Fe I&26.1&5275.997&3.199&-2.01&4.883&0.102&0.1&69.976&6.112&0.264&-0.024&0.05&-0.048&0.017&0.07529276193632427&0.16147135968957466&38.35385264449815
GC_184&Fe I&26.0&5283.621&3.239&-0.45&5.198&0.099&0.1&97.409&5.128&0.252&0.104&-0.023&-0.093&-0.035&0.14566742944117603&0.20253394777172543&24.378352023403217
GC_184&Cr I&24.0&5296.691&0.982&-1.36&3.289&0.063&0.1&64.346&3.769&0.248&0.125&-0.023&-0.037&-0.032&0.1361873709269696&0.18032193432857802&30.7540902940091
GC_184&Cr I&24.0&5298.272&0.982&-1.14&3.116&0.068&0.1&67.375&4.339&0.234&0.127&-0.023&-0.045&-0.038&0.141869658489756&0.18641620101268022&28.776150326609308
GC_184&Fe I&26.0&5302.303&3.281&-0.73&5.075&0.067&0.1&72.303&4.031&0.215&0.094&-0.02&-0.051&-0.026&0.11186152153444007&0.1643228529450484&37.03429375601807
GC_184&Fe I&26.0&5307.361&1.607&-2.91&5.257&0.083&0.1&81.46&4.729&0.233&0.146&-0.021&-0.062&-0.04&0.16492725669215505&0.20997618912629118&22.680880018144702
GC_184&Fe I&26.0&5324.179&3.211&-0.11&5.351&0.102&0.1&125.425&5.571&0.275&0.12&-0.032&-0.13&-0.043&0.18485940603604675&0.23361720827028132&18.322736683951113
GC_184&Fe I&26.0&5332.9&1.556&-2.78&5.337&0.091&0.1&97.693&5.046&0.24&0.156&-0.022&-0.088&-0.049&0.18698930450696905&0.23075094799371898&18.78075348382977
GC_184&Ti I&22.1&5336.786&1.581&-1.6&3.013&0.084&0.1&99.648&4.601&0.259&0.01&0.044&-0.091&0.014&0.10253292154230269&0.16603915200939806&36.27262504987486
GC_184&Fe I&26.0&5339.929&3.263&-0.63&5.226&0.093&0.1&88.046&5.113&0.261&0.102&-0.023&-0.08&-0.035&0.13622775047691274&0.19289116102092393&26.87666299352272
GC_184&Cr I&24.0&5345.796&1.003&-0.95&3.028&0.061&0.1&72.584&3.78&0.207&0.129&-0.023&-0.047&-0.034&0.14330038380967441&0.1850837648201484&29.19196637085474
GC_184&Cr I&24.0&5348.314&1.003&-1.21&3.191&0.077&0.1&66.371&4.606&0.238&0.126&-0.023&-0.039&-0.032&0.13765899897936207&0.1867592032538156&28.670546747326465
GC_184&Ti I&22.1&5381.022&1.565&-1.97&2.938&0.071&0.1&75.454&4.362&0.25&0.009&0.045&-0.055&0.018&0.07385797181076664&0.14316424134538625&48.79000780640125
GC_184&Fe I&26.0&5393.168&3.241&-0.72&5.14&0.07&0.1&80.342&3.989&0.223&0.1&-0.021&-0.064&-0.027&0.1235556554755791&0.17368362041367058&33.14990386527878
GC_184&Cr I&24.0&5409.783&1.029&-0.67&3.092&0.09&0.1&91.521&5.113&0.221&0.135&-0.025&-0.078&-0.045&0.16419196082634496&0.21227105313725658&22.19312457000821
GC_184&Ti I&22.1&5418.768&1.581&-2.13&3.052&0.108&0.1&71.544&6.423&0.285&0.008&0.045&-0.044&0.018&0.06594694837519018&0.16128546121706072&38.44231730288702
GC_184&Ni I&28.0&5476.904&1.825&-0.78&3.963&0.099&0.1&126.781&5.254&0.265&0.157&-0.02&-0.138&-0.058&0.21784627607558502&0.25934147373684757&14.868119777572929
GC_184&Fe I&26.0&5501.465&0.957&-3.05&5.522&0.055&0.1&141.556&3.322&0.258&0.229&-0.019&-0.135&-0.087&0.280349781523011&0.3026896099967754&10.914528328658278
GC_184&Mg I&12.0&5528.405&4.346&-0.498&5.961&0.056&0.1&130.832&3.894&0.271&0.073&-0.029&-0.076&-0.027&0.11258330249197702&0.16065802189744527&38.7431715160203
GC_184&Fe I&26.1&5534.834&3.245&-2.75&5.025&0.068&0.1&32.125&3.594&0.262&-0.021&0.051&-0.016&0.017&0.05989156868875618&0.13494813818649&54.91186645434077
GC_184&Fe I&26.0&5569.618&3.414&-0.52&5.005&0.062&0.1&72.377&3.813&0.242&0.094&-0.02&-0.049&-0.025&0.11073391531053167&0.1615735126807609&38.30537041293189
GC_184&Fe I&26.0&5572.842&3.394&-0.28&4.997&0.072&0.1&87.372&4.066&0.253&0.1&-0.021&-0.075&-0.033&0.13097709723459292&0.17983047572644634&30.922415659111284
GC_184&Ca I&20.0&5581.965&2.523&-0.555&4.12&0.068&0.1&27.61&3.334&0.204&0.067&-0.014&-0.009&-0.013&0.07024955515873393&0.139853494772208&51.12735824939924
GC_184&Fe I&26.0&5586.756&3.366&-0.11&5.167&0.071&0.1&108.072&3.815&0.272&0.108&-0.025&-0.108&-0.038&0.15936436239009022&0.20109201873769134&24.72921509471289
GC_184&Ni I&28.0&5587.858&1.934&-2.39&3.978&0.062&0.1&27.721&3.125&0.229&0.115&-0.016&-0.01&-0.019&0.1180762465528101&0.1666913315082701&35.98934715324264
GC_184&Ca I&20.0&5588.749&2.524&0.21&4.311&0.057&0.1&84.31&3.368&0.244&0.076&-0.019&-0.065&-0.027&0.1053138167573467&0.15601281998605115&41.08463434675431
GC_184&Ca I&20.0&5590.114&2.521&-0.571&4.252&0.072&0.1&33.657&3.968&0.248&0.068&-0.015&-0.012&-0.014&0.07203471385380802&0.14273401836983363&49.084572718794476
GC_184&Ca I&20.0&5594.462&2.523&0.097&4.232&0.073&0.1&73.02&4.491&0.254&0.074&-0.018&-0.046&-0.022&0.0916515138991168&0.15404220200970903&42.142526023009815
GC_184&Ca I&20.0&5598.48&2.521&-0.087&4.396&0.076&0.1&71.921&4.753&0.26&0.073&-0.018&-0.045&-0.022&0.09034378783292185&0.154719100307622&41.77458434288579
GC_184&Ca I&20.0&5601.277&2.526&-0.523&4.198&0.054&0.1&33.029&2.966&0.215&0.068&-0.015&-0.012&-0.014&0.07203471385380802&0.1345548215412588&55.23336095001379
GC_184&Fe I&26.0&5615.644&3.332&0.04&5.216&0.072&0.1&121.49&3.961&0.288&0.116&-0.028&-0.121&-0.041&0.1748199073332325&0.21388314566603886&21.859834739649372
GC_184&Fe I&26.0&5624.542&3.414&-0.76&5.073&0.055&0.1&61.891&3.545&0.274&0.092&-0.018&-0.039&-0.022&0.10388936422945325&0.15433081351434652&41.985053321017716
GC_184&Fe I&26.0&5658.816&3.394&-0.76&5.2&0.073&0.1&71.749&4.528&0.278&0.096&-0.019&-0.047&-0.024&0.11118453129819814&0.1664061296947922&36.112816438554034
GC_184&Fe I&26.0&5662.516&4.175&-0.41&5.096&0.083&0.1&28.093&4.127&0.272&0.071&-0.013&-0.01&-0.013&0.07402026749478821&0.14955935276671936&44.706723891273235
GC_184&Ni I&28.0&5754.656&1.934&-2.22&3.999&0.081&0.1&38.899&5.024&0.26&0.118&-0.016&-0.014&-0.021&0.12172510012318741&0.17713836399831628&31.869462680859204
GC_184&Fe I&26.0&5762.992&4.209&-0.36&5.1&0.074&0.1&29.004&3.76&0.239&0.07&-0.013&-0.011&-0.013&0.07320519107276478&0.14434334068463292&47.99616030717541
GC_184&Ca I&20.0&5857.451&2.93&0.23&4.478&0.059&0.1&66.083&3.699&0.263&0.066&-0.015&-0.037&-0.018&0.0792085853932514&0.14055248130146974&50.620096178182735
GC_184&Na I&11.0&5889.951&0.0&0.108&4.202&0.026&0.1&245.169&3.065&0.33&0.163&-0.048&-0.089&-0.057&0.2001074711248933&0.2252087920131006&19.71647705987894
GC_184&Ni I&28.0&5892.872&1.984&-2.22&3.983&0.064&0.1&34.925&3.739&0.227&0.116&-0.015&-0.012&-0.02&0.11926860441876563&0.1682884428592766&35.30948765933405
GC_184&Na I&11.0&5895.924&0.0&-0.194&4.232&0.032&0.1&217.43&3.029&0.311&0.168&-0.039&-0.104&-0.069&0.2128896427729635&0.23737312400522517&17.747488730344653
GC_184&Ca I&20.0&6102.723&1.879&-0.793&4.381&0.046&0.1&81.029&2.748&0.266&0.094&-0.016&-0.05&-0.027&0.111&0.156323382767902&40.92155338216639
GC_184&Ca I&20.0&6122.217&1.886&-0.316&4.619&0.046&0.1&123.729&2.686&0.274&0.11&-0.026&-0.105&-0.041&0.15963082409108836&0.1939020371218415&26.597159423373583
GC_184&Ca I&20.0&6162.173&1.899&-0.09&4.634&0.043&0.1&137.601&2.694&0.286&0.117&-0.03&-0.115&-0.044&0.1724818831066034&0.2039583290772897&24.03903939998558
GC_184&Ca I&20.0&6169.042&2.523&-0.797&4.352&0.07&0.1&28.689&3.601&0.289&0.07&-0.014&-0.009&-0.014&0.0733007503372237&0.14238328553590834&49.326690672322776
GC_184&Ca I&20.0&6169.563&2.526&-0.478&4.293&0.05&0.1&42.782&3.081&0.225&0.071&-0.015&-0.019&-0.019&0.07738216848861242&0.1359705850542683&54.08913890090867
GC_184&Fe I&26.0&6219.28&2.196&-2.45&5.308&0.049&0.1&72.781&3.348&0.257&0.129&-0.018&-0.042&-0.031&0.14032106042928838&0.17913961036018808&31.16138481194104
GC_184&Fe I&26.0&6246.319&3.6&-0.77&5.001&0.035&0.1&44.675&2.232&0.249&0.088&-0.015&-0.019&-0.018&0.09302687783646185&0.1409929076230432&50.30434126465116
GC_184&Fe I&26.1&6247.559&3.892&-2.3&4.812&0.073&0.1&12.409&1.937&0.201&-0.026&0.054&-0.004&0.016&0.06216108107168021&0.138538803228554&52.102328974105134
GC_184&Fe I&26.0&6265.134&2.174&-2.54&5.311&0.04&0.1&69.109&2.784&0.267&0.128&-0.019&-0.041&-0.031&0.1392372076709383&0.17603124722616723&32.27159776680543
GC_184&Fe I&26.0&6301.501&3.651&-0.71&4.712&0.068&0.1&28.388&3.467&0.233&0.084&-0.015&-0.01&-0.016&0.08738993077008358&0.14920120642943877&44.92161178743093
GC_184&Fe I&26.0&6335.33&2.196&-2.18&5.294&0.049&0.1&90.619&3.058&0.278&0.138&-0.018&-0.066&-0.038&0.15864425612041555&0.19382724266727833&26.617690116851662
GC_184&Fe I&26.0&6336.824&3.684&-0.85&5.038&0.058&0.1&36.135&3.385&0.286&0.082&-0.014&-0.016&-0.019&0.08681589716175259&0.14457178147895944&47.84460073680685
GC_184&Fe I&26.0&6408.018&3.684&-0.99&4.978&0.042&0.1&26.022&2.006&0.231&0.084&-0.014&-0.009&-0.016&0.08711486669908874&0.13911506029183182&51.671575466335966
GC_184&Fe I&26.0&6411.649&3.651&-0.59&5.048&0.034&0.1&55.812&1.979&0.265&0.089&-0.011&-0.025&-0.019&0.09501578816175762&0.14207040508142435&49.544193420531094
GC_184&Fe I&26.0&6430.846&2.174&-1.95&5.37&0.048&0.1&112.207&2.815&0.294&0.152&-0.015&-0.092&-0.049&0.18491619723539635&0.2156339490896552&21.506301346294464
GC_184&Fe I&26.1&6432.677&2.891&-3.57&4.925&0.082&0.1&14.555&2.538&0.193&-0.012&0.053&-0.004&0.02&0.058043087443725806&0.1417497795412748&49.768576121037164
GC_184&Ca I&20.0&6439.075&2.524&0.47&4.355&0.042&0.1&107.469&2.468&0.277&0.089&-0.017&-0.094&-0.033&0.13466625412478064&0.17291327305906856&33.44593464664369
GC_184&Ca I&20.0&6449.808&2.521&-0.502&4.434&0.048&0.1&51.609&3.253&0.266&0.074&-0.015&-0.026&-0.018&0.08185963596303125&0.13785862323409442&52.617732175743235
GC_184&Fe I&26.1&6456.381&3.903&-2.05&4.893&0.047&0.1&23.137&2.03&0.251&-0.029&0.054&-0.009&0.016&0.06398437309218556&0.12768320171424274&61.33840397472857
GC_184&Ca I&20.0&6499.65&2.523&-0.818&4.418&0.048&0.1&31.831&2.609&0.278&0.072&-0.013&-0.01&-0.014&0.07515982969645421&0.13398880550254938&55.70099704784713
GC_184&Fe I&26.1&6516.077&2.891&-3.37&5.051&0.049&0.1&27.166&2.384&0.253&-0.014&0.052&-0.01&0.02&0.058309518948453&0.12570202862324856&63.287133725713566
GC_184&Ni I&28.0&6643.63&1.675&-2.22&3.954&0.024&0.1&63.239&1.771&0.255&0.131&-0.015&-0.03&-0.028&0.13809417076763233&0.17218013822738093&33.7313634217095
GC_184&Ca I&20.0&6717.681&2.709&-0.524&4.374&0.047&0.1&33.386&2.648&0.301&0.068&-0.014&-0.011&-0.015&0.07187489130426564&0.13181426326464069&57.55395683453237
GC_184&Ni I&28.0&6767.772&1.825&-2.14&4.056&0.033&0.1&62.855&2.378&0.284&0.128&-0.014&-0.033&-0.027&0.135639227364358&0.17171779173981944&33.913249906738564
GC_184&K I&19.0&7664.911&0.0&0.125&3.676&0.034&0.1&135.185&2.253&0.326&0.123&-0.015&-0.108&-0.046&0.17068684776513976&0.200723690679501&24.820054604120134
GC_184&K I&19.0&7698.974&0.0&-0.178&3.369&0.03&0.1&95.677&2.012&0.335&0.106&-0.014&-0.06&-0.031&0.12646343345014796&0.16399085340347494&37.18439742683969
GC_184&Ni I&28.0&7714.308&1.934&-2.0&4.004&0.041&0.1&64.911&3.048&0.343&0.128&-0.012&-0.029&-0.026&0.13433167906342866&0.17241229654522905&33.64058400053825
GC_184&Ni I&28.0&7788.93&1.949&-2.18&4.021&0.028&0.1&51.779&2.016&0.342&0.124&-0.013&-0.022&-0.024&0.12886038956948717&0.1654962235218677&36.51100806893278
GC_184&Sc I&21.1&5526.0&nan&nan&0.862&0.081&0.1&-999.0&-999.0&0.212&0.002&0.05&-0.023&0.026&0.06090155991434046&0.14237275020171522&49.333991119881595
GC_184&Sc I&21.1&5030.0&nan&nan&0.851&0.132&0.1&-999.0&-999.0&0.222&-0.036&0.054&-0.049&0.026&0.08537564055396597&0.1863142506626909&28.807651312188504
GC_184&Sc I&21.1&4669.0&nan&nan&0.818&0.106&0.1&-999.0&-999.0&0.161&-0.019&0.061&-0.023&0.036&0.07685701009016678&0.1647513277639971&36.84191135836127
GC_184&Sc I&21.1&4415.0&nan&nan&0.66&0.133&0.1&-999.0&-999.0&0.168&-0.0&-0.0&-0.028&-0.028&0.03959797974644667&0.17104677722775138&34.17985439382027
GC_184&Sc I&21.1&4399.0&nan&nan&0.581&0.127&0.1&-999.0&-999.0&0.157&0.014&0.026&-0.059&0.0&0.06597726881282673&0.1745909505100422&32.806246309297286
GC_184&Mn I&25.0&4823.52&2.32&0.14&2.648&0.113&0.1&-999.0&-999.0&0.187&0.102&-0.018&-0.023&-0.02&0.10796758772891056&0.18554244797350283&29.04781269970371
GC_184&Mn I&25.0&4783.43&2.3&0.04&2.584&0.105&0.1&-999.0&-999.0&0.175&0.095&-0.025&-0.01&-0.026&0.1021077861869505&0.1773442979066426&31.795491399319577
GC_184&Mn I&25.0&4754.04&2.28&-0.08&2.418&0.098&0.1&-999.0&-999.0&0.184&0.072&-0.013&-0.006&-0.013&0.07455199527846319&0.1586253447592786&39.74246880216199
GC_184&C-H&106.0&4310.0&nan&nan&5.482&0.025&0.1&-999.0&-999.0&0.175&0.144&-0.053&0.012&0.072&0.16992056967889438&0.1987410375337716&25.317737606967437
GC_184&Sc I&21.1&4246.0&nan&nan&1.452&0.195&0.1&-999.0&-999.0&0.166&-0.167&0.094&-0.237&-0.053&0.30935901473853966&0.37911475835161046&6.9575865523767115
GC_184&Sc I&21.1&4313.0&nan&nan&1.238&0.244&0.1&-999.0&-999.0&0.18&-0.1&0.11&-0.154&-0.055&0.221&0.34405958786233526&8.44758694678865
GC_184&Sc I&21.1&4324.0&nan&nan&0.966&0.164&0.1&-999.0&-999.0&0.165&-0.008&0.062&-0.131&-0.008&0.14537193676910273&0.2408920920246242&17.232762928880383
GC_184&Al I&13.0&3962.0&nan&nan&4.093&0.226&0.1&-999.0&-999.0&0.139&0.116&-0.02&-0.02&-0.02&0.12106196760337244&0.2751944766887592&13.204457824961704
GC_184&Si I&14.0&3906.0&nan&nan&5.251&0.225&0.1&-999.0&-999.0&0.153&0.015&0.017&0.031&0.024&0.04528796749689701&0.2503517525403008&15.955070521411706
GC_184&V I&23.0&4384.0&nan&nan&1.501&0.118&0.1&-999.0&-999.0&0.164&0.098&0.012&0.012&-0.022&0.10186265262597476&0.18520259177452136&29.154518950437307
GC_184&V II&23.1&4006.0&nan&nan&1.688&0.156&0.1&-999.0&-999.0&0.152&0.021&0.045&-0.019&0.027&0.059632206063502294&0.19465867563507155&26.390794890742107
GC_184&Co I&27.0&4020.0&nan&nan&2.952&0.198&0.1&-999.0&-999.0&0.193&0.092&0.0&0.005&-0.013&0.09304837451562493&0.24054521404509382&17.282499740762503
GC_184&Co I&27.0&4110.0&nan&nan&3.099&0.243&0.1&-999.0&-999.0&0.178&0.076&-0.016&-0.03&-0.036&0.09070832376358853&0.2779874097868463&12.940460939218655
GC_184&Co I&27.0&4119.0&nan&nan&2.708&0.179&0.1&-999.0&-999.0&0.157&0.142&-0.028&-0.098&-0.088&0.1956936381183609&0.2834378238697157&12.447564633979363
GC_184&Co I&27.0&4121.0&nan&nan&2.804&0.259&0.1&-999.0&-999.0&0.162&0.111&-0.021&-0.113&-0.107&0.1923018460649819&0.33772918144572583&8.767238582863556
GC_184&Sr I&38.1&4078.0&nan&nan&0.739&0.092&0.1&-999.0&-999.0&0.17&0.05&0.042&-0.037&0.03&0.08082697569499925&0.1581043958908164&40.00480057606912
GC_184&Sr I&38.1&4215.52&0.0&-0.17&0.755&0.091&0.1&-999.0&-999.0&0.177&0.001&0.022&-0.062&0.004&0.06591661399070799&0.15041941364066008&44.19694157164325
GC_184&Y II&39.1&4900.0&nan&nan&-0.382&0.109&0.1&-999.0&-999.0&0.163&-0.006&0.034&-0.028&0.011&0.04579301256742125&0.15484831287424478&41.70489615480857
GC_184&Y II&39.1&4884.0&nan&nan&-0.321&0.129&0.1&-999.0&-999.0&0.206&-0.003&0.047&-0.054&0.022&0.07495331880577404&0.17960790628477355&30.99910102607025
GC_184&Y II&39.1&4397.0&nan&nan&-0.523&0.128&0.1&-999.0&-999.0&0.158&0.015&0.036&-0.021&0.012&0.04589117562233506&0.1687898101189761&35.10003510003509
GC_184&Zr I&40.1&4208.0&nan&nan&0.487&0.144&0.1&-999.0&-999.0&0.158&-0.086&0.077&-0.043&-0.043&0.13047221926525202&0.21853832615813637&20.938461860591726
GC_184&Ba I&56.1&4554.03&0.0&0.17&-0.548&0.159&0.1&-999.0&-999.0&0.189&0.038&0.038&-0.014&0.004&0.055677643628300216&0.19591069393986638&26.05455824496496
GC_184&Ba I&56.1&4934.08&0.0&-0.16&-0.665&0.112&0.1&-999.0&-999.0&0.181&0.052&0.046&-0.121&0.001&0.1395062722604256&0.20495365329751994&23.80612293481883
GC_184&Ba I&56.1&5853.67&0.6&-1.01&-0.718&0.066&0.1&-999.0&-999.0&0.22&0.013&0.045&-0.027&0.025&0.05956509044734172&0.13380582946942185&55.85344057193923
GC_184&Ba I&56.1&6141.71&0.7&-0.08&-0.733&0.057&0.1&-999.0&-999.0&0.224&0.006&0.059&-0.09&0.032&0.11243220179290273&0.16090369790654285&38.624951718810344
GC_184&Ba I&56.1&6496.9&0.6&-0.38&-0.562&0.049&0.1&-999.0&-999.0&0.245&0.008&0.06&-0.072&0.032&0.09935793878699375&0.14924141516348605&44.897409419476496
GC_184&La I&57.1&4086.0&nan&nan&-1.699&0.224&0.1&-999.0&-999.0&0.173&-0.026&0.057&-0.004&0.026&0.06794850991743674&0.25454469155729803&15.433765993240012
GC_184&La I&57.1&4334.0&nan&nan&-1.912&0.19&0.1&-999.0&-999.0&0.154&0.028&0.042&0.018&0.038&0.06569627082262737&0.224535075210979&19.834973024436685
GC_184&La I&57.1&4922.0&nan&nan&-1.6&0.256&0.1&-999.0&-999.0&0.179&0.032&0.045&0.018&0.029&0.06491532946846992&0.28240042492885875&12.539184952978058
GC_184&Dy I&66.1&4102.0&nan&nan&-1.282&0.241&0.1&-999.0&-999.0&0.144&-0.0&0.056&0.009&0.03&0.06416385275215322&0.2686968552104769&13.850799191113328
GC_184&Eu I&63.1&4129.0&nan&nan&-1.967&0.101&0.1&-999.0&-999.0&0.167&0.007&0.055&0.013&0.03&0.06436614016701639&0.1560256389187367&41.077883667433454
GC_184&Eu I&63.1&4205.0&nan&nan&-1.803&0.088&0.1&-999.0&-999.0&0.14&0.031&0.013&0.002&-0.016&0.0372827037646145&0.13832570260078206&52.262987352357044
GC_184&C-N&607.0&3877.0&nan&nan&6.041&0.082&0.1&-999.0&-999.0&0.17&0.182&-0.03&0.026&0.079&0.20233882474700698&0.24013537848472058&17.341541663053846
GC_184&Ni I&28.0&5476.9&1.82&-0.78&3.906&0.11&0.1&-999.0&-999.0&0.227&0.155&-0.002&-0.12&-0.056&0.20387496167994737&0.25231924223094837&15.707217466425822
GC_184&Zn I&30.0&4811.0&nan&nan&2.25&0.124&0.1&-999.0&-999.0&0.194&0.011&0.023&-0.011&0.016&0.03204684071792413&0.16248999969228878&37.874483960156034
GC_184&Y II&39.1&4855.0&nan&nan&-0.5&0.195&0.1&-999.0&-999.0&0.175&0.001&0.05&-0.004&0.027&0.05697367813297646&0.22643100494411098&19.504203155780065
GC_184&Y II&39.1&5087.0&nan&nan&-0.515&0.217&0.1&-999.0&-999.0&0.2&-0.017&0.053&-0.009&0.032&0.06483054835492293&0.2475722116878225&16.31534294850878
GC_184&Y II&39.1&5199.0&nan&nan&-0.673&0.169&0.1&-999.0&-999.0&0.193&-0.015&0.04&0.02&0.041&0.06249799996799898&0.20607522898203948&23.547695857960296
GC_184&Y II&39.1&5206.0&nan&nan&-0.163&0.104&0.1&-999.0&-999.0&0.197&0.001&0.052&-0.037&0.021&0.06719374970932937&0.15915715503865982&39.47732027949943
GC_184&La I&57.1&4430.0&nan&nan&-1.671&0.222&0.1&-999.0&-999.0&0.155&0.024&0.041&0.024&0.035&0.06370243323453195&0.25167836617397216&15.787313315020048
GC_184&Eu I&63.1&4435.0&nan&nan&-1.794&0.134&0.1&-999.0&-999.0&0.162&0.051&0.034&-0.021&0.01&0.06555913361233506&0.17959398653629804&31.003906492218015
GC_184&Dy I&66.1&4078.0&nan&nan&-0.124&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_184&O I&8.0&6300.3&0.0&-9.82&7.172&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_008&Ti I&22.1&4053.821&1.891&-1.07&2.554&0.101&0.1&46.723&5.956&0.136&0.025&0.046&-0.024&0.015&0.05951470406546604&0.15408763740157744&42.11767678894831
GC_008&Mg I&12.0&4057.505&4.346&-0.9&5.197&0.106&0.1&31.616&5.795&0.119&0.04&-0.004&-0.008&0.003&0.04109744517606904&0.1514100392972672&43.62050163576881
GC_008&Si I&14.0&4102.936&1.909&-3.336&5.696&0.272&0.1&82.893&14.336&0.231&0.081&-0.004&-0.057&-0.004&0.09920685460188727&0.3063103001859389&10.658026559802186
GC_008&Fe I&26.0&4147.669&1.484&-2.07&4.823&0.133&0.1&64.315&7.213&0.162&0.092&-0.01&-0.051&-0.002&0.10568348972285121&0.19712432625122656&25.73472643985794
GC_008&Fe I&26.0&4153.9&3.397&-0.28&4.886&0.157&0.1&46.92&9.174&0.162&0.062&-0.008&-0.026&0.0&0.06770524351924302&0.19807321878537745&25.488746718323856
GC_008&Ti I&22.1&4161.529&1.083&-2.09&2.918&0.142&0.1&63.657&7.945&0.169&0.038&0.046&-0.04&0.016&0.0735934779718964&0.18862661530123473&28.10567734682406
GC_008&Ti I&22.1&4171.904&2.596&-0.3&2.435&0.139&0.1&39.115&8.136&0.14&0.015&0.047&-0.017&0.013&0.05377731863899501&0.17947980387776227&31.043367584515558
GC_008&Fe I&26.0&4174.913&0.914&-2.94&5.083&0.131&0.1&66.909&6.933&0.153&0.097&-0.011&-0.056&-0.002&0.11256109452204167&0.1995770527891421&25.106073159097182
GC_008&Fe I&26.1&4178.855&2.583&-2.51&4.731&0.125&0.1&49.933&7.177&0.176&0.014&0.048&-0.025&0.012&0.057175169435691224&0.16998235202514408&34.609261438360896
GC_008&Fe I&26.0&4187.039&2.45&-0.56&4.872&0.135&0.1&88.073&6.063&0.185&0.078&-0.014&-0.097&-0.008&0.1255109556971024&0.20970932263492723&22.738642048296875
GC_008&Fe I&26.0&4199.095&3.045&0.17&4.777&0.209&0.1&85.616&8.857&0.181&0.065&-0.009&-0.095&-0.009&0.11581018953442741&0.25902316498722655&14.904684542351664
GC_008&Fe I&26.1&4233.163&2.583&-2.02&5.249&0.146&0.1&102.221&6.604&0.19&0.011&0.047&-0.122&0.002&0.1312173768980313&0.2203043349550798&20.604112580871142
GC_008&Fe I&26.0&4233.603&2.482&-0.6&4.666&0.105&0.1&74.798&5.301&0.157&0.077&-0.012&-0.07&-0.005&0.10487134975769122&0.17894971360692366&31.22755519470381
GC_008&Fe I&26.0&4282.403&2.174&-0.78&4.704&0.159&0.1&84.564&6.903&0.173&0.079&-0.01&-0.092&-0.01&0.12208603523745047&0.2240223203165256&19.925875742238873
GC_008&Ca I&20.0&4283.011&1.886&-0.224&4.057&0.107&0.1&60.659&6.247&0.162&0.052&-0.008&-0.039&-0.001&0.06549809157525126&0.16043378696521501&38.85154823419714
GC_008&Ti I&22.1&4290.215&1.164&-0.87&3.013&0.203&0.1&122.16&8.059&0.205&0.036&0.044&-0.173&-0.004&0.18214554619863751&0.2904926849337174&11.850306922949306
GC_008&Ti I&22.1&4300.042&1.179&-0.46&2.565&0.191&0.1&119.679&7.666&0.188&0.031&0.044&-0.166&-0.003&0.17453366437452691&0.27738601262500606&12.996633871827193
GC_008&Ti I&22.1&4301.923&1.16&-1.21&2.567&0.114&0.1&88.362&5.435&0.175&0.035&0.046&-0.087&0.008&0.10475686135046239&0.18430952227163958&29.437739181630846
GC_008&Fe I&26.1&4303.168&2.704&-2.52&4.773&0.116&0.1&44.405&6.827&0.149&0.012&0.049&-0.023&0.013&0.056947344099615396&0.16339828640472337&37.45458631409415
GC_008&Ti I&22.1&4312.86&1.179&-1.12&3.078&0.202&0.1&114.393&8.063&0.219&0.035&0.06&-0.14&-0.001&0.1562881953315733&0.27428087793355194&13.292569453675393
GC_008&Ca I&20.0&4318.652&1.899&-0.21&4.105&0.1&0.1&63.63&5.797&0.155&0.056&-0.008&-0.043&-0.002&0.07108445681019163&0.15828139499006194&39.91537939568115
GC_008&Fe I&26.1&4385.379&2.778&-2.64&5.08&0.117&0.1&51.156&6.811&0.193&0.011&0.049&-0.025&0.012&0.057367238037053875&0.16425589791541734&37.064492216456635
GC_008&Ti I&22.1&4394.059&1.22&-1.77&2.781&0.096&0.1&67.221&5.236&0.177&0.037&0.046&-0.043&0.014&0.07436396977031283&0.15730861387730807&40.41057140547967
GC_008&Ti I&22.1&4395.031&1.083&-0.54&3.122&0.2&0.1&145.375&8.364&0.229&0.045&0.038&-0.211&-0.009&0.21925099771722817&0.31316289690830235&10.196694231730072
GC_008&Ti I&22.1&4395.839&1.242&-1.93&2.913&0.096&0.1&63.931&5.516&0.202&0.036&0.046&-0.039&0.014&0.07161703707917551&0.15602884348735013&41.076196344218516
GC_008&Ti I&22.1&4399.765&1.236&-1.2&2.844&0.131&0.1&98.571&5.849&0.197&0.024&0.047&-0.115&0.004&0.12659383871263244&0.2078148214156055&23.15511612290735
GC_008&Ti I&22.1&4418.331&1.236&-1.99&2.753&0.09&0.1&50.802&5.518&0.161&0.036&0.045&-0.024&0.016&0.06444377394287208&0.1491743945856661&44.93776120073697
GC_008&Ca I&20.0&4425.437&1.879&-0.358&4.06&0.096&0.1&54.068&5.965&0.157&0.057&-0.009&-0.03&-0.001&0.06504613747179766&0.15312413265060476&42.64937945152897
GC_008&Ca I&20.0&4435.679&1.886&-0.519&4.106&0.087&0.1&46.657&5.279&0.19&0.057&-0.009&-0.02&0.0&0.06107372593840989&0.14594176920950355&46.95056105920466
GC_008&Fe I&26.0&4442.339&2.196&-1.23&4.773&0.081&0.1&65.737&4.555&0.158&0.081&-0.01&-0.045&-0.003&0.09324698386543127&0.15892136420255146&39.59455178967374
GC_008&Ti I&22.1&4443.801&1.079&-0.71&2.664&0.136&0.1&120.471&6.066&0.214&0.038&0.045&-0.163&-0.004&0.17336089524457354&0.24197107265125722&17.079419299743808
GC_008&Fe I&26.0&4447.717&2.221&-1.36&4.768&0.075&0.1&56.086&4.605&0.184&0.081&-0.009&-0.032&-0.001&0.08756140702387097&0.15261716810372286&42.9331959471063
GC_008&Ti I&22.1&4450.482&1.083&-1.52&2.589&0.114&0.1&79.687&5.991&0.171&0.037&0.047&-0.067&0.003&0.0898665677546439&0.17627251629224563&32.18331616889804
GC_008&Ca I&20.0&4454.779&1.899&0.258&3.931&0.082&0.1&81.302&4.351&0.172&0.054&-0.011&-0.064&-0.005&0.08460496439334987&0.15453802121160992&41.8725399882757
GC_008&Ca I&20.0&4455.887&1.899&-0.518&4.123&0.076&0.1&46.993&4.587&0.161&0.057&-0.008&-0.02&0.001&0.06094259594077036&0.13960659010233006&51.308363263211895
GC_008&Fe I&26.0&4459.117&2.174&-1.29&5.184&0.128&0.1&86.032&6.251&0.192&0.081&-0.01&-0.084&-0.009&0.11746488837095108&0.2004544836116169&24.886765218256933
GC_008&Ti I&22.1&4468.493&1.13&-0.63&2.952&0.116&0.1&133.967&4.554&0.208&0.039&0.049&-0.187&-0.003&0.1972308292331602&0.2497118339206214&16.036949130797353
GC_008&Fe I&26.1&4491.4&2.856&-2.71&4.802&0.113&0.1&27.456&5.671&0.133&0.011&0.049&-0.01&0.013&0.05282991576748916&0.15987495113369074&39.123630672926446
GC_008&Fe I&26.0&4494.563&2.196&-1.14&4.893&0.111&0.1&77.784&5.737&0.189&0.082&-0.009&-0.066&-0.006&0.1058158778255891&0.18307921782660094&29.834715675159618
GC_008&Ti I&22.1&4501.27&1.115&-0.77&2.829&0.109&0.1&124.204&4.784&0.216&0.038&0.044&-0.163&-0.001&0.1730606829987678&0.22766422643885006&19.293473018077986
GC_008&Fe I&26.1&4508.281&2.856&-2.42&5.019&0.078&0.1&55.886&4.688&0.175&0.009&0.05&-0.035&0.011&0.0626657801355732&0.1414602417642498&49.97251511668582
GC_008&Ti I&22.1&4518.332&1.079&-2.56&2.56&0.105&0.1&20.377&4.242&0.107&0.041&0.046&-0.006&0.018&0.06447480127925947&0.15868837386525833&39.71090461440711
GC_008&Fe I&26.1&4520.221&2.807&-2.65&5.026&0.077&0.1&45.856&4.689&0.146&0.011&0.05&-0.022&0.013&0.05721887800367988&0.13857488950022656&52.075196583867104
GC_008&Fe I&26.0&4528.614&2.174&-0.89&5.213&0.128&0.1&107.364&6.207&0.213&0.085&-0.012&-0.119&-0.017&0.1477125587077822&0.219551816207473&20.745596747090428
GC_008&Ti I&22.1&4529.48&1.571&-1.75&2.986&0.09&0.1&57.067&5.655&0.183&0.031&0.047&-0.03&0.015&0.06553624951124377&0.14964959071110084&44.65282429113642
GC_008&Fe I&26.0&4531.148&1.484&-2.1&4.978&0.1&0.1&74.372&5.251&0.159&0.094&-0.01&-0.062&-0.005&0.1131591799192624&0.18112150617748296&30.483158055174517
GC_008&Ti I&22.0&4533.239&0.848&0.54&2.647&0.127&0.1&58.853&7.481&0.188&0.088&-0.01&-0.032&-0.001&0.09417536832951597&0.18707752403749628&28.573061317789588
GC_008&Ti I&22.0&4534.776&0.835&0.35&2.614&0.107&0.1&46.171&6.523&0.156&0.088&-0.01&-0.021&0.001&0.0910274683818022&0.17243839479651857&33.630401883302504
GC_008&Ti I&22.1&4545.133&1.13&-2.45&2.843&0.078&0.1&36.44&4.589&0.159&0.039&0.046&-0.014&0.018&0.06447480127925947&0.1422708684165525&49.40467368213033
GC_008&Cr I&24.1&4558.644&4.07&-0.43&2.981&0.096&0.1&23.895&4.279&0.158&-0.006&0.05&-0.009&0.009&0.05194227565288221&0.14803377992877167&45.63292872136533
GC_008&Mg I&12.0&4571.096&0.0&-5.623&5.331&0.059&0.1&51.429&4.197&0.144&0.112&-0.012&-0.016&0.0&0.11377170122662314&0.1625576820700886&37.84295175023651
GC_008&Ti I&22.1&4571.971&1.571&-0.31&2.848&0.11&0.1&122.589&5.057&0.197&0.031&0.045&-0.162&-0.005&0.171040930773894&0.22661641599848853&19.47230065232207
GC_008&Fe I&26.1&4576.328&2.844&-2.95&5.07&0.091&0.1&29.685&4.712&0.159&0.011&0.049&-0.011&0.013&0.05302829433425141&0.14523429347092925&47.40909306404968
GC_008&Fe I&26.1&4582.835&2.844&-3.18&5.226&0.114&0.1&26.173&5.572&0.176&0.011&0.049&-0.01&0.013&0.05282991576748916&0.16058331171077525&38.779229844495276
GC_008&Fe I&26.1&4583.829&2.807&-1.94&5.097&0.109&0.1&90.33&5.344&0.2&0.009&0.052&-0.088&0.005&0.10273266277090261&0.18009719598039278&30.830892554339442
GC_008&Fe I&26.0&4602.941&1.484&-2.21&4.874&0.134&0.1&62.758&7.465&0.17&0.094&-0.01&-0.039&-0.002&0.10227903010881556&0.19600255100380712&26.030142905484542
GC_008&Fe I&26.1&4629.332&2.807&-2.26&5.022&0.085&0.1&69.469&4.892&0.204&0.009&0.049&-0.051&0.009&0.07186097689288673&0.14962954253756175&44.66479074545535
GC_008&Fe I&26.0&4632.912&1.607&-2.9&5.089&0.101&0.1&27.325&5.104&0.207&0.092&-0.01&-0.01&0.003&0.0931289428695505&0.16992351220475643&34.63323405139571
GC_008&Cr I&24.0&4646.162&1.029&-0.74&2.881&0.081&0.1&33.27&4.457&0.17&0.084&-0.01&-0.012&0.002&0.08546344247688599&0.15448300877442803&41.902367483762816
GC_008&Mg I&12.0&4702.991&4.346&-0.44&5.233&0.067&0.1&65.316&4.739&0.174&0.041&-0.01&-0.025&-0.003&0.04914264950122246&0.13001538370516008&59.15759583530523
GC_008&Fe I&26.0&4707.275&3.241&-0.96&5.011&0.102&0.1&28.468&5.033&0.146&0.065&-0.006&-0.01&0.002&0.06606814663663572&0.15738170160472914&40.3730469538536
GC_008&Ti I&22.1&4708.663&1.236&-2.35&2.75&0.09&0.1&31.001&4.915&0.156&0.037&0.045&-0.011&0.017&0.061676575780437094&0.148&45.65376186997809
GC_008&Ni I&28.0&4714.417&3.377&0.25&3.587&0.124&0.1&25.769&5.974&0.166&0.059&-0.005&-0.009&0.002&0.05992495306631453&0.17019694474343539&34.52204232402389
GC_008&Fe I&26.0&4736.773&3.209&-0.67&4.769&0.089&0.1&32.694&4.813&0.148&0.064&-0.007&-0.015&0.002&0.06613622305514581&0.1493151030539108&44.85310607759587
GC_008&Fe I&26.0&4871.318&2.865&-0.34&4.76&0.094&0.1&74.693&5.102&0.194&0.07&-0.009&-0.062&-0.006&0.09413288479590966&0.1664241569003731&36.104993320576234
GC_008&Fe I&26.0&4890.755&2.876&-0.38&4.699&0.097&0.1&68.459&5.458&0.215&0.072&-0.007&-0.047&-0.005&0.08641180474911977&0.16393901305058536&37.207917844917404
GC_008&Fe I&26.0&4903.31&2.882&-0.89&4.884&0.092&0.1&48.426&5.551&0.169&0.072&-0.008&-0.023&0.0&0.07600657866263945&0.15569521508382972&41.252423579885324
GC_008&Fe I&26.0&4939.687&0.858&-3.25&4.962&0.073&0.1&50.357&4.47&0.172&0.106&-0.01&-0.025&-0.001&0.10937092849564732&0.16519987893458035&36.642116448646064
GC_008&Ti I&22.0&4991.066&0.835&0.45&2.716&0.135&0.1&61.3&8.097&0.237&0.088&-0.01&-0.034&-0.003&0.09491575211733824&0.19296113598338915&26.857173551055485
GC_008&Fe I&26.0&4994.13&0.914&-2.97&4.687&0.096&0.1&47.113&5.971&0.139&0.105&-0.01&-0.022&0.0&0.10774506949276147&0.17557049866079438&32.441200324412
GC_008&Ti I&22.0&4999.503&0.825&0.32&2.607&0.121&0.1&46.775&7.797&0.171&0.088&-0.01&-0.024&-0.001&0.09176600677810928&0.18182959055115314&30.246204101385274
GC_008&Fe I&26.0&5005.712&3.884&-0.12&4.934&0.093&0.1&31.475&4.934&0.171&0.055&-0.006&-0.013&0.0&0.056833088953531286&0.1479155164274526&45.70592805886924
GC_008&Ti I&22.0&5007.209&0.818&0.17&2.912&0.104&0.1&57.302&6.275&0.201&0.09&-0.01&-0.029&-0.002&0.09510520490488414&0.1728033564488838&33.48849670138308
GC_008&Fe I&26.0&5012.068&0.858&-2.6&5.036&0.122&0.1&92.082&5.938&0.193&0.107&-0.009&-0.095&-0.016&0.14426018161641138&0.21376388843768726&21.884232410548197
GC_008&Fe I&26.1&5018.435&2.891&-1.1&5.017&0.135&0.1&126.817&7.255&0.25&0.011&0.048&-0.134&-0.004&0.14281806608409175&0.22050396821826132&20.566821603389414
GC_008&Ti I&22.0&5020.026&0.835&-0.33&2.89&0.111&0.1&26.017&5.503&0.129&0.089&-0.01&-0.009&0.002&0.090033327162779&0.17443336836740841&32.865547047030596
GC_008&Fe I&26.0&5041.072&0.957&-3.09&4.794&0.099&0.1&43.43&6.158&0.147&0.104&-0.01&-0.018&0.0&0.10601886624558857&0.1761845623203123&32.2154569762572
GC_008&Fe I&26.0&5041.756&1.484&-2.2&4.841&0.11&0.1&63.956&6.325&0.177&0.095&-0.009&-0.04&-0.004&0.10354709073653398&0.18116842992088883&30.467369447321914
GC_008&Fe I&26.0&5051.635&0.914&-2.76&5.016&0.193&0.1&79.731&10.06&0.204&0.106&-0.009&-0.069&-0.009&0.12711805536586845&0.25180945176859426&15.77088064597527
GC_008&Mg I&12.0&5172.684&2.712&-0.393&5.395&0.244&0.1&199.96&29.281&-0.257&0.096&-0.054&-0.072&-0.012&0.13213629327327142&0.29495084336207616&11.494781369258359
GC_008&Mg I&12.0&5183.604&2.717&-0.167&5.73&0.171&0.1&283.654&41.229&0.225&0.103&-0.072&-0.031&0.0&0.12943724348115576&0.2366326266599769&17.858737387266718
GC_008&Ti I&22.1&5185.902&1.891&-1.41&2.702&0.113&0.1&41.021&7.03&0.19&0.027&0.047&-0.015&0.015&0.05820652884342099&0.16173125857421627&38.2306839469358
GC_008&Fe I&26.0&5194.942&1.556&-2.02&5.125&0.136&0.1&85.992&6.903&0.241&0.096&-0.008&-0.081&-0.012&0.1264317997973611&0.21090519197023103&22.48150895888132
GC_008&Fe I&26.0&5202.336&2.174&-1.87&5.077&0.106&0.1&50.691&6.803&0.251&0.084&-0.008&-0.025&-0.001&0.08801136290275251&0.1702410056361275&34.504175005175625
GC_008&Fe I&26.0&5215.181&3.263&-0.86&4.793&0.115&0.1&23.295&5.217&0.133&0.065&-0.006&-0.008&0.001&0.0657723346096214&0.16598493907580894&36.296323182461606
GC_008&Fe I&26.0&5216.274&1.607&-2.08&4.712&0.085&0.1&55.45&5.349&0.196&0.094&-0.009&-0.028&-0.002&0.09851395840184272&0.16410362579784762&37.13330857779428
GC_008&Fe I&26.0&5324.179&3.211&-0.11&5.142&0.177&0.1&88.54&9.177&0.282&0.068&-0.01&-0.082&-0.013&0.10778218776773833&0.23009997827031622&18.88716805802138
GC_008&Ti I&22.1&5336.786&1.581&-1.6&2.801&0.12&0.1&58.688&7.949&0.262&0.031&0.047&-0.029&0.014&0.0648613906727261&0.1691360399205326&34.95647918341665
GC_008&Fe I&26.0&5371.489&0.957&-1.64&5.144&0.102&0.1&138.683&4.936&0.257&0.12&-0.015&-0.172&-0.041&0.21421951358361357&0.25747621249350394&15.084321356382178
GC_008&Ti I&22.1&5381.022&1.565&-1.97&2.608&0.131&0.1&26.45&6.527&0.198&0.032&0.046&-0.006&0.017&0.05886425061104575&0.17500285711953392&32.65199503689675
GC_008&Fe I&26.0&5397.128&0.914&-1.98&5.201&0.125&0.1&128.078&5.747&0.238&0.116&-0.01&-0.163&-0.037&0.20370076092150466&0.25907334868720094&14.898910889613969
GC_008&Ti I&22.1&5418.768&1.581&-2.13&2.781&0.099&0.1&26.301&4.94&0.157&0.032&0.047&-0.008&0.017&0.05988321968631947&0.15292808767522073&42.75879762261086
GC_008&Fe I&26.0&5434.524&1.01&-2.13&5.048&0.137&0.1&109.432&6.416&0.277&0.11&-0.008&-0.127&-0.026&0.1702028201881508&0.24028732800545266&17.31961619730507
GC_008&Fe I&26.0&5501.465&0.957&-3.05&5.117&0.117&0.1&68.379&6.778&0.271&0.105&-0.009&-0.044&-0.006&0.11435908359199105&0.19174722944543424&27.198302825903664
GC_008&Fe I&26.0&5586.756&3.366&-0.11&4.751&0.1&0.1&56.871&6.196&0.233&0.066&-0.007&-0.031&-0.003&0.0733143914930759&0.15929532322073992&39.408866995073886
GC_008&Ca I&20.0&5588.749&2.524&0.21&4.158&0.078&0.1&54.293&4.617&0.222&0.049&-0.002&-0.026&-0.004&0.05565069631190611&0.13849548729110275&52.13492518638235
GC_008&Ca I&20.0&5594.462&2.523&0.097&4.199&0.072&0.1&49.799&4.595&0.24&0.049&-0.007&-0.022&-0.003&0.05424942396007538&0.1346365477869958&55.166326474320066
GC_008&Ca I&20.0&5601.277&2.526&-0.523&4.291&0.101&0.1&21.887&4.324&0.192&0.048&-0.006&-0.007&0.0&0.04887739763939975&0.1502997005985042&44.267374944665775
GC_008&Ca I&20.0&5857.451&2.93&0.23&4.1&0.094&0.1&27.168&4.576&0.24&0.043&-0.005&-0.009&0.0&0.04421538193886829&0.1441908457565875&48.09773459670048
GC_008&Na I&11.0&5889.951&0.0&0.108&4.411&0.061&0.1&203.679&5.805&0.301&0.099&-0.044&-0.091&-0.027&0.14403818938045562&0.18565559512171995&29.012417314610648
GC_008&Na I&11.0&5895.924&0.0&-0.194&4.457&0.058&0.1&182.717&4.39&0.284&0.094&-0.032&-0.105&-0.031&0.1478039241698271&0.1876432785899884&28.401022436807732
GC_008&Ca I&20.0&6102.723&1.879&-0.793&4.011&0.1&0.1&30.715&5.243&0.263&0.06&-0.005&-0.009&0.0&0.06087692502089769&0.1539675290442761&42.18341348181894
GC_008&Ca I&20.0&6122.217&1.886&-0.316&4.321&0.08&0.1&78.513&4.817&0.283&0.063&-0.007&-0.05&-0.009&0.08123422923866516&0.15165421194282735&43.480151310926566
GC_008&Ca I&20.0&6162.173&1.899&-0.09&4.259&0.075&0.1&87.513&4.421&0.276&0.062&-0.009&-0.064&-0.012&0.09036038955205981&0.15424007261409078&42.034468263976464
GC_008&Fe I&26.0&6219.28&2.196&-2.45&5.02&0.077&0.1&19.207&2.978&0.188&0.085&-0.008&-0.006&0.001&0.08559205570612263&0.1524959015842721&43.00150505267685
GC_008&Fe I&26.0&6246.319&3.6&-0.77&5.035&0.112&0.1&23.141&5.063&0.336&0.061&-0.005&-0.008&0.0&0.061725197448043854&0.16233915116200406&37.94490399939287
GC_008&Fe I&26.0&6265.134&2.174&-2.54&5.19&0.099&0.1&23.466&4.551&0.314&0.085&-0.008&-0.008&0.001&0.08575546629807339&0.16478774226258458&36.825630638924686
GC_008&Fe I&26.0&6335.33&2.196&-2.18&4.706&0.093&0.1&17.813&3.481&0.282&0.084&-0.008&-0.006&0.001&0.08459905436823748&0.1606424601405245&38.75067813686739
GC_008&Fe I&26.0&6400.001&3.603&-0.27&4.75&0.078&0.1&33.513&4.265&0.281&0.062&-0.006&-0.015&-0.001&0.06407807737440317&0.14209151980325918&49.52947003467064
GC_008&Fe I&26.0&6411.649&3.651&-0.59&4.841&0.087&0.1&20.593&3.535&0.33&0.061&-0.006&-0.006&0.001&0.061595454377737974&0.14616087027655522&46.80990497589289
GC_008&Fe I&26.0&6430.846&2.174&-1.95&4.984&0.072&0.1&44.258&4.516&0.323&0.086&-0.007&-0.021&-0.004&0.08889319434017431&0.15194077793666846&43.31629559040111
GC_008&Ca I&20.0&6439.075&2.524&0.47&4.045&0.069&0.1&65.21&4.34&0.284&0.05&-0.005&-0.037&-0.007&0.0627933117457584&0.13676256797823008&53.46449957228399
GC_008&Fe I&26.1&6516.077&2.891&-3.37&5.156&0.081&0.1&17.438&2.919&0.209&0.011&0.05&-0.005&0.014&0.053310411741047364&0.13929465172791095&51.53842189352161
GC_008&K I&19.0&7664.911&0.0&0.125&3.119&0.041&0.1&64.644&2.718&0.307&0.063&-0.005&-0.032&-0.007&0.07118286310622804&0.12941406415069426&59.708621925005936
GC_008&K I&19.0&7698.974&0.0&-0.178&3.096&0.051&0.1&43.613&3.206&0.336&0.059&-0.006&-0.019&-0.003&0.06234580980306535&0.12840560735419618&60.6501698204755
GC_008&Sc I&21.1&5526.0&nan&nan&0.541&0.131&0.1&-999.0&-999.0&0.203&0.021&0.047&-0.005&0.017&0.054442630355264796&0.17356554957709783&33.19502074688796
GC_008&Sc I&21.1&5030.0&nan&nan&0.863&0.196&0.1&-999.0&-999.0&0.229&0.023&0.05&-0.019&0.017&0.06065476073648301&0.2282432912486148&19.195700163163448
GC_008&Sc I&21.1&4669.0&nan&nan&0.725&0.117&0.1&-999.0&-999.0&0.149&0.019&0.047&-0.007&0.016&0.05361902647381805&0.1629846618550347&37.644932992019264
GC_008&Sc I&21.1&4415.0&nan&nan&0.486&0.137&0.1&-999.0&-999.0&0.157&0.041&0.041&-0.01&0.019&0.06183041322844285&0.18053254554234816&30.682376043200776
GC_008&Sc I&21.1&4399.0&nan&nan&0.598&0.12&0.1&-999.0&-999.0&0.167&0.03&0.033&-0.021&0.015&0.05152669211195301&0.1644840417791343&36.96174459434485
GC_008&Mn I&25.0&4823.52&2.32&0.14&2.366&0.361&0.1&-999.0&-999.0&0.165&0.073&-0.01&-0.001&0.005&0.07385797181076664&0.3818062335792856&6.8598397541433425
GC_008&Mn I&25.0&4783.43&2.3&0.04&2.553&0.214&0.1&-999.0&-999.0&0.188&0.072&-0.007&0.001&0.006&0.07259476565152614&0.24711535767734064&16.375724625814694
GC_008&Mn I&25.0&4754.04&2.28&-0.08&2.443&0.157&0.1&-999.0&-999.0&0.103&0.061&-0.012&-0.004&0.002&0.062329768168989684&0.19630078960615518&25.95110811231639
GC_008&Sc I&21.1&4313.0&nan&nan&0.747&0.237&0.1&-999.0&-999.0&0.144&0.018&0.055&-0.092&0.005&0.10880257349897565&0.2792973326045202&12.81936236491597
GC_008&Sc I&21.1&4324.0&nan&nan&1.003&0.176&0.1&-999.0&-999.0&0.174&0.0&0.029&-0.096&-0.018&0.10188719252192593&0.2266208286985113&19.47154234086882
GC_008&Al I&13.0&3962.0&nan&nan&3.397&0.342&0.1&-999.0&-999.0&0.147&0.0&0.0&-0.048&-0.047&0.06717886572427373&0.36259757307516555&7.605893045931987
GC_008&Si I&14.0&3906.0&nan&nan&5.415&0.225&0.1&-999.0&-999.0&0.163&0.098&-0.045&-0.043&-0.001&0.11609909560371261&0.2722204988607581&13.494548202526179
GC_008&V I&23.0&4384.0&nan&nan&1.578&0.126&0.1&-999.0&-999.0&0.162&0.093&0.004&0.011&0.013&0.09463086177352503&0.18663065128750958&28.710057133013695
GC_008&V II&23.1&4006.0&nan&nan&1.525&0.363&0.1&-999.0&-999.0&0.166&0.003&0.047&0.008&0.016&0.050378566871239996&0.3798776118699284&6.929670771341655
GC_008&Co I&27.0&4119.0&nan&nan&2.308&0.184&0.1&-999.0&-999.0&0.158&0.108&-0.018&-0.026&-0.007&0.11275194011634566&0.23784238478454592&17.677526560483656
GC_008&Co I&27.0&4121.0&nan&nan&2.944&0.282&0.1&-999.0&-999.0&0.142&0.002&-0.011&-0.083&-0.083&0.11791098337305139&0.32160068407887443&9.668655186750074
GC_008&Sr I&38.1&4078.0&nan&nan&0.446&0.313&0.1&-999.0&-999.0&0.196&-0.0&-0.0&-0.161&-0.133&0.20883007446246818&0.38933147830608306&6.597219931520856
GC_008&Sr I&38.1&4215.52&0.0&-0.17&0.539&0.235&0.1&-999.0&-999.0&0.163&0.048&0.027&-0.171&-0.006&0.17974982614734292&0.3123059397449879&10.252729789306404
GC_008&Y II&39.1&4397.0&nan&nan&-0.441&0.147&0.1&-999.0&-999.0&0.17&0.044&0.043&0.002&0.017&0.06385922016435841&0.18891003149647717&28.021408355983976
GC_008&Zr I&40.1&4208.0&nan&nan&0.419&0.224&0.1&-999.0&-999.0&0.171&0.042&0.023&-0.012&0.02&0.0532634959423431&0.2510239032442927&15.869741164521603
GC_008&Ba I&56.1&4554.03&0.0&0.17&-0.507&0.163&0.1&-999.0&-999.0&0.169&0.055&0.053&-0.066&-0.01&0.10143963722332608&0.216469397375241&21.340617597473273
GC_008&Ba I&56.1&4934.08&0.0&-0.16&-0.586&0.12&0.1&-999.0&-999.0&0.152&0.06&0.048&-0.085&-0.005&0.11469088891450795&0.19378854455307726&26.628321883154914
GC_008&Ba I&56.1&6141.71&0.7&-0.08&-0.446&0.102&0.1&-999.0&-999.0&0.269&0.036&0.044&-0.077&0.005&0.09584362263604188&0.17201744097619867&33.79520108144644
GC_008&Ba I&56.1&6496.9&0.6&-0.38&-0.679&0.082&0.1&-999.0&-999.0&0.27&0.031&0.048&-0.029&0.013&0.0653834841531101&0.14491031709302138&47.6213153007286
GC_008&La I&57.1&4086.0&nan&nan&-1.351&0.237&0.1&-999.0&-999.0&0.151&0.036&0.045&-0.008&0.017&0.06061352984276695&0.2642782624432059&14.31782712655527
GC_008&Eu I&63.1&4129.0&nan&nan&-1.75&0.153&0.1&-999.0&-999.0&0.162&0.033&0.044&0.006&0.018&0.058180752831155425&0.19181762171396036&27.178344295265536
GC_008&Eu I&63.1&4205.0&nan&nan&-1.974&0.225&0.1&-999.0&-999.0&0.144&0.042&0.061&0.012&0.029&0.08043631020876083&0.25902702561701935&14.904240256352931
GC_008&Co I&27.0&3893.0&nan&nan&2.453&0.406&0.1&-999.0&-999.0&0.17&0.007&-0.018&-0.018&-0.018&0.03195309061734091&0.4193530731972761&5.6864384130287675
GC_008&Co I&27.0&3994.0&nan&nan&2.225&0.163&0.1&-999.0&-999.0&0.155&-0.024&-0.025&-0.032&-0.001&0.0471805044483418&0.1969644637999454&25.776517592473258
GC_008&Ni I&28.0&5476.9&1.82&-0.78&3.417&0.169&0.1&-999.0&-999.0&0.245&0.099&-0.007&-0.036&0.002&0.10559356040971439&0.222959637602863&20.116272052463238
GC_008&Zn I&30.0&4811.0&nan&nan&2.085&0.16&0.1&-999.0&-999.0&0.1&0.035&0.018&-0.007&0.008&0.04076763422127902&0.19303367581849548&26.836992109924314
GC_008&C-H&106.0&4310.0&nan&nan&5.606&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_008&C-H&106.0&4323.0&nan&nan&5.67&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_008&V II&23.1&3952.0&nan&nan&2.13&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_008&La I&57.1&4122.0&nan&nan&-1.22&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_008&La I&57.1&4922.0&nan&nan&-0.719&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_008&Dy I&66.1&4102.0&nan&nan&-0.088&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_008&C-N&607.0&3877.0&nan&nan&6.835&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_008&O I&8.0&6300.3&0.0&-9.82&7.516&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_008&Y II&39.1&5087.0&nan&nan&-0.072&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_008&La I&57.1&4921.0&nan&nan&-0.71&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_008&Eu I&63.1&6645.06&1.38&0.12&-0.643&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_008&Dy I&66.1&4449.0&nan&nan&-0.165&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&Fe I&26.0&3917.181&0.989&-2.15&5.057&0.289&0.1&78.903&10.815&0.184&0.094&-0.009&-0.112&-0.002&0.14650938536489735&0.3390958566541325&8.696710903936133
GC_005&Fe I&26.0&3949.953&2.174&-1.25&4.738&0.196&0.1&45.804&9.966&0.149&0.077&-0.006&-0.031&0.004&0.08331866537577279&0.23528280855175118&18.064236424726328
GC_005&Ti I&22.1&4053.821&1.891&-1.07&2.545&0.119&0.1&35.301&6.398&-0.124&0.028&0.047&-0.016&0.015&0.0589406481131655&0.16623778150588994&36.18599601954043
GC_005&Fe I&26.0&4067.978&3.209&-0.53&5.157&0.191&0.1&47.892&9.907&0.194&0.061&-0.007&-0.031&0.002&0.06881133627535509&0.22630952255705017&19.525148391127775
GC_005&Si I&14.0&4102.936&1.909&-3.336&5.629&0.132&0.1&62.767&7.724&0.128&0.079&-0.005&-0.032&0.003&0.08543418519538885&0.18634108511007444&28.79935489445036
GC_005&Fe I&26.0&4118.545&3.571&0.27&4.895&0.211&0.1&55.632&10.161&0.214&0.055&-0.005&-0.05&0.001&0.07450503338701353&0.24509589959850409&16.646690637901187
GC_005&Fe I&26.0&4143.415&3.047&-0.21&4.962&0.181&0.1&63.241&8.203&0.206&0.064&-0.007&-0.06&0.0&0.0880056816347672&0.22473539997072112&19.799627766997983
GC_005&Fe I&26.0&4147.669&1.484&-2.07&5.112&0.158&0.1&63.13&7.324&0.155&0.088&-0.008&-0.058&0.002&0.10571660229122008&0.21480223462524778&21.673168617251847
GC_005&Fe I&26.0&4152.169&0.957&-3.16&5.016&0.124&0.1&31.312&6.365&0.127&0.095&-0.009&-0.016&0.004&0.09684007434941383&0.1864242473499625&28.773666340565114
GC_005&Fe I&26.0&4174.913&0.914&-2.94&4.829&0.118&0.1&35.479&6.293&0.136&0.096&-0.008&-0.018&0.004&0.09808159868191382&0.18315021157508937&29.811590746482228
GC_005&Fe I&26.1&4178.855&2.583&-2.51&4.906&0.129&0.1&49.633&6.723&0.149&0.015&0.047&-0.032&0.011&0.05982474404458409&0.17383900597967075&33.090668431502316
GC_005&Fe I&26.0&4187.039&2.45&-0.56&4.886&0.096&0.1&74.29&4.176&0.152&0.074&-0.01&-0.084&0.0&0.11239217054581693&0.17846007956963372&31.399145943230344
GC_005&Fe I&26.0&4199.095&3.045&0.17&4.642&0.147&0.1&66.411&6.58&0.155&0.063&-0.006&-0.069&0.0&0.0936269192059634&0.2009353129741012&24.767801857585138
GC_005&Fe I&26.0&4233.603&2.482&-0.6&4.928&0.118&0.1&73.222&5.149&0.16&0.074&-0.009&-0.08&0.001&0.10935264057168441&0.18942544707615183&27.869126581572935
GC_005&Fe I&26.0&4282.403&2.174&-0.78&4.844&0.143&0.1&75.871&5.907&0.173&0.079&-0.006&-0.091&-0.001&0.12066068125118472&0.21215088969881787&22.218272307145405
GC_005&Ti I&22.1&4290.215&1.164&-0.87&3.024&0.162&0.1&105.63&6.315&0.196&0.039&0.044&-0.166&-0.011&0.17644829270922405&0.259572725839985&14.841639704354536
GC_005&Ti I&22.1&4300.042&1.179&-0.46&2.975&0.128&0.1&118.686&4.464&0.18&0.049&0.047&-0.194&0.001&0.20554075021756638&0.26197518966497574&14.570675059375498
GC_005&Ti I&22.1&4301.923&1.16&-1.21&2.735&0.127&0.1&81.142&5.481&0.158&0.038&0.045&-0.093&0.011&0.1106300140106653&0.1958775127471247&26.063386155129276
GC_005&Ca I&20.0&4318.652&1.899&-0.21&4.272&0.127&0.1&61.846&6.665&0.167&0.053&-0.007&-0.045&0.001&0.0698856208386246&0.17610508226624239&32.24454261116306
GC_005&Fe I&26.0&4337.046&1.556&-1.7&4.996&0.138&0.1&72.769&6.053&0.187&0.088&-0.007&-0.079&0.0&0.1184651847590675&0.20755240302150202&23.213705371651425
GC_005&Fe I&26.1&4385.379&2.778&-2.64&5.183&0.108&0.1&47.265&5.751&0.193&0.013&0.052&-0.027&0.012&0.06120457499239742&0.15940514420808383&39.35458480913026
GC_005&Ti I&22.1&4394.059&1.22&-1.77&2.696&0.077&0.1&47.513&4.307&0.16&0.036&0.045&-0.026&0.015&0.06497691897897283&0.14195421797185176&49.62532876780308
GC_005&Ti I&22.1&4395.031&1.083&-0.54&3.028&0.124&0.1&122.843&4.62&0.192&0.038&0.04&-0.206&-0.007&0.2133752562974442&0.26627992789543864&14.103377758973275
GC_005&Ti I&22.1&4395.839&1.242&-1.93&2.874&0.112&0.1&47.12&6.33&0.182&0.036&0.045&-0.025&0.015&0.0645832795698701&0.16344723919356974&37.43215422047539
GC_005&Ti I&22.1&4399.765&1.236&-1.2&3.021&0.155&0.1&91.291&5.743&0.189&0.035&0.057&-0.113&0.008&0.1315560716956842&0.22656566377101364&19.48102548118133
GC_005&Fe I&26.0&4408.414&2.196&-1.74&4.82&0.111&0.1&26.375&5.231&0.137&0.077&-0.007&-0.011&0.003&0.07815369473031969&0.16860901518009055&35.17534911533996
GC_005&Fe I&26.1&4416.818&2.778&-2.57&4.837&0.093&0.1&32.56&4.779&0.144&0.011&0.048&-0.015&0.011&0.05264028875300743&0.14635573101180563&46.68534080298785
GC_005&Ti I&22.1&4418.331&1.236&-1.99&2.881&0.113&0.1&44.702&6.445&0.162&0.035&0.044&-0.024&0.014&0.06271363488110061&0.16340746616969495&37.450378248820314
GC_005&Ca I&20.0&4425.437&1.879&-0.358&4.215&0.122&0.1&52.483&6.897&0.186&0.054&-0.008&-0.031&0.001&0.06278534860936905&0.1697822134382751&34.69090404495941
GC_005&Fe I&26.0&4442.339&2.196&-1.23&4.908&0.109&0.1&58.151&5.678&0.192&0.077&-0.005&-0.043&0.002&0.08835722947218297&0.17230206034751877&33.68364322285098
GC_005&Ti I&22.1&4443.801&1.079&-0.71&2.979&0.136&0.1&115.86&4.969&0.184&0.042&0.052&-0.172&0.001&0.18453454961063526&0.2500979807995259&15.987465826791789
GC_005&Fe I&26.0&4447.717&2.221&-1.36&5.014&0.079&0.1&55.367&4.198&0.17&0.076&-0.008&-0.039&0.002&0.08581957818586619&0.1536424420529692&42.36211132762857
GC_005&Ti I&22.1&4450.482&1.083&-1.52&3.042&0.114&0.1&86.16&5.166&0.189&0.038&0.045&-0.104&0.009&0.11985824961178099&0.19329252442864933&26.76516246453616
GC_005&Ca I&20.0&4454.779&1.899&0.258&4.311&0.105&0.1&87.969&4.792&0.193&0.059&-0.014&-0.091&0.0&0.10935264057168441&0.18161222425817045&30.318649001000523
GC_005&Fe I&26.0&4459.117&2.174&-1.29&5.327&0.122&0.1&77.201&5.468&0.227&0.079&-0.007&-0.085&0.0&0.11625403218813532&0.19595662785422696&26.042344852730544
GC_005&Ti I&22.1&4468.493&1.13&-0.63&3.051&0.143&0.1&119.435&5.366&0.197&0.039&0.041&-0.188&0.0&0.19633135256499407&0.26266899322150683&14.49380389883325
GC_005&Fe I&26.1&4491.4&2.856&-2.71&5.016&0.1&0.1&30.701&5.065&0.148&0.012&0.048&-0.014&0.011&0.05258326730053963&0.15088074761214568&43.92708104546452
GC_005&Fe I&26.0&4494.563&2.196&-1.14&5.142&0.113&0.1&74.669&5.181&0.188&0.077&-0.007&-0.078&-0.001&0.10983168941612434&0.18663333035661128&28.709232889297198
GC_005&Ti I&22.1&4501.27&1.115&-0.77&2.864&0.118&0.1&108.016&4.877&0.193&0.029&0.044&-0.164&0.003&0.17228464818433475&0.23152969571957718&18.654628213259713
GC_005&Fe I&26.1&4508.281&2.856&-2.42&5.133&0.087&0.1&52.402&4.824&0.208&0.012&0.048&-0.039&0.011&0.06395310782127793&0.14716996976285618&46.17018329562768
GC_005&Fe I&26.1&4515.334&2.844&-2.6&4.964&0.084&0.1&34.301&4.22&0.146&0.012&0.048&-0.016&0.012&0.053366656256505336&0.1410815367083872&50.241157556270096
GC_005&Ti I&22.1&4518.332&1.079&-2.56&2.732&0.096&0.1&18.83&3.676&0.102&0.038&0.044&-0.006&0.015&0.06034069936618235&0.1511853167473614&43.750273439208996
GC_005&Fe I&26.1&4520.221&2.807&-2.65&5.032&0.087&0.1&37.201&4.637&0.17&0.013&0.048&-0.021&0.012&0.05529918625079396&0.14362102910089455&48.48014737964804
GC_005&Fe I&26.1&4522.628&2.844&-2.29&5.283&0.122&0.1&68.024&5.878&0.232&0.011&0.048&-0.063&0.011&0.08071554992688831&0.17719762978098777&31.84814803019204
GC_005&Ti I&22.1&4529.48&1.571&-1.75&2.933&0.086&0.1&40.93&4.965&0.167&0.031&0.045&-0.02&0.014&0.059849812029780014&0.14483784035948616&47.6689865573458
GC_005&Fe I&26.0&4531.148&1.484&-2.1&5.13&0.145&0.1&65.25&6.984&0.215&0.088&-0.007&-0.058&0.0&0.10562670116973265&0.2053825698544061&23.70679436726566
GC_005&Ti I&22.0&4533.239&0.848&0.54&2.616&0.082&0.1&41.788&4.486&0.168&0.082&-0.008&-0.021&0.003&0.08507643622061282&0.15479664079042543&41.73274351055838
GC_005&Ti I&22.0&4534.776&0.835&0.35&2.549&0.098&0.1&28.987&4.873&0.167&0.082&-0.008&-0.012&0.003&0.08331266410336427&0.1629263637352777&37.67187794311545
GC_005&Ti I&22.0&4535.569&0.825&0.14&2.928&0.101&0.1&38.235&5.586&0.158&0.082&-0.008&-0.018&0.003&0.08438601779915912&0.1652936780400267&36.600541688016975
GC_005&Ti I&22.1&4545.133&1.13&-2.45&2.804&0.1&0.1&23.746&4.496&0.143&0.038&0.044&-0.011&0.015&0.06104096984812741&0.1540324641106543&42.14785467419708
GC_005&Fe I&26.1&4555.888&2.828&-2.4&5.162&0.089&0.1&56.898&4.779&0.182&0.013&0.048&-0.041&0.012&0.06555913361233505&0.14906039044628858&45.00652594626221
GC_005&Cr I&24.1&4558.644&4.07&-0.43&3.125&0.099&0.1&25.815&4.467&0.136&-0.003&0.049&-0.011&0.008&0.050941142507800116&0.1496529318122435&44.65083050544739
GC_005&Mg I&12.0&4571.096&0.0&-5.623&5.536&0.062&0.1&44.42&4.045&0.163&0.104&-0.009&-0.014&0.003&0.10536602868097478&0.15794302770302968&40.086587027980435
GC_005&Ti I&22.1&4571.971&1.571&-0.31&2.884&0.123&0.1&107.515&4.827&0.189&0.021&0.044&-0.161&0.003&0.16824684246665672&0.2311622806601458&18.713975596975814
GC_005&Fe I&26.1&4576.328&2.844&-2.95&5.04&0.096&0.1&21.983&3.942&0.144&0.013&0.048&-0.009&0.012&0.05194227565288221&0.14803377992877167&45.63292872136533
GC_005&Fe I&26.1&4583.829&2.807&-1.94&5.225&0.119&0.1&84.026&5.34&0.193&0.013&0.048&-0.099&0.009&0.11115304764152893&0.19109160107131867&27.38525577828897
GC_005&Cr I&24.1&4588.198&4.068&-0.65&3.198&0.094&0.1&20.077&3.623&0.127&-0.003&0.049&-0.008&0.008&0.050378566871239996&0.1461984952042941&46.78581454103115
GC_005&Fe I&26.0&4592.651&1.556&-2.46&5.198&0.095&0.1&45.448&5.492&0.185&0.086&-0.008&-0.027&0.002&0.09051519209502899&0.16497878651511533&36.7403923873907
GC_005&Fe I&26.0&4602.941&1.484&-2.21&5.172&0.109&0.1&61.85&5.482&0.162&0.088&-0.007&-0.058&-0.006&0.10579697538209681&0.18186258548695497&30.23523009010098
GC_005&Fe I&26.1&4629.332&2.807&-2.26&4.79&0.065&0.1&45.777&3.794&0.169&0.012&0.047&-0.027&0.012&0.05679788728465171&0.132102233137824&57.30330640077932
GC_005&Ti I&22.1&4657.201&1.242&-2.29&2.774&0.1&0.1&24.459&4.571&0.142&0.036&0.044&-0.012&0.015&0.060008332754709987&0.15362616964566944&42.37108597093342
GC_005&Mg I&12.0&4702.991&4.346&-0.44&5.355&0.064&0.1&64.59&4.329&0.191&0.041&-0.01&-0.027&0.001&0.0501098792654702&0.12886814967244622&60.215571746853726
GC_005&Ni I&28.0&4714.417&3.377&0.25&3.897&0.114&0.1&32.203&5.84&0.183&0.056&-0.005&-0.018&0.002&0.05906775770248944&0.1627421273057471&37.75722106852936
GC_005&Fe I&26.0&4733.591&1.484&-2.99&5.234&0.116&0.1&24.914&5.332&0.227&0.088&-0.008&-0.013&0.003&0.08936442245099556&0.17731892172015937&31.804592583169004
GC_005&Fe I&26.0&4736.773&3.209&-0.67&4.918&0.09&0.1&30.757&4.494&0.164&0.062&-0.006&-0.016&0.003&0.0643816744112795&0.14914757792200314&44.95392222971454
GC_005&Fe I&26.0&4871.318&2.865&-0.34&4.841&0.085&0.1&64.804&4.323&0.174&0.069&-0.008&-0.057&0.001&0.08986100377805714&0.15905973720586866&39.52569169960474
GC_005&Fe I&26.0&4890.755&2.876&-0.38&4.789&0.089&0.1&59.508&4.606&0.181&0.07&-0.004&-0.044&0.002&0.08280096617793781&0.15740711546813888&40.36001130080316
GC_005&Fe I&26.0&4903.31&2.882&-0.89&4.76&0.088&0.1&30.031&4.284&0.171&0.067&-0.004&-0.014&0.003&0.06862943974709397&0.14984658821608185&44.53549478934711
GC_005&Fe I&26.1&4923.922&2.891&-1.26&4.781&0.106&0.1&92.477&4.789&0.195&0.014&0.048&-0.112&0.008&0.12291460450247563&0.1906410239166796&27.5148580233326
GC_005&Fe I&26.0&4939.687&0.858&-3.25&4.963&0.115&0.1&33.232&6.176&0.195&0.098&-0.008&-0.015&0.003&0.099508793581271&0.18200824157163875&30.186856642617794
GC_005&Fe I&26.0&4966.089&3.329&-0.79&4.937&0.101&0.1&21.326&4.17&0.131&0.061&-0.006&-0.009&0.003&0.06202418882984283&0.15507417579984104&41.583499667332
GC_005&Ti I&22.0&4991.066&0.835&0.45&2.624&0.095&0.1&39.912&5.212&0.186&0.083&-0.008&-0.019&0.002&0.08554530963179688&0.16230526793668773&37.96074858596212
GC_005&Fe I&26.0&4994.13&0.914&-2.97&4.959&0.105&0.1&45.203&5.902&0.176&0.097&-0.008&-0.025&0.002&0.10050870609056711&0.17642845575473362&32.12644970604299
GC_005&Ti I&22.0&4999.503&0.825&0.32&2.758&0.131&0.1&40.825&7.304&0.272&0.083&-0.004&-0.019&0.003&0.08529361054615991&0.18556939402821795&29.039377395748623
GC_005&Ti I&22.0&5007.209&0.818&0.17&3.236&0.194&0.1&59.789&10.521&0.301&0.084&-0.008&-0.046&0.001&0.09610931276416454&0.23848060717802613&17.583035886976244
GC_005&Fe I&26.0&5012.068&0.858&-2.6&5.039&0.121&0.1&72.818&5.689&0.206&0.101&-0.006&-0.074&-0.001&0.12535549449465708&0.20088553954926672&24.780076818238136
GC_005&Fe I&26.0&5041.072&0.957&-3.09&4.901&0.13&0.1&33.013&6.952&0.172&0.097&-0.007&-0.015&0.004&0.09848350115628506&0.19130865113737017&27.323150905762446
GC_005&Fe I&26.0&5041.756&1.484&-2.2&5.252&0.168&0.1&68.632&8.004&0.232&0.09&-0.006&-0.064&0.0&0.11059837250158792&0.224624130493587&19.819248454098616
GC_005&Fe I&26.0&5051.635&0.914&-2.76&4.97&0.163&0.1&58.063&8.548&0.256&0.098&-0.007&-0.042&0.001&0.10685504199615478&0.21905935268780471&20.838977222997887
GC_005&Fe I&26.0&5083.339&0.957&-2.84&5.211&0.176&0.1&64.116&8.913&0.248&0.099&-0.007&-0.058&0.0&0.11495216396397243&0.23278745670675643&18.453589223103894
GC_005&Fe I&26.0&5123.72&1.01&-3.06&5.322&0.163&0.1&55.293&8.746&0.262&0.097&-0.007&-0.037&0.002&0.10407209039891532&0.21771541057077243&21.097046413502106
GC_005&Fe I&26.0&5127.36&0.914&-3.25&4.781&0.122&0.1&22.573&5.348&0.122&0.098&-0.008&-0.009&0.004&0.09881801455200363&0.18614241859393577&28.860861785332904
GC_005&Fe I&26.0&5142.928&0.957&-3.07&4.897&0.097&0.1&34.25&5.249&0.191&0.097&-0.007&-0.015&0.003&0.09844795579391175&0.17059015211904818&34.363080306518675
GC_005&Fe I&26.0&5171.596&1.484&-1.72&4.921&0.167&0.1&76.579&7.66&0.213&0.091&-0.007&-0.084&-0.003&0.12407658925034973&0.2308332731648538&18.76735980782223
GC_005&Mg I&12.0&5172.684&2.712&-0.393&5.427&0.214&0.1&178.921&22.322&-0.228&0.091&-0.054&-0.074&-0.001&0.12912784362793334&0.26920252599112066&13.798813302056024
GC_005&Mg I&12.0&5183.604&2.717&-0.167&5.626&0.173&0.1&229.374&30.358&-0.244&0.098&-0.069&-0.042&0.005&0.1270983870865402&0.23681849589928572&17.830715189986268
GC_005&Ti I&22.1&5185.902&1.891&-1.41&2.769&0.112&0.1&33.894&6.173&0.196&0.027&0.045&-0.015&0.014&0.05634713834792322&0.16037144384210053&38.88176056611842
GC_005&Fe I&26.0&5194.942&1.556&-2.02&4.881&0.124&0.1&55.126&6.92&0.237&0.089&-0.006&-0.037&0.002&0.096591925128346&0.1862954642496698&28.813461649282544
GC_005&Fe I&26.1&5197.568&3.23&-2.22&5.007&0.131&0.1&36.695&7.221&0.221&0.008&0.049&-0.017&0.012&0.05383307533477909&0.1733753154286965&33.267906450647054
GC_005&Fe I&26.0&5202.336&2.174&-1.87&5.184&0.087&0.1&42.234&4.958&0.199&0.079&-0.006&-0.022&0.003&0.08228000972289685&0.15600961508830155&41.08632236328525
GC_005&Fe I&26.0&5216.274&1.607&-2.08&4.71&0.105&0.1&39.011&5.727&0.181&0.087&-0.007&-0.02&0.002&0.08956561840349231&0.17043180454363557&34.42696319757634
GC_005&Fe I&26.0&5227.19&1.556&-1.23&5.316&0.197&0.1&110.592&8.058&0.241&0.098&-0.013&-0.166&-0.016&0.19386851214160594&0.29392856274952256&11.57487788503831
GC_005&Fe I&26.1&5275.997&3.199&-2.01&4.926&0.073&0.1&45.808&4.109&0.202&0.008&0.049&-0.025&0.013&0.05708765190476834&0.1363378157372341&53.79814934366258
GC_005&Fe I&26.0&5283.621&3.239&-0.45&5.089&0.114&0.1&51.523&6.364&0.26&0.064&-0.006&-0.033&0.002&0.0722841614740048&0.16799107119129875&35.43460543566847
GC_005&Fe I&26.1&5284.08&2.891&-3.11&5.335&0.125&0.1&27.023&5.974&0.225&0.013&0.048&-0.011&0.013&0.05256424640380569&0.1684873882520588&35.226151895166964
GC_005&Fe I&26.0&5324.179&3.211&-0.11&4.894&0.116&0.1&61.269&6.167&0.267&0.066&-0.007&-0.049&0.002&0.08252272414311103&0.17397126199461796&33.04037533866384
GC_005&Fe I&26.0&5328.532&1.556&-1.85&5.026&0.161&0.1&72.181&7.741&0.246&0.092&-0.006&-0.072&0.0&0.11697863052711806&0.22272179956169535&20.159258139300473
GC_005&Ti I&22.1&5336.786&1.581&-1.6&2.771&0.097&0.1&43.031&5.779&0.206&0.032&0.045&-0.022&0.015&0.06130252849597641&0.15220709576100583&43.164846548970516
GC_005&Fe I&26.0&5341.024&1.607&-1.95&5.276&0.162&0.1&76.704&7.519&0.237&0.09&-0.006&-0.082&-0.003&0.12193850909372314&0.22608184358767072&19.564494355643372
GC_005&Cr I&24.0&5409.783&1.029&-0.67&3.029&0.086&0.1&34.937&4.678&0.212&0.08&-0.008&-0.016&0.002&0.082&0.15530614926653744&41.45936981757876
GC_005&Fe I&26.0&5434.524&1.01&-2.13&5.199&0.126&0.1&95.382&5.333&0.256&0.105&-0.007&-0.133&-0.01&0.16989114161721325&0.2339636723938142&18.26851056833336
GC_005&Fe I&26.0&5497.516&1.01&-2.83&5.321&0.116&0.1&69.075&5.791&0.251&0.099&-0.006&-0.062&-0.002&0.1169829047339824&0.19272000415110002&26.92442314423413
GC_005&Fe I&26.0&5501.465&0.957&-3.05&5.177&0.117&0.1&52.407&6.769&0.274&0.099&-0.007&-0.033&0.001&0.10459445491994306&0.18608868853318303&28.877530393600733
GC_005&Fe I&26.0&5506.779&0.989&-2.79&4.989&0.165&0.1&54.537&9.073&0.249&0.099&-0.007&-0.036&0.001&0.10557935404235054&0.21993635443009418&20.67311667907053
GC_005&Mg I&12.0&5528.405&4.346&-0.498&5.295&0.063&0.1&57.749&4.178&0.225&0.041&-0.006&-0.023&0.001&0.04740253157796533&0.12734205903785284&61.667488899852
GC_005&Fe I&26.0&5569.618&3.414&-0.52&5.055&0.076&0.1&36.082&4.042&0.272&0.061&-0.006&-0.018&0.003&0.06395310782127793&0.14094679847375038&50.337259639585206
GC_005&Fe I&26.0&5572.842&3.394&-0.28&4.796&0.082&0.1&36.216&4.401&0.221&0.062&-0.006&-0.018&0.002&0.06486909896090741&0.1446789549312546&47.77374355054462
GC_005&Fe I&26.0&5586.756&3.366&-0.11&4.706&0.063&0.1&42.208&3.393&0.201&0.062&-0.004&-0.023&0.002&0.06627971031922213&0.13550645741070794&54.46029844243545
GC_005&Ca I&20.0&5588.749&2.524&0.21&4.136&0.071&0.1&43.533&4.084&0.205&0.046&-0.005&-0.022&0.001&0.051244511901275824&0.13291726750125435&56.602705609328105
GC_005&Ca I&20.0&5594.462&2.523&0.097&4.162&0.091&0.1&38.833&5.025&0.251&0.047&-0.004&-0.021&0.002&0.05167204273105525&0.1447446026627591&47.73041859577107
GC_005&Ca I&20.0&5598.48&2.521&-0.087&4.311&0.088&0.1&37.089&4.747&0.242&0.047&-0.004&-0.019&0.002&0.05089204259999789&0.1425973351784668&49.17871545195239
GC_005&Fe I&26.0&5615.644&3.332&0.04&4.75&0.085&0.1&55.151&4.59&0.259&0.064&-0.004&-0.037&0.002&0.0740607858451421&0.1506983742447144&44.033465433729624
GC_005&Na I&11.0&5889.951&0.0&0.108&4.355&0.064&0.1&173.781&4.84&0.291&0.093&-0.038&-0.096&-0.012&0.13947401191619893&0.18316386106434862&29.807147754031416
GC_005&Na I&11.0&5895.924&0.0&-0.194&4.239&0.073&0.1&146.721&4.251&0.29&0.084&-0.021&-0.11&-0.014&0.14068759717899798&0.18740864441108365&28.472182677524064
GC_005&Ca I&20.0&6122.217&1.886&-0.316&4.133&0.068&0.1&54.334&3.952&0.273&0.059&-0.005&-0.03&0.001&0.066385239323211&0.13795289050976786&52.54584625085387
GC_005&Ca I&20.0&6162.173&1.899&-0.09&4.143&0.07&0.1&67.358&3.91&0.271&0.06&-0.006&-0.045&0.001&0.07524626236564844&0.14339456056629207&48.63340142009531
GC_005&Ca I&20.0&6169.563&2.526&-0.478&4.15&0.084&0.1&14.665&2.62&0.184&0.046&-0.005&-0.005&0.002&0.04658325879540846&0.1386578522839583&52.01289919900135
GC_005&Fe I&26.0&6335.33&2.196&-2.18&4.957&0.075&0.1&18.653&2.782&0.209&0.079&-0.006&-0.007&0.003&0.07959271323431562&0.14818906842274163&45.537340619307834
GC_005&Fe I&26.0&6400.001&3.603&-0.27&4.885&0.076&0.1&31.317&3.815&0.287&0.059&-0.005&-0.014&0.003&0.06091797764207213&0.13959584521037866&51.316262123466934
GC_005&Fe I&26.0&6430.846&2.174&-1.95&5.142&0.063&0.1&38.903&3.542&0.307&0.08&-0.006&-0.02&0.002&0.08270429251254133&0.14425324953012325&48.05612955932528
GC_005&Ca I&20.0&6439.075&2.524&0.47&4.209&0.071&0.1&63.866&3.982&0.325&0.049&-0.004&-0.044&0.0&0.06597726881282674&0.13926234236145824&51.562338867691025
GC_005&Ca I&20.0&6449.808&2.521&-0.502&4.168&0.111&0.1&14.893&3.541&0.197&0.048&-0.004&-0.005&0.003&0.048518037882832814&0.1570827807240501&40.526849037487324
GC_005&K I&19.0&7664.911&0.0&0.125&3.136&0.061&0.1&52.757&3.481&0.316&0.059&-0.002&-0.027&0.0&0.06491532946846992&0.13392161886715676&55.75689991636466
GC_005&K I&19.0&7698.974&0.0&-0.178&3.076&0.07&0.1&32.522&3.547&0.363&0.059&-0.002&-0.012&0.002&0.06027437266367855&0.13613596145030896&53.95780499649272
GC_005&Sc I&21.1&5526.0&nan&nan&0.789&0.132&0.1&-999.0&-999.0&0.239&0.017&0.047&-0.004&0.015&0.0523354564325181&0.17367498380595867&33.1532009415509
GC_005&Sc I&21.1&5030.0&nan&nan&0.626&0.19&0.1&-999.0&-999.0&0.188&0.032&0.046&-0.008&0.015&0.058557663887829396&0.22255111772354683&20.190191604918333
GC_005&Sc I&21.1&4415.0&nan&nan&0.662&0.143&0.1&-999.0&-999.0&0.146&0.027&0.027&-0.016&0.003&0.04150903516103452&0.1793655485314836&31.082929255253017
GC_005&Sc I&21.1&4399.0&nan&nan&0.624&0.119&0.1&-999.0&-999.0&0.147&0.025&0.027&-0.019&0.015&0.044045431091090485&0.16155803910669378&38.31270832535152
GC_005&Mn I&25.0&4823.52&2.32&0.14&2.538&0.189&0.1&-999.0&-999.0&0.188&0.069&-0.006&-0.001&0.006&0.06952697318307478&0.22484439063494557&19.78043714766096
GC_005&Mn I&25.0&4783.43&2.3&0.04&2.527&0.191&0.1&-999.0&-999.0&0.139&0.053&-0.022&-0.005&-0.001&0.0576107628833363&0.22315913604421397&20.080321285140563
GC_005&Sc I&21.1&4324.0&nan&nan&0.747&0.14&0.1&-999.0&-999.0&0.145&0.053&0.052&-0.05&0.025&0.09294084139924708&0.1955453911499834&26.151995397248804
GC_005&Al I&13.0&3962.0&nan&nan&2.974&0.311&0.1&-999.0&-999.0&0.137&0.012&0.009&-0.08&-0.013&0.0824257241399795&0.33691987177962657&8.809408448222701
GC_005&Si I&14.0&3906.0&nan&nan&5.176&0.262&0.1&-999.0&-999.0&0.127&0.048&0.031&-0.044&-0.023&0.07569676347110225&0.2904720296345244&11.851992319908975
GC_005&V II&23.1&4006.0&nan&nan&1.618&0.138&0.1&-999.0&-999.0&0.144&0.011&0.044&0.005&0.015&0.048031239834091306&0.17706213598621248&31.896909189499535
GC_005&Co I&27.0&4119.0&nan&nan&2.498&0.278&0.1&-999.0&-999.0&0.185&0.098&-0.008&-0.026&0.004&0.10178408519999578&0.3124803993853055&10.241284666748594
GC_005&Co I&27.0&4121.0&nan&nan&2.68&0.274&0.1&-999.0&-999.0&0.18&0.075&-0.01&-0.039&-0.002&0.085146931829632&0.30385193762752283&10.831185148278923
GC_005&Sr I&38.1&4078.0&nan&nan&0.75&0.231&0.1&-999.0&-999.0&0.147&0.09&0.085&-0.074&0.037&0.14889593681494467&0.29245683442176557&11.691667348680596
GC_005&Sr I&38.1&4215.52&0.0&-0.17&0.765&0.197&0.1&-999.0&-999.0&0.176&0.068&0.016&-0.168&0.006&0.18204395073717775&0.2862673575523413&12.202711442482519
GC_005&Y II&39.1&4397.0&nan&nan&-0.241&0.285&0.1&-999.0&-999.0&0.156&0.042&0.029&0.004&0.012&0.05258326730053963&0.30657788569953964&10.639429726566657
GC_005&Zr I&40.1&4208.0&nan&nan&0.631&0.305&0.1&-999.0&-999.0&0.171&0.008&0.045&-0.011&0.013&0.04877499359302879&0.32465982196754806&9.487305984592615
GC_005&Ba I&56.1&4554.03&0.0&0.17&-0.549&0.165&0.1&-999.0&-999.0&0.15&0.063&0.04&-0.071&0.003&0.10304853225543778&0.21873271360269822&20.901262436251148
GC_005&Ba I&56.1&4934.08&0.0&-0.16&-0.742&0.105&0.1&-999.0&-999.0&0.18&0.057&0.044&-0.046&0.01&0.08602906485601247&0.1686001186239203&35.17906142264125
GC_005&Ba I&56.1&6141.71&0.7&-0.08&-0.544&0.1&0.1&-999.0&-999.0&0.244&0.044&0.044&-0.053&0.019&0.083916625289629&0.1644445195195024&36.97951334960432
GC_005&Ba I&56.1&6496.9&0.6&-0.38&-0.712&0.101&0.1&-999.0&-999.0&0.208&0.035&0.046&-0.015&0.016&0.06182232606429493&0.15499354825282247&41.62677434125629
GC_005&La I&57.1&4086.0&nan&nan&-0.969&0.205&0.1&-999.0&-999.0&0.188&0.057&0.043&-0.012&0.016&0.07414849964766651&0.23983952968599648&17.38435060758306
GC_005&La I&57.1&4922.0&nan&nan&-0.981&0.299&0.1&-999.0&-999.0&0.195&0.039&0.039&0.007&0.014&0.05733236433289665&0.3204496840379157&9.738236210657528
GC_005&Co I&27.0&3893.0&nan&nan&2.492&0.38&0.1&-999.0&-999.0&0.16&0.052&-0.012&-0.012&-0.012&0.056&0.3969080498049895&6.34775543367865
GC_005&Co I&27.0&3994.0&nan&nan&2.662&0.14&0.1&-999.0&-999.0&0.172&0.01&-0.018&-0.031&-0.001&0.03722902093797257&0.1760284067984483&32.27263925643839
GC_005&Ni I&28.0&5476.9&1.82&-0.78&3.653&0.174&0.1&-999.0&-999.0&0.248&0.089&-0.005&-0.044&0.004&0.09948869282486326&0.22399553566979855&19.93064136803923
GC_005&Y II&39.1&5087.0&nan&nan&-0.215&0.257&0.1&-999.0&-999.0&0.205&0.021&0.045&-0.003&0.015&0.05196152422706632&0.2806225222607765&12.698573950145398
GC_005&Mn I&25.0&4754.04&2.28&-0.08&2.799&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&C-H&106.0&4310.0&nan&nan&5.776&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&C-H&106.0&4323.0&nan&nan&6.034&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&V I&23.0&4384.0&nan&nan&1.697&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&V II&23.1&3952.0&nan&nan&1.905&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&Ba I&56.1&5853.67&0.6&-1.01&-0.376&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&La I&57.1&4122.0&nan&nan&-0.381&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&Dy I&66.1&4078.0&nan&nan&-0.13&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&Dy I&66.1&4102.0&nan&nan&-0.13&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&Eu I&63.1&4129.0&nan&nan&-1.301&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&Eu I&63.1&4205.0&nan&nan&-1.347&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&C-N&607.0&3877.0&nan&nan&7.518&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&O I&8.0&6300.3&0.0&-9.82&7.614&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&Zn I&30.0&4811.0&nan&nan&2.633&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&Y II&39.1&4855.0&nan&nan&0.186&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&La I&57.1&4921.0&nan&nan&-0.889&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&Eu I&63.1&6645.06&1.38&0.12&-0.368&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan
GC_005&Dy I&66.1&4449.0&nan&nan&0.006&nan&0.1&nan&nan&nan&nan&nan&nan&nan&nan&nan&nan

